End-to-End Learning of OFDM Waveforms with PAPR and ACLR Constraints

Orthogonal frequency-division multiplexing (OFDM) is widely used in modern wireless networks thanks to its efficient handling of multipath environment. However, it suffers from a poor peak-to-average power ratio (PAPR) which requires a large power backoff, degrading the power amplifier (PA) efficiency. In this work, we propose to use a neural network (NN) at the transmitter to learn a high-dimensional modulation scheme allowing to control the PAPR and adjacent channel leakage ratio (ACLR). On the receiver side, a NN-based receiver is implemented to carry out demapping of the transmitted bits. The two NNs operate on top of OFDM, and are jointly optimized in and end-to-end manner using a training algorithm that enforces constraints on the PAPR and ACLR. Simulation results show that the learned waveforms enable higher information rates than a tone reservation baseline, while satisfying predefined PAPR and ACLR targets.

==> V1/eval/DL_1P_H.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000842119810693929, ymax=3e-2,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.020990410037338734
-2.5 0.011655092565342784
0 0.006659226190531626
2.5 0.0056545551757699285
5 0.0039275380151048015
7.5 0.0029714368391069003
10 0.0028729166946548507
};
\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.017293733563274145
-2.5 0.00855303401593119
0 0.004114583348855377
2.5 0.0033992642082739622
5 0.0021459573544416344
7.5 0.001535218256758526
10 0.001522404106799513
};
\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.015305266231298447
-2.5 0.007041997341439128
0 0.0033167989581124858
2.5 0.0025539434619713574
5 0.00144262567802798
7.5 0.0010428736785412184
10 0.0010251173834857766
};
\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.01423817795701325
-2.5 0.007917080027982592
0 0.004446717946557328
2.5 0.003995618398999797
5 0.0027955522475531323
7.5 0.0022852595872973323
10 0.002206101191313792
};

\addplot [semithick, color2, dotted, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.016591435289010404
-2.5 0.007333002698142081
0 0.003521362461966783
2.5 0.00284680885153648
5 0.0017034556827275082
7.5 0.0012909226198098622
10 0.001267824074069358
};
\end{axis}

\end{tikzpicture}


==> V1/eval/DL_1P_M.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=4e-5, ymax=5e-3,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.003484852652440572
-2.5 0.001374317953695936
0 0.0006828703688461246
2.5 0.00031632357929993303
5 0.0002652033731577831
7.5 0.00019386574213967834
10 0.00015376984306385565
};
\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.0029258600867857845
-2.5 0.0008826264845993137
0 0.00044642856693826615
2.5 0.00017506530944141563
5 0.00014776868295390163
7.5 9.293402795563451e-05
10 8.409474230371415e-05
};
\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.0025691458827673663
-2.5 0.0008026413695006341
0 0.00035042576072555673
2.5 0.00013609871159133034
5 8.881778969138395e-05
7.5 5.503224172163754e-05
10 5.089120452292264e-05
};
\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.0019299692196202362
-2.5 0.0007923073781239509
0 0.000436817953523132
2.5 0.00020461309403799533
5 0.0001664343618764542
7.5 0.00010074074047530302
10 9.74735444944963e-05
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.00276204713143805
-2.5 0.0008273396154254442
0 0.00037367725140939
2.5 0.00015558201011619535
5 0.000112729000991676
7.5 7.202794338809326e-05
10 6.799768532800954e-05
};

\end{axis}

\end{tikzpicture}


==> V1/eval/DL_1P_S.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=8e-6, ymax=0.95e-3,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.0006372974575060653
-2.5 0.0001703042327426374
0 7.354662736062892e-05
2.5 1.777447065251181e-05
5 1.4224371893258648e-05
};
\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.000564132775325561
-2.5 0.0001472594280494377
0 6.701223559910431e-05
2.5 1.5604331965732855e-05
5 1.129431203380227e-05
};
\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.0005973048983560148
-2.5 0.0001336185514810495
0 5.6678242621710525e-05
2.5 1.653439152505598e-05
5 3.1436507826398957e-06
};
\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.0003048528461204114
-2.5 8.391203708015383e-05
0 4.091517767752521e-05
2.5 1.5087632054928691e-05
5 1.2500992303714155e-05
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.0006994047629632405
-2.5 0.0001317584331263788
0 6.225859884987586e-05
2.5 1.9634590025816578e-05
5 3.573512811009721e-06
};
\end{axis}

\end{tikzpicture}


==> V1/eval/DL_2P_H.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=6e-4, ymax=9e-2,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.05973834302276373
-2.5 0.034306795429438354
0 0.017917906818911433
2.5 0.01172161189158662
5 0.008816588564183225
7.5 0.008333333427706235
10 0.008273605366401812
};


\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.05558531749993563
-2.5 0.027022569393739104
0 0.01290178574854508
2.5 0.0067800673002806995
5 0.004680315125959389
7.5 0.003977640515408264
10 0.003430730642257806
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.05849826354533434
-2.5 0.026537698227912188
0 0.011266121128574013
2.5 0.005678762261773674
5 0.0038587362109260125
7.5 0.003048840104375417
10 0.0024119106441126753
};


\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.05361979175359011
-2.5 0.02692708345130086
0 0.01386904758401215
2.5 0.008893925645603585
5 0.006205026461432377
7.5 0.005404533062894375
10 0.0054696545848650305
};


\addplot [dashed, semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.04173462312668562
-2.5 0.017502480121329426
0 0.008631944564403965
2.5 0.004616147797339811
5 0.003047295785738144
7.5 0.002501785768583377
10 0.002151587364378065
};

\addplot [dashed, semithick, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.043635912723839286
-2.5 0.017434027837589385
0 0.007866567526943981
2.5 0.0031078297054941335
5 0.0017131467108957162
7.5 0.001000770454393592
10 0.0008531746231892612
};

\end{axis}

\end{tikzpicture}


==> V1/eval/DL_2P_M.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=2.93e-4, ymax=4.11e-2,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.029531249962747096
-2.5 0.011304563554003834
0 0.005731777415157443
2.5 0.004933261286527285
5 0.0034983292284538805
7.5 0.0032467532957153626
10 0.002754712349997135
};

\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.027212797738611696
-2.5 0.009126488231122493
0 0.0041209795979962665
2.5 0.00309456175080303
5 0.0020885547629931303
7.5 0.0016109014737747862
10 0.0012348710597143509
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.027880456317216157
-2.5 0.009328373060561716
0 0.0034439397925764255
2.5 0.002286255458012888
5 0.0012808714833992877
7.5 0.0009046942865841794
10 0.0007111607300023025
};


\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.02419196425937116
-2.5 0.008829861213453114
0 0.004351590862170907
2.5 0.0037844968063643937
5 0.002739403260102508
7.5 0.0022409091375413647
10 0.0019408234456452195
};


\addplot [dashed, semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.02205357117578387
-2.5 0.007842261992627754
0 0.0032932965458508543
2.5 0.001640724239619158
5 0.0011941964592551812
7.5 0.0008779762143967673
10 0.0007048611285063089
};

\addplot [dashed, semithick, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.022467261822894217
-2.5 0.008147817547433078
0 0.002817004850765777
2.5 0.0010080357317885501
5 0.0006495535897738592
7.5 0.00044751984865361007
10 0.0003847718289536715
};

\end{axis}

\end{tikzpicture}


==> V1/eval/DL_2P_S.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.00005, ymax=0.00991112757530391,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.006798859211412492
-2.5 0.0028373016524710693
0 0.0014419643130531767
2.5 0.0009704563755402341
5 0.0006704067685799963
7.5 0.00048826389455483874
10 0.000498373028893111
};


\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.0060086806358594915
-2.5 0.0022752976805350046
0 0.0011011904996121303
2.5 0.0006559524034149945
5 0.0003517857270082459
7.5 0.0002482242103661701
10 0.0002397718331810029
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.006256200466887094
-2.5 0.002485367135031993
0 0.001032490107063495
2.5 0.0005156547817024692
5 0.00023451389306690544
7.5 0.00014663690630579366
10 0.0001296230192342773
};

\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.004997023868563702
-2.5 0.0022152778258896434
0 0.0011277282029914205
2.5 0.0007809027990559115
5 0.0004888889049412683
7.5 0.0003541170682059601
10 0.00034571429656585673
};


\addplot [semithick, dashed, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.00628447425468039
-2.5 0.0020002480669063516
0 0.0008350694651744562
2.5 0.0004389881098177284
5 0.00023570436962880194
7.5 0.0001756944522378035
10 0.00012014682973947492
};

\addplot [semithick, dashed, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.00629464293437195
-2.5 0.0018725198843094404
0 0.0007123016094737977
2.5 0.0003606150882842485
5 0.00018021825809730216
7.5 0.00011133928614668547
10 7.000992132001557e-05
};

\end{axis}

\end{tikzpicture}


==> V1/eval/E_120.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 3.5cm,
								height = 9cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_120-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=8.1,
point meta min=1.8,
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_120-001.png};

\end{groupplot}

\end{tikzpicture}


==> V1/eval/E_50.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 3.5cm,
								height = 9cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_50-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_50-001.png};
\end{groupplot}

\end{tikzpicture}


==> V1/eval/E_80.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 3.5cm,
								height = 9cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_80-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_80-001.png};
\end{groupplot}

\end{tikzpicture}


==> V1/eval/E_abs.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 4.7cm,
								height = 4.7cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_abs-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1.1,
point meta min=0,
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_abs-001.png};
\end{groupplot}

\end{tikzpicture}


==> V1/eval/E_angle.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 4.7cm,
								height = 4.7cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_angle-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=3.14,
point meta min=-3.14,
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_angle-001.png};
\end{groupplot}

\end{tikzpicture}


==> V1/eval/E_single_abs.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.1654548958409578,
point meta min=0.0362763414159417,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black},
width=7cm,height=7cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_single_abs-000.png};
\end{axis}

\end{tikzpicture}


==> V1/eval/E_single_phase.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=2.44783252080282,
point meta min=-2.19349443912506,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black},
width=7cm,height=7cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_single_phase-000.png};
\end{axis}

\end{tikzpicture}


==> V1/eval/UL_1P_H.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 1P Scooter (25-35) :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000204329461932803, ymax=0.296876644347008,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.1975618600845337
-2.5 0.10643325746059418
0 0.06169325932860374
2.5 0.029828645288944244
5 0.01696120185910591
7.5 0.010197379318997264
10 0.008980654748156666
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.18415522575378418
-2.5 0.07863308861851692
0 0.031500082835555075
2.5 0.009625039558159187
5 0.003806682806628357
7.5 0.001328262786992127
10 0.0005091903651191388
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.1855296492576599
-2.5 0.08241016417741776
0 0.03380377014875412
2.5 0.010749311887947845
5 0.004333014971197449
7.5 0.00171167318113148
10 0.0007236755946837365
};

\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.15017016232013702
-2.5 0.057083263993263245
0 0.022171241417527198
2.5 0.006593519210582599
5 0.002502959137061788
7.5 0.0007695381435769377
10 0.00039520943708950654
};
\end{axis}

\end{tikzpicture}


==> V1/eval/UL_1P_M.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 1P Bike (10-20) :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=4.45495867691486e-05, ymax=0.290400883476259,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.1846478134393692
-2.5 0.08860826243956883
0 0.02830456556486232
2.5 0.008724582690774696
5 0.003121509410751363
7.5 0.0011042181134020212
10 0.0004941023669240529
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.1726982742547989
-2.5 0.07286844154198964
0 0.02001202671921679
2.5 0.00480035580767435
5 0.00123374117470424
7.5 0.00027827050336578395
10 8.65634173876606e-05
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.1749269664287567
-2.5 0.07480434576670329
0 0.020850310434720347
2.5 0.005127921929670265
5 0.0013553608214715495
7.5 0.0003655563643202963
10 0.00011573243706958602
};

\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.11705315858125687
-2.5 0.037146118779977165
0 0.00776083000736045
2.5 0.001644020157527848
5 0.00036343511077575386
7.5 7.203740497866723e-05
10 2.1999927072708183e-05
};
\end{axis}

\end{tikzpicture}


==> V1/eval/UL_1P_S.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 1P Walking (0-5) :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=9e-06, ymax=0.284996815115009,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 1.70455799e-01
-2.5 7.13982590e-02
0 1.61042529e-02
2.5 3.68813382e-03
5 8.11323304e-04
7.5 1.83531746e-04
10 3.74090606e-05
};
   
   
   
   
\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 1.63974658e-01
-2.5 6.29884541e-02 
0.0 1.35914254e-02 
2.5 2.97567378e-03
5.0 5.10361550e-04 
7.5 1.17256394e-04 
10.0 1.54320987e-05
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.16636697947978973
-2.5 0.06406939029693604
0 0.014092790834125011
2.5 0.0031420166441239418
5 0.0005471505739842542
7.5 0.00013356316078396048
10 2.0864197105984206e-05
};
 
\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 9.92080718e-02 
-2.5 2.60168653e-02 
0 3.39599513e-03 
2.5 5.64787257e-04
5 8.90790339e-05 
7.5 1.18736220e-05 
10 7.03339944e-07
};
\end{axis}



\end{tikzpicture}


==> V1/eval/UL_2P_H.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 2P Fast Car :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000254659159228147, ymax=0.289449661539661,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.21111111342906952
-2.5 0.13478250056505203
0 0.07800082117319107
2.5 0.0415351428091526
5 0.025429012477397917
7.5 0.01752727863419315
10 0.015883873384445905
};

\addplot [semithick, color2, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.20206403732299805
-2.5 0.10108266025781631
0 0.03466493115574121
2.5 0.010000613729723475
5 0.0036591435558511877
7.5 0.001552121073156899
10 0.0007995756181480829
};
\addplot [semithick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.17277199029922485
-2.5 0.09070698171854019
0 0.038450183674693106
2.5 0.014035318343138153
5 0.0059697145223617555
7.5 0.0032043620683354043
10 0.0021673418187128845
};


\addplot [semithick, dashed, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.2037760466337204
-2.5 0.11408339689175288
0 0.041163676977157594
2.5 0.014065962368383622
5 0.005237557886168361
7.5 0.0019424768530327129
10 0.0008357445964429644
};

\addplot [semithick, dashed,  color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.19689911603927612
-2.5 0.0950665498773257
0 0.030419078283011915
2.5 0.008801489799784927
5 0.002578800140647218
7.5 0.0007801118886767654
10 0.00034008487333267115
};

\end{axis}

\end{tikzpicture}


==> V1/eval/UL_2P_M.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 2P Fast Car :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=3e-5, ymax=0.29056388782237,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.19766107201576233
-2.5 0.09440104166666667
0 0.04122154731303453
2.5 0.01689288727092472
5 0.006960069447134932
7.5 0.003392811199494948
10 0.002067515436404695
};


\addplot [semithick, color2, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.18930844962596893
-2.5 0.07495659838120143
0 0.025046296417713165
2.5 0.007426112948451191
5 0.0018183513368542966
7.5 0.0005286265418462184
10 0.00013654578315249334
};



\addplot [semithick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.15181809663772583
-2.5 0.05091467499732971
0 0.015293209999799728
2.5 0.0044383358979371915
5 0.0010596707855196048
7.5 0.0002891589513455983
10 9.098508347960887e-05
};



\addplot [semithick, dashed, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.1812524050474167
-2.5 0.08607855997979641
0 0.025863500725891855
2.5 0.006777777799094717
5 0.0016710648123097296
7.5 0.00044164094332809324
10 0.00010615997982919605
};

\addplot [semithick, dashed, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.17500963807106018
-2.5 0.07563898526132107
0 0.021413376710067194
2.5 0.004997427999041975
5 0.000994997425202746
7.5 0.0002412808630935615
10 5.542695515032392e-05
};

\end{axis}
\end{tikzpicture}


==> V1/eval/UL_2P_S.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 2P Slow Car :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=1.92917347126291e-05, ymax=0.296394799327145,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.17254532873630524
-2.5 0.07584972977638245
0 0.02174021042883396
2.5 0.005923466421081685
5 0.0016146315616788344
7.5 0.0005304822564478674
10 0.00032807677547680214
};


\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.1668788567185402
-2.5 0.06520061716437339
0 0.01731626146938652
2.5 0.004077305170940235
5 0.0009451195951260161
7.5 0.00023105517006712033
10 9.108410478394945e-05
};



\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.11548755690455437
-2.5 0.034257329627871515
0 0.007366174703929573
2.5 0.0013924575551209272
5 0.000289592979097506
7.5 7.14216814685642e-05
10 3.477044709143229e-05
};

\addplot [semithick, dashed, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.16387683898210526
-2.5 0.07110339589416981
0 0.0158540703356266
2.5 0.004082609954057261
5 0.0009156539328250801
7.5 0.00025631751583205187
10 0.00010894097156779026
};

\addplot [semithick, dashed, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.16032986342906952
-2.5 0.06646010279655457
0 0.014224054881681998
2.5 0.003549913188617211
5 0.0007263696057179913
7.5 0.0001927083330519963
10 8.029513934161514e-05
};

\end{axis}

\end{tikzpicture}


==> V1/eval/mytikz.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, 
								horizontal sep = 3 cm},
								width = 3cm,
								height = 6cm]


\nextgroupplot[
tick align=outside,
tick pos=left,
title={50 kmh},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=71.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=71.5, ymax=-0.5] {eval/mytikz-001.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={80 kmh},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=71.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=71.5, ymax=-0.5] {eval/mytikz-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=2.64463090896606,
point meta min=0.485307395458221,
tick align=outside,
tick pos=left,
title={120 Kmh},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=71.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=71.5, ymax=-0.5] {eval/mytikz-000.png};


\end{groupplot}

\end{tikzpicture}


==> V1/eval/test.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 2P Slow Car :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coded BER},
ymajorgrids,
ymin=4.24539280556161e-05, ymax=0.280220684708063,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-5 0.187880977988243
-2.5 0.090533372014761
0 0.030227623081633
2.5 0.00821889087987634
5 0.00219707979452604
7.5 0.000708461582586503
10 0.000286024368618478
};
%\addlegendentry{Baseline}
\addplot [semithick, color1]
table {%
-5 0.117660105228424
-2.5 0.0329210059717298
0 0.00761822092213801
2.5 0.00169938569944441
5 0.000325575222290409
7.5 0.000147935109344828
10 0.000103090822613545
};
%\addlegendentry{Perfect}
\addplot [semithick, color2]
table {%
-5 0.182402580976486
-2.5 0.0799696147441864
0 0.0239390432834625
2.5 0.00577108559753889
5 0.00112151037813289
7.5 0.000268851679517463
10 6.95102349768343e-05
};
%\addlegendentry{ML-enhanced receiver}

\end{axis}

\end{tikzpicture}


==> V1/figs/CCDF_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={|x(t)|² [dB]},
xmajorgrids,
xmin=0, xmax=7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymajorgrids,
ymin=8e-05, ymax=0.854217288729269,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
-0.1403585 0.443782857
0.54563564 0.377987619
1.2316298 0.309046667
1.917624 0.238694286
2.6036181 0.168497143
3.2896123 0.101904762
3.9756064 0.0433714286
4.6616006 0.00652571429
5.3475947 8.88571429e-05
};
\addlegendentry{Trained : rate = 2.85}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
-0.43652913 0.493791746
0.21949406 0.438050794
0.87551725 0.379671111
1.5315404 0.32064
2.1875637 0.260991746
2.843587 0.202731429
3.49961 0.14327746
4.1556334 0.0813307937
4.8116565 0.0275047619
5.5676795 0.00371809524
6.223703 0.000138412698
};
\addlegendentry{PRT, rate = 2.83}
\addplot [semithick, green!50.1960784313725!black, mark=square*, mark size=3, mark options={solid}]
table {%
-0.24216954 0.432586667
0.443806 0.367895238
1.1297815 0.30251619
1.815757 0.237358095
2.5017326 0.175028571
3.1877081 0.117878095
3.8736837 0.0695457143
4.559659 0.03262
5.2456346 0.00976761905
5.93161 0.000980952381
6.6175857 8.57142857e-06
};
\addlegendentry{Trained : rate = 2.94}
\end{axis}

\end{tikzpicture}


==> V1/figs/CCDF_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$|s(t)|^2$ [\si{dB}]},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymajorgrids,
ymin=2e-05, ymax=0.680933265155766,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
-0.08820085 0.4336185714285714
0.25675178 0.4044919047619048
0.6017044 0.3749447619047619
0.94665706 0.3453609523809524
1.2916096 0.3158228571428571
1.6365623 0.28686047619047617
1.9815149 0.25822428571428574
2.3264675 0.2302204761904762
2.67142 0.20330619047619047
3.016373 0.17744904761904762
3.3613255 0.1528657142857143
3.706278 0.1298561904761905
4.051231 0.10853238095238095
4.3961835 0.08890952380952381
4.741136 0.07093333333333333
5.0860887 0.054555238095238094
5.4310412 0.039754285714285714
5.775994 0.02687095238095238
6.1209464 0.01630190476190476
6.465899 0.008869047619047618
6.8108516 0.004346666666666667
7.1558046 0.001819047619047619
7.500757 0.0006385714285714286
7.84571 0.00021428571428571427
8.190662 5.6666666666666664e-05
8.535615 1.5714285714285715e-05
};
\addlegendentry{Baseline with 2 PRTs}

\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
-0.0046317433 0.39614533333333335
0.3829095 0.3622365714285714
0.7704508 0.3281958095238095
1.157992 0.2941921904761905
1.5455333 0.26081866666666664
1.9330745 0.22781142857142858
2.3206158 0.19607276190476192
2.708157 0.16539066666666666
3.0956984 0.13631580952380953
3.4832397 0.10925009523809524
3.8707807 0.08410971428571429
4.2583222 0.061540761904761904
4.6458635 0.041320190476190476
5.0334044 0.024225714285714284
5.4209456 0.010878095238095239
5.808487 0.002855809523809524
6.196028 0.00031714285714285715
6.5835695 1.1238095238095239e-05
};
\addlegendentry{E2E system, $\gamma_{\text{peak}}=6$~\si{dB}}

\end{axis}

\end{tikzpicture}


==> V1/figs/PSD_smooth.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Normalized frequency},
xmin=-1.45, xmax=1.45,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={$\EE \left[|X(f)|^2 \right]$},
ylabel={PSD [\si{dB}]},
ymin=-60, ymax=1,
ytick style={color=black}
]



\addplot [semithick, color0]
table {%
-1.49777777777778 -38.1803325390806
-1.49511269276394 -37.1102097015875
-1.4924476077501 -35.1400179346368
-1.48978252273626 -35.1086609422224
-1.48711743772242 -35.0966693361692
-1.48445235270858 -35.096669336155
-1.48178726769474 -35.0845598688552
-1.4791221826809 -35.052820346022
-1.47645709766706 -35.021111881059
-1.47379201265322 -35.0089864813699
-1.47112692763938 -35.0089864813561
-1.46846184262554 -34.9967409894805
-1.4657967576117 -34.9646404412578
-1.46313167259786 -34.9325732937774
-1.46046658758403 -34.9203088307847
-1.45780150257019 -34.9203088307987
-1.45513641755635 -34.9079217892345
-1.45247133254251 -34.875453950157
-1.44980624752867 -34.8430197849486
-1.44714116251483 -34.8306148982207
-1.44447607750099 -34.8306148982256
-1.44181099248715 -34.8180837392804
-1.43914590747331 -34.7852384778655
-1.43648082245947 -34.7524265117306
-1.43381573744563 -34.7398779433477
-1.43115065243179 -34.73987794334
-1.42848556741795 -34.7272005522037
-1.42582048240411 -34.6939665897742
-1.42315539739027 -34.6607676469345
-1.42049031237643 -34.6480708102024
-1.41782522736259 -34.6480708102073
-1.41516014234875 -34.6352418211408
-1.41249505733491 -34.6016110750181
-1.40982997232108 -34.5680158484214
-1.40716488730724 -34.5551659672278
-1.4044998022934 -34.5551659672368
-1.40183471727956 -34.5421811139744
-1.39916963226572 -34.5081422581047
-1.39650454725188 -34.4741394915791
-1.39383946223804 -34.4611346163842
-1.3911743772242 -34.4611346163728
-1.38850929221036 -34.4479898575361
-1.38584420719652 -34.4135323847623
-1.38317912218268 -34.3791112491257
-1.38051403716884 -34.3659459468168
-1.377848952155 -34.3659459468183
-1.37518386714116 -34.352639164611
-1.37251878212732 -34.3177515611379
-1.36985369711348 -34.2829017906753
-1.36718861209964 -34.2695713240508
-1.3645235270858 -34.2695713240571
-1.36185844207197 -34.2560948009483
-1.35919335705813 -34.2207652394374
-1.35652827204429 -34.1854739703316
-1.35386318703045 -34.1719748580046
-1.35119810201661 -34.171974858005
-1.34853301700277 -34.1583244800123
-1.34586793198893 -34.1225406176549
-1.34320284697509 -34.0867960204982
-1.34053776196125 -34.0731238159715
-1.33787267694741 -34.0731238159583
-1.33520759193357 -34.0592979231312
-1.33254250691973 -34.0230473724788
-1.32987742190589 -33.9868361981935
-1.32721233689205 -33.9729845092578
-1.32454725187821 -33.9729845092634
-1.32188216686437 -33.9589750033901
-1.31921708185053 -33.9222423702582
-1.31655199683669 -33.8855516196125
-1.31388691182285 -33.8715157898298
-1.31122182680902 -33.8715157898409
-1.30855674179518 -33.85731760514
-1.30589165678134 -33.8200915461084
-1.3032265717675 -33.7829072660277
-1.30056148675366 -33.7686824140562
-1.29789640173982 -33.7686824140426
-1.29523131672598 -33.7542897758958
-1.29256623171214 -33.7165530811362
-1.2899011466983 -33.6788589772395
-1.28723606168446 -33.6644396052374
-1.28457097667062 -33.6644396052309
-1.28190589165678 -33.6498480935454
-1.27924080664294 -33.6115865524559
-1.2765757216291 -33.5733687111367
-1.27391063661526 -33.5587475771438
-1.27124555160142 -33.5587475771593
-1.26858046658758 -33.5439506512079
-1.26591538157374 -33.5051495149888
-1.26325029655991 -33.4663921956863
-1.26058521154607 -33.4515637957301
-1.25792012653223 -33.4515637957273
-1.25525504151839 -33.4365540565504
-1.25258995650455 -33.3971931841138
-1.24992487149071 -33.357877581227
-1.24725978647687 -33.3428367035081
-1.24459470146303 -33.3428367035056
-1.24192961644919 -33.3276083565535
-1.23926453143535 -33.2876712975027
-1.23659944642151 -33.2477806207015
-1.23393436140767 -33.2325185775062
-1.23126927639383 -33.2325185775036
-1.22860419137999 -33.2170631478865
-1.22593910636615 -33.176530610638
-1.22327402135231 -33.136046123445
-1.22060893633847 -33.1205562937709
-1.21794385132463 -33.1205562937774
-1.21527876631079 -33.1048669218579
-1.21261368129696 -33.0637199825869
-1.20994859628312 -33.0226226569981
-1.20728351126928 -33.0068968767778
-1.20461842625544 -33.0068968767767
-1.2019533412416 -32.9909653346693
-1.19928825622776 -32.9491825221846
-1.19662317121392 -32.9074491661435
-1.19395808620008 -32.891480482738
-1.19129300118624 -32.8914804827352
-1.1886279161724 -32.8752996522369
-1.18596283115856 -32.8328582519104
-1.18329774614472 -32.7904685532912
-1.18063266113088 -32.7742478529057
-1.17796757611704 -32.774247852913
-1.1753024911032 -32.7578079624413
-1.17263740608936 -32.7146867159575
-1.16997232107552 -32.6716178942714
-1.16730723606168 -32.6551362846022
-1.16464215104785 -32.6551362845944
-1.16197706603401 -32.6384275208298
-1.15931198102017 -32.594600999825
-1.15664689600633 -32.5508275345829
-1.15398181099249 -32.5340763638122
-1.15131672597865 -32.5340763638132
-1.14865164096481 -32.5170895607496
-1.14598655595097 -32.4725309047256
-1.14332147093713 -32.4280271846452
-1.14065638592329 -32.4109951034221
-1.13799130090945 -32.4109951034157
-1.13532621589561 -32.3937198464446
-1.13266113088177 -32.3484013960489
-1.12999604586793 -32.3031402318269
-1.12733096085409 -32.2858173869735
-1.12466587584025 -32.2858173869805
-1.12200079082641 -32.2682418876974
-1.11933570581257 -32.2221362831205
-1.11667062079873 -32.1760882463749
-1.1140055357849 -32.1584637199794
-1.11134045077106 -32.1584637199705
-1.10867536575722 -32.1405769098504
-1.10601028074338 -32.0936518817275
-1.10334519572954 -32.0467860259283
-1.1006801107157 -32.0288472905016
-1.09801502570186 -32.0288472905049
-1.09534994068802 -32.010637010356
-1.09268485567418 -31.962860299982
-1.09001977066034 -31.9151435958285
-1.0873546856465 -31.8968788671087
-1.08468960063266 -31.8968788671159
-1.08202451561882 -31.8783313058482
-1.07935943060498 -31.8296667703819
-1.07669434559114 -31.7810640685194
-1.0740292605773 -31.7624587518924
-1.07136417556346 -31.7624587518916
-1.06869909054962 -31.7435598669578
-1.06603400553578 -31.6939700180074
-1.06336892052195 -31.6444448841859
-1.06070383550811 -31.6254855062825
-1.05803875049427 -31.6254855062792
-1.05537366548043 -31.6062192536574
-1.05270858046659 -31.5556664961976
-1.05004349545275 -31.5051780064724
-1.04737841043891 -31.485848349352
-1.04471332542507 -31.4858483493431
-1.04204824041123 -31.4661999855591
-1.03938315539739 -31.4146385808528
-1.03671807038355 -31.3631448552733
-1.03405298536971 -31.3434292083179
-1.03138790035587 -31.3434292083214
-1.02872281534203 -31.3233803870925
-1.02605773032819 -31.2707657860923
-1.02339264531435 -31.2182202163229
-1.02072756030051 -31.1980998174927
-1.01806247528667 -31.1980998174895
-1.01539739027283 -31.1776317729589
-1.012732305259 -31.1239151506854
-1.01006722024516 -31.0702689735899
-1.00740213523132 -31.0497267785441
-1.00473705021748 -31.0497267785447
-1.00207196520364 -31.0288212851024
-0.999406880189798 -30.9739489175253
-0.996741795175959 -30.9191495336244
-0.994076710162119 -30.8981631500117
-0.99141162514828 -30.8981631500133
-0.98874654013444 -30.8767964464053
-0.986081455120601 -30.820711732838
-0.983416370106762 -30.7647020781481
-0.980751285092922 -30.7432508504458
-0.978086200079083 -30.7432508504481
-0.975421115065243 -30.7214015041984
-0.972756030051404 -30.6640431238192
-0.970090945037564 -30.606761678065
-0.967425860023725 -30.5848215407071
-0.964760775009885 -30.5848215407063
-0.962095689996046 -30.5624629474372
-0.959430604982206 -30.5037641819771
-0.956765519968367 -30.4451440411786
-0.954100434954527 -30.4226894716828
-0.951435349940688 -30.4226894716825
-0.948770264926848 -30.3997953101095
-0.946105179913009 -30.3396842763433
-0.94344009489917 -30.279654682837
-0.94077500988533 -30.256656532618
-0.938109924871491 -30.2566565326195
-0.935444839857651 -30.2331967743921
-0.932779754843812 -30.1715943034714
-0.930114669829972 -30.1100749917741
-0.927449584816133 -30.0865040880661
-0.924784499802293 -30.0865040880606
-0.922119414788454 -30.0624454545693
-0.919454329774614 -29.9992660996664
-0.916789244760775 -29.9361731563379
-0.914124159746935 -29.9119949332627
-0.911459074733096 -29.9119949332625
-0.908793989719257 -29.8873039896108
-0.906128904705417 -29.8224537533575
-0.903463819691578 -29.7576922104011
-0.900798734677738 -29.7328715765077
-0.898133649663899 -29.7328715765106
-0.895468564650059 -29.7075083344761
-0.89280347963622 -29.6408857957959
-0.89013839462238 -29.5743545448988
-0.887473309608541 -29.5488524459877
-0.884808224594701 -29.5488524459901
-0.882143139580862 -29.5227748599295
-0.879478054567023 -29.4542676220806
-0.876812969553183 -29.3858529442241
-0.874147884539343 -29.3596260972446
-0.871482799525504 -29.3596260972435
-0.868817714511665 -29.3327875234185
-0.866152629497825 -29.2622695991622
-0.863487544483986 -29.1918479307779
-0.860822459470146 -29.1648475846258
-0.858157374456307 -29.1648475846289
-0.855492289442467 -29.1371956185065
-0.852827204428628 -29.0645304127776
-0.850162119414788 -28.9919639972417
-0.847497034400949 -28.964135850715
-0.844831949387109 -28.9641358507139
-0.84216686437327 -28.9356133660339
-0.839501779359431 -28.8606479428236
-0.836836694345591 -28.785783774334
-0.834171609331752 -28.7570694922489
-0.831506524317912 -28.7570694922486
-0.828841439304073 -28.7276113103515
-0.826176354290233 -28.6501741367219
-0.823511269276394 -28.5728417203303
-0.820846184262554 -28.5431753144894
-0.818181099248715 -28.5431753144876
-0.815516014234875 -28.5127103565144
-0.812850929221036 -28.4326122875434
-0.810185844207196 -28.3526192418837
-0.807520759193357 -28.3219254651386
-0.804855674179518 -28.3219254651413
-0.802190589165678 -28.290372689275
-0.799525504151839 -28.2073958331826
-0.796860419137999 -28.1245284086033
-0.79419533412416 -28.0927243668897
-0.79153024911032 -28.0927243668913
-0.788865164096481 -28.0599924986949
-0.786200079082641 -27.9738947597838
-0.783534994068802 -27.8879078969723
-0.780869909054962 -27.8548993970153
-0.778204824041123 -27.8548993970135
-0.775539739027283 -27.8208843324051
-0.772874654013444 -27.7313892487181
-0.770209568999605 -27.6420062325448
-0.767544483985765 -27.6076849075694
-0.764879398971926 -27.6076849075687
-0.762214313958086 -27.5722670261093
-0.759549228944247 -27.4790545873271
-0.756884143930407 -27.3859571861626
-0.754219058916568 -27.3501992126166
-0.751553973902728 -27.3501992126172
-0.748888888888889 -27.3132412565268
-0.746223803875049 -27.2159483716864
-0.74355871886121 -27.1187671460698
-0.740893633847371 -27.0814283804527
-0.738228548833531 -27.08142838045
-0.735563463819692 -27.0427717233065
-0.732898378805852 -26.9409702889261
-0.730233293792013 -26.8392827100404
-0.727568208778173 -26.8001968637181
-0.724903123764334 -26.8001968637206
-0.722238038750494 -26.7596552454978
-0.719572953736655 -26.6528489585585
-0.716907868722815 -26.5461545304237
-0.714242783708976 -26.5051257105363
-0.711577698695136 -26.505125710538
-0.708912613681297 -26.4624802345075
-0.706247528667457 -26.3500795600037
-0.703582443653618 -26.2377884304184
-0.700917358639779 -26.194585811633
-0.698252273625939 -26.1945858116324
-0.6955871886121 -26.1495727769191
-0.69292210359826 -26.0308735524422
-0.690257018584421 -25.9122805741206
-0.687591933570581 -25.8666266402647
-0.684926848556742 -25.8666266402636
-0.682261763542902 -25.8189313683796
-0.679596678529063 -25.693085777454
-0.676931593515223 -25.5673369468677
-0.674266508501384 -25.5188967201856
-0.671601423487544 -25.5188967201873
-0.668936338473705 -25.4681324317368
-0.666271253459865 -25.3340985954371
-0.663606168446026 -25.2001480893398
-0.660941083432187 -25.1485072843183
-0.658275998418347 -25.1485072843181
-0.655610913404508 -25.094193583913
-0.652945828390668 -24.9506766581704
-0.650280743376829 -24.8072229558371
-0.647615658362989 -24.7518673250545
-0.64495057334915 -24.7518673250528
-0.64228548833531 -24.6933995118055
-0.639620403321471 -24.5387582035893
-0.636955318307631 -24.3841485065231
-0.634290233293792 -24.3244210874996
-0.631625148279953 -24.3244210875002
-0.628960063266113 -24.2610157348796
-0.626294978252274 -24.0931260553246
-0.623629893238434 -23.9252188647411
-0.620964808224595 -23.8602650446495
-0.618299723210755 -23.86026504465
-0.615634638196916 -23.7908868455254
-0.612969553183076 -23.6069224664812
-0.610304468169237 -23.4228636284375
-0.607639383155397 -23.3515386209612
-0.604974298141558 -23.3515386209609
-0.602309213127718 -23.2747711824056
-0.599644128113879 -23.0708529797802
-0.59697904310004 -22.8667130409525
-0.5943139580862 -22.7874300037205
-0.591648873072361 -22.7874300037201
-0.588983788058521 -22.7012603663957
-0.586318703044682 -22.4718339186176
-0.583653618030842 -22.2419676413522
-0.580988533017003 -22.1524251487573
-0.578323448003163 -22.1524251487572
-0.575658362989324 -22.0538350747352
-0.572993277975484 -21.790503229394
-0.570328192961645 -21.5263322842802
-0.567663107947806 -21.4229878692626
-0.564998022933966 -21.4229878692628
-0.562332937920126 -21.3071166920235
-0.559667852906287 -20.9961900266791
-0.557002767892448 -20.6836123029346
-0.554337682878608 -20.5605310298047
-0.551672597864769 -20.5605310298048
-0.549007512850929 -20.4186864948673
-0.54634242783709 -20.0352259459263
-0.54367734282325 -19.6481954134709
-0.541012257809411 -19.4940741461911
-0.538347172795571 -19.4940741461909
-0.535682087781732 -19.307907867264
-0.533017002767892 -18.7976306876572
-0.530351917754053 -18.2779592877898
-0.527686832740213 -18.0660777421762
-0.525021747726374 -18.0660777421762
-0.522356662712535 -17.7832803251428
-0.519691577698695 -16.9821496227429
-0.517026492684856 -16.1435680856091
-0.514361407671016 -15.7763292034829
-0.511696322657177 -15.7763292034829
-0.509031237643337 -15.0935024393657
-0.506366152629498 -12.9022835369023
-0.503701067615658 -10.1835274454198
-0.501035982601819 -7.86897347638379
-0.498370897587979 -6.16624637190453
-0.49570581257414 -5.0189815286934
-0.493040727560301 -4.31853389956908
-0.490375642546461 -3.95466426969726
-0.487710557532621 -3.8179393654469
-0.485045472518782 -3.78033379204733
-0.482380387504943 -3.67853931472661
-0.479715302491103 -3.35541746768397
-0.477050217477264 -2.77172938928017
-0.474385132463424 -2.05198840538892
-0.471720047449585 -1.38044362512571
-0.469054962435745 -0.882800180816635
-0.466389877421906 -0.591267070020174
-0.463724792408066 -0.463647510463119
-0.461059707394227 -0.422772235651479
-0.458394622380387 -0.403427866358018
-0.455729537366548 -0.383327178403355
-0.453064452352709 -0.374023257783906
-0.450399367338869 -0.385868341848937
-0.44773428232503 -0.406559713445644
-0.44506919731119 -0.411821879963334
-0.442404112297351 -0.391192215053611
-0.439739027283511 -0.357582496460594
-0.437073942269672 -0.330773031691722
-0.434408857255832 -0.316192735254429
-0.431743772241993 -0.30188732058435
-0.429078687228153 -0.273647889438696
-0.426413602214314 -0.229734880559647
-0.423748517200474 -0.17981178873478
-0.421083432186635 -0.132522554835828
-0.418418347172796 -0.0878415414003905
-0.415753262158956 -0.0415656062472268
-0.413088177145117 0.00563192907069402
-0.410423092131277 0.0459666810595761
-0.407758007117438 0.0709401669569453
-0.405092922103598 0.078233877394659
-0.402427837089759 0.0719579972793652
-0.399762752075919 0.0577102224316262
-0.39709766706208 0.0393081321314335
-0.39443258204824 0.0208730254538234
-0.391767497034401 0.0103348843327855
-0.389102412020562 0.0175599211513782
-0.386437327006722 0.0460369125178513
-0.383772241992882 0.0856037356134204
-0.381107156979043 0.114934989450052
-0.378442071965204 0.113877457160165
-0.375776986951364 0.0769688066184151
-0.373111901937525 0.0187699368541143
-0.370446816923685 -0.03338837894027
-0.367781731909846 -0.0561983889766305
-0.365116646896006 -0.0453251191620348
-0.362451561882167 -0.015930206363715
-0.359786476868327 0.0115917845658562
-0.357121391854488 0.0276714072460119
-0.354456306840648 0.0384002897221857
-0.351791221826809 0.0565075852502522
-0.34912613681297 0.0868912612599487
-0.34646105179913 0.119717494469127
-0.343795966785291 0.137203475962677
-0.341130881771451 0.127491210438695
-0.338465796757612 0.0938804680701377
-0.335800711743772 0.052976743942938
-0.333135626729933 0.0239074843477069
-0.330470541716093 0.0168936241483756
-0.327805456702254 0.0295129375442922
-0.325140371688414 0.0518842678511284
-0.322475286674575 0.0744942524752896
-0.319810201660735 0.0921513394610514
-0.317145116646896 0.103091687110865
-0.314480031633057 0.106669276820118
-0.311814946619217 0.102931518125783
-0.309149861605377 0.0940926470847872
-0.306484776591538 0.0851958481918263
-0.303819691577699 0.0817037593262083
-0.301154606563859 0.0850136951751017
-0.29848952155002 0.0898133217149357
-0.29582443653618 0.0864845097732246
-0.293159351522341 0.0675172323691762
-0.290494266508501 0.0332908628208595
-0.287829181494662 -0.00714501724833284
-0.285164096480822 -0.040965694734904
-0.282499011466983 -0.0584704817522565
-0.279833926453143 -0.0566941914599803
-0.277168841439304 -0.0376578439772203
-0.274503756425465 -0.00441523170807151
-0.271838671411625 0.0403982876564876
-0.269173586397786 0.0924476337450471
-0.266508501383946 0.143367910302306
-0.263843416370107 0.182016072189136
-0.261178331356267 0.199333515109506
-0.258513246342428 0.193226078398329
-0.255848161328588 0.169732040224261
-0.253183076314749 0.139662619335941
-0.250517991300909 0.113201110639767
-0.24785290628707 0.096349978991719
-0.24518782127323 0.0912450988477104
-0.242522736259391 0.0986388319607355
-0.239857651245552 0.118917031509158
-0.237192566231712 0.150039880967647
-0.234527481217873 0.184808511728597
-0.231862396204033 0.211584813475901
-0.229197311190194 0.219792412341053
-0.226532226176354 0.206764245961271
-0.223867141162515 0.180345428026244
-0.221202056148675 0.154085618093058
-0.218536971134836 0.137604451758869
-0.215871886120996 0.129856671737277
-0.213206801107157 0.121624270516447
-0.210541716093318 0.105139792355678
-0.207876631079478 0.0819177533760572
-0.205211546065638 0.0616992213662457
-0.202546461051799 0.0536377840891301
-0.19988137603796 0.0582810481267718
-0.19721629102412 0.068340780742141
-0.194551206010281 0.077155061025465
-0.191886120996441 0.0857777931447809
-0.189221035982602 0.101252421779826
-0.186555950968762 0.127545204608952
-0.183890865954923 0.158227330496762
-0.181225780941083 0.178753437799546
-0.178560695927244 0.176896338968063
-0.175895610913404 0.152547452294298
-0.173230525899565 0.119167884629713
-0.170565440885726 0.0956061736949509
-0.167900355871886 0.0939327538328018
-0.165235270858047 0.112358077052003
-0.162570185844207 0.13839104727982
-0.159905100830368 0.158632259955843
-0.157240015816528 0.166970041312979
-0.154574930802689 0.165886336874021
-0.151909845788849 0.161583530288183
-0.14924476077501 0.157862202705304
-0.14657967576117 0.153916225655713
-0.143914590747331 0.14726382453847
-0.141249505733491 0.138181523066796
-0.138584420719652 0.130790760503935
-0.135919335705813 0.129512467251839
-0.133254250691973 0.13463994754435
-0.130589165678134 0.142151235698317
-0.127924080664294 0.148538805505437
-0.125258995650455 0.155569393292067
-0.122593910636615 0.169041431281024
-0.119928825622776 0.191296687039539
-0.117263740608936 0.214491066028742
-0.114598655595097 0.222524966454057
-0.111933570581257 0.201854109705553
-0.109268485567418 0.15308215886848
-0.106603400553579 0.0942141843101574
-0.103938315539739 0.0519638164253756
-0.101273230525899 0.045988759780456
-0.0986081455120601 0.0775430569107309
-0.0959430604982206 0.131122355896766
-0.0932779754843811 0.185735222253395
-0.0906128904705417 0.225395204047414
-0.0879478054567022 0.242788799212085
-0.0852827204428627 0.237669278200753
-0.0826176354290233 0.214084609335711
-0.0799525504151838 0.178515741662939
-0.0772874654013445 0.138408398520643
-0.0746223803875049 0.100498731140868
-0.0719572953736654 0.0697792456975809
-0.0692922103598261 0.0501089580290721
-0.0666271253459865 0.0453311141209089
-0.063962040332147 0.058337237758007
-0.0612969553183077 0.0876322478019186
-0.0586318703044681 0.124904737017098
-0.0559667852906286 0.157571336534016
-0.0533017002767893 0.175559054133102
-0.0506366152629497 0.176871386716405
-0.0479715302491102 0.167068483085532
-0.0453064452352709 0.15319860801067
-0.0426413602214313 0.138062865091948
-0.039976275207592 0.120637653174884
-0.0373111901937525 0.102154250645583
-0.0346461051799129 0.0910647203092044
-0.0319810201660736 0.100600006442955
-0.0293159351522341 0.139613387945871
-0.0266508501383945 0.204439624639599
-0.0239857651245552 0.279058643611495
-0.0213206801107157 0.34288040407384
-0.0186555950968761 0.379348989482528
-0.0159905100830368 0.380423978424237
-0.0133254250691973 0.347208014405049
-0.0106603400553577 0.289118470870116
-0.0079952550415184 0.222183798636651
-0.00533017002767887 0.164823894566903
-0.00266508501383953 0.130571424446325
0 0.121541003759053
0.00266508501383953 0.128543121239468
0.00533017002767887 0.138943444664041
0.0079952550415184 0.145982962495444
0.0106603400553579 0.151705823348373
0.0133254250691973 0.161406847823499
0.0159905100830368 0.175218154636911
0.0186555950968763 0.18533062928062
0.0213206801107157 0.181987475436608
0.0239857651245552 0.162716082714191
0.0266508501383947 0.136108704792124
0.0293159351522341 0.116148222301331
0.0319810201660736 0.111274988709052
0.0346461051799129 0.11765378097543
0.0373111901937525 0.122709612886302
0.039976275207592 0.115342664623986
0.0426413602214313 0.0937828865619636
0.0453064452352709 0.0654919991022404
0.0479715302491104 0.0406717198164169
0.0506366152629497 0.0254765465830024
0.0533017002767893 0.0200293458430955
0.0559667852906288 0.0211956034080206
0.0586318703044681 0.0262052882003341
0.0612969553183077 0.0341668481822356
0.0639620403321472 0.045815764105532
0.0666271253459865 0.0630013021644844
0.0692922103598261 0.0878694910310038
0.0719572953736654 0.120664239801657
0.0746223803875049 0.1568472318065
0.0772874654013445 0.186705476673176
0.0799525504151838 0.199664615695489
0.0826176354290233 0.191156384669793
0.0852827204428629 0.166637734032664
0.0879478054567022 0.13885900502353
0.0906128904705417 0.1198192291306
0.0932779754843813 0.113860209363098
0.0959430604982206 0.117592508465413
0.0986081455120601 0.125508948604678
0.1012732305259 0.134714230370339
0.103938315539739 0.144457848637742
0.106603400553579 0.152843453355944
0.109268485567418 0.156246465796688
0.111933570581257 0.153148430308211
0.114598655595097 0.14793979120711
0.117263740608936 0.149072104874562
0.119928825622776 0.161592409115639
0.122593910636615 0.180923602021237
0.125258995650455 0.194834256536003
0.127924080664294 0.1926831182213
0.130589165678134 0.173948894146934
0.133254250691973 0.148964349662173
0.135919335705813 0.131464072090678
0.138584420719652 0.129035661286322
0.141249505733491 0.138975836156956
0.143914590747331 0.15194839078149
0.14657967576117 0.159228304132565
0.14924476077501 0.15784333144374
0.151909845788849 0.151197947652109
0.154574930802689 0.146020207427648
0.157240015816528 0.147633947837708
0.159905100830368 0.155808848081851
0.162570185844207 0.163585495838267
0.165235270858047 0.160480618805438
0.167900355871886 0.138782887598534
0.170565440885726 0.0990416634888728
0.173230525899565 0.0508049233901572
0.175895610913405 0.00762288464198576
0.178560695927244 -0.0203608912226059
0.181225780941083 -0.0307287083273933
0.183890865954923 -0.0273207969906759
0.186555950968762 -0.0157649697486176
0.189221035982602 -0.000744285362689925
0.191886120996441 0.0136150536871914
0.194551206010281 0.0229060872100735
0.19721629102412 0.0238566141821914
0.19988137603796 0.0171243464057695
0.202546461051799 0.00795538839670779
0.205211546065639 0.00269466972669958
0.207876631079478 0.00351311661190978
0.210541716093318 0.00636519694308142
0.213206801107157 0.00472084589472036
0.215871886120997 -0.00384556127635612
0.218536971134836 -0.0139323041512358
0.221202056148675 -0.0149661030191923
0.223867141162515 0.0012718502317209
0.226532226176354 0.0337917557437116
0.229197311190194 0.0714764597374628
0.231862396204033 0.0986690962304412
0.234527481217873 0.103285924526443
0.237192566231712 0.0828472756090585
0.239857651245551 0.045984405517242
0.242522736259391 0.00896493994436088
0.24518782127323 -0.0117613589071464
0.24785290628707 -0.00804063126576533
0.25051799130091 0.0152369011636163
0.253183076314749 0.0426802080634887
0.255848161328588 0.0572087084860168
0.258513246342428 0.0499595156272854
0.261178331356267 0.0256275543604002
0.263843416370107 6.62680283490713e-06
0.266508501383946 -0.00955611194759428
0.269173586397786 0.00466059669754835
0.271838671411625 0.0357842751335002
0.274503756425465 0.0672285100427182
0.277168841439304 0.0830669019304117
0.279833926453143 0.0761506065622664
0.282499011466983 0.0497137433442587
0.285164096480822 0.0135063102945067
0.287829181494662 -0.0216780124529055
0.290494266508502 -0.0476661175645527
0.293159351522341 -0.0599337991830924
0.29582443653618 -0.0573846748489664
0.29848952155002 -0.0421971238078213
0.301154606563859 -0.0194975242737181
0.303819691577699 0.00406943792412783
0.306484776591538 0.0228514457974742
0.309149861605378 0.0345553649977707
0.311814946619217 0.0410224222667418
0.314480031633056 0.0466432327369942
0.317145116646896 0.0547466899803153
0.319810201660735 0.0637460185323446
0.322475286674575 0.0659804215575229
0.325140371688414 0.0514539640997891
0.327805456702254 0.0153821263220094
0.330470541716093 -0.0353869024712153
0.333135626729933 -0.0831489390434952
0.335800711743772 -0.10968129223292
0.338465796757612 -0.110088983146694
0.341130881771451 -0.0979498008961482
0.343795966785291 -0.0953164595830844
0.34646105179913 -0.115006801948606
0.34912613681297 -0.148991545647292
0.351791221826809 -0.171724392180633
0.354456306840648 -0.157439661817163
0.357121391854488 -0.0999376294054874
0.359786476868327 -0.0192915898007531
0.362451561882167 0.049683238358844
0.365116646896006 0.0773498516003515
0.367781731909846 0.0548940251242589
0.370446816923685 -0.000587029889888752
0.373111901937525 -0.0536075316356164
0.375776986951364 -0.0696827194278947
0.378442071965204 -0.0372797673259365
0.381107156979043 0.0248001381839537
0.383772241992883 0.0821841134797754
0.386437327006722 0.108746899951456
0.389102412020561 0.100522861384703
0.391767497034401 0.0719469473653741
0.39443258204824 0.0401302243373085
0.39709766706208 0.0110365809982045
0.399762752075919 -0.0208024189147391
0.402427837089759 -0.0609245815505602
0.405092922103598 -0.105098438956289
0.407758007117438 -0.141049315088827
0.410423092131277 -0.159241106666378
0.413088177145117 -0.161118787221391
0.415753262158956 -0.156653059477743
0.418418347172796 -0.1550205118919
0.421083432186635 -0.158541488158012
0.423748517200475 -0.164627183307666
0.426413602214314 -0.171670478593062
0.429078687228153 -0.181856453829963
0.431743772241993 -0.198448650389603
0.434408857255832 -0.221330046709624
0.437073942269672 -0.245942897137643
0.439739027283511 -0.266769946303665
0.442404112297351 -0.281738086565976
0.44506919731119 -0.292869153767702
0.44773428232503 -0.302310019577385
0.450399367338869 -0.308063114252358
0.453064452352709 -0.30497298111569
0.455729537366548 -0.291440823618303
0.458394622380388 -0.274639181944849
0.461059707394227 -0.26552766025942
0.463724792408066 -0.264631270719394
0.466389877421906 -0.252308439578041
0.469054962435745 -0.19927023237394
0.471720047449585 -0.0959150875333546
0.474385132463424 0.0279520203802228
0.477050217477264 0.120322881327364
0.479715302491103 0.148753884115706
0.482380387504943 0.128061835553286
0.485045472518782 0.104255919895261
0.487710557532621 0.0947086066538101
0.490375642546461 0.0332940995451899
0.493040727560301 -0.222671739546385
0.49570581257414 -0.841567273939472
0.49837089758798 -1.98105850142365
0.501035982601819 -3.77945651698797
0.503701067615658 -6.33252243306808
0.506366152629498 -9.5098386650383
0.509031237643337 -12.3097947375578
0.511696322657177 -13.2409242910575
0.514361407671016 -13.2409242910574
0.517026492684856 -13.7216512713008
0.519691577698695 -14.8216345953927
0.522356662712535 -15.8975694862256
0.525021747726374 -16.2804969106254
0.527686832740213 -16.2804969106254
0.530351917754053 -16.5544741280173
0.533017002767893 -17.2229865279368
0.535682087781732 -17.8843789893985
0.538347172795571 -18.1253966704679
0.541012257809411 -18.1253966704679
0.54367734282325 -18.3181676767879
0.54634242783709 -18.7997418947475
0.549007512850929 -19.2782406169426
0.551672597864769 -19.4547531983853
0.554337682878608 -19.4547531983858
0.557002767892448 -19.6040881423016
0.559667852906287 -19.9817091377416
0.562332937920126 -20.3577883327626
0.564998022933966 -20.4975536778187
0.567663107947806 -20.4975536778184
0.570328192961645 -20.6198601154575
0.572993277975484 -20.9314210397914
0.575658362989324 -21.242157924116
0.578323448003163 -21.3582140369386
0.580988533017003 -21.3582140369389
0.583653618030842 -21.4620812049453
0.586318703044682 -21.7279782838927
0.588983788058521 -21.9934281707864
0.591648873072361 -22.0929215633251
0.5943139580862 -22.092921563324
0.59697904310004 -22.1834026321542
0.599644128113879 -22.4158454974774
0.602309213127718 -22.6480583683736
0.604974298141558 -22.7353231795779
0.607639383155397 -22.7353231795748
0.610304468169237 -22.8156396597124
0.612969553183076 -23.0225112354409
0.615634638196916 -23.2292805926688
0.618299723210755 -23.3071419341239
0.620964808224595 -23.3071419341207
0.623629893238434 -23.379471251758
0.626294978252274 -23.566149094951
0.628960063266113 -23.7528055215424
0.631625148279953 -23.8232067361746
0.634290233293792 -23.8232067361707
0.636955318307631 -23.889092116706
0.639620403321471 -24.0594109613096
0.64228548833531 -24.2297613138527
0.64495057334915 -24.2940960132385
0.64761565836299 -24.2940960132338
0.650280743376829 -24.3546680174421
0.652945828390668 -24.5114566917209
0.655610913404508 -24.6683095082367
0.658275998418347 -24.727611086702
0.660941083432187 -24.7276110866943
0.663606168446026 -24.7837255473004
0.666271253459866 -24.9291325130815
0.668936338473705 -25.0746249278554
0.671601423487545 -25.1296809040618
0.674266508501384 -25.1296809040544
0.676931593515223 -25.1819985484732
0.679596678529063 -25.3176912287538
0.682261763542902 -25.4534840504405
0.684926848556742 -25.504909879564
0.687591933570581 -25.5049098795597
0.690257018584421 -25.5539547761033
0.69292210359826 -25.681255803836
0.695587188612099 -25.8086664188488
0.698252273625939 -25.8569493015873
0.700917358639779 -25.856949301581
0.703582443653618 -25.9031415862241
0.706247528667458 -26.0231176649864
0.708912613681297 -26.1432091694443
0.711577698695136 -26.1887437241005
0.714242783708976 -26.1887437240951
0.716907868722815 -26.232426019496
0.719572953736655 -26.3459502735816
0.722238038750494 -26.4595910821947
0.724903123764334 -26.5027017450011
0.727568208778173 -26.5027017449954
0.730233293792013 -26.5441582166262
0.732898378805852 -26.6519518495925
0.735563463819692 -26.7598639774358
0.738228548833531 -26.8008194757075
0.740893633847371 -26.8008194756943
0.74355871886121 -26.8402882423271
0.74622380387505 -26.9429573713604
0.748888888888889 -27.0457446187342
0.751553973902728 -27.0847706283363
0.754219058916568 -27.0847706283298
0.756884143930407 -27.1224511241427
0.759549228944247 -27.220509586138
0.762214313958086 -27.3186849110838
0.764879398971926 -27.3559726983945
0.767544483985765 -27.3559726983901
0.770209568999604 -27.3920369012582
0.772874654013444 -27.4859207158034
0.775539739027283 -27.5799210281916
0.778204824041123 -27.6156340534362
0.780869909054963 -27.6156340534308
0.783534994068802 -27.6502288206294
0.786200079082641 -27.7403166190188
0.788865164096481 -27.8305181862654
0.79153024911032 -27.8647972767873
0.79419533412416 -27.8647972767808
0.796860419137999 -27.8980500142683
0.799525504151839 -27.9846680235448
0.802190589165678 -28.0713975940453
0.804855674179518 -28.1043662321619
0.807520759193357 -28.1043662321557
0.810185844207196 -28.1363884175449
0.812850929221036 -28.2198224669366
0.815516014234876 -28.3033655781646
0.818181099248715 -28.3351306049216
0.820846184262555 -28.3351306049086
0.823511269276394 -28.3660201462725
0.826176354290233 -28.4465213503474
0.828841439304073 -28.5271291336845
0.831506524317912 -28.5577846279621
0.834171609331752 -28.5577846279508
0.836836694345591 -28.5876273061258
0.839501779359431 -28.6654173790765
0.84216686437327 -28.743311129079
0.844831949387109 -28.772940848481
0.847497034400949 -28.7729408484654
0.850162119414788 -28.8018129816877
0.852827204428628 -28.8770875531227
0.855492289442467 -28.9524632196328
0.858157374456307 -28.9811406522864
0.860822459470146 -28.9811406522902
0.863487544483986 -29.0091098366858
0.866152629497825 -29.0820444710396
0.868817714511665 -29.1550783749151
0.871482799525504 -29.1828675053952
0.874147884539344 -29.1828675053796
0.876812969553183 -29.2099956402022
0.879478054567023 -29.28074819471
0.882143139580862 -29.3515962654448
0.884808224594701 -29.3785592246824
0.887473309608541 -29.3785592246729
0.89013839462238 -29.404900300397
0.89280347963622 -29.4736118127878
0.89546856465006 -29.5424162068441
0.898133649663899 -29.568608418479
0.900798734677738 -29.5686084184768
0.903463819691578 -29.5942126285133
0.906128904705417 -29.6610114934129
0.908793989719257 -29.7279016227699
0.911459074733096 -29.753368019377
0.914124159746936 -29.7533680193512
0.916789244760775 -29.7782796968449
0.919454329774614 -29.8432793039007
0.922119414788454 -29.9083676728308
0.924784499802293 -29.9331517213116
0.927449584816133 -29.9331517213034
0.930114669829972 -29.9574122504491
0.932779754843812 -30.0207196420025
0.935444839857651 -30.0841133368453
0.938109924871491 -30.1082549556138
0.94077500988533 -30.1082549556038
0.943440094899169 -30.1319007504514
0.946105179913009 -30.1936112733276
0.948770264926849 -30.2554053202213
0.951435349940688 -30.2789395838182
0.954100434954528 -30.2789395838342
0.956765519968367 -30.3020039418642
0.959430604982206 -30.3622050520583
0.962095689996046 -30.4224873552087
0.964760775009885 -30.4454484401195
0.967425860023725 -30.4454484401208
0.970090945037564 -30.4679634098155
0.972756030051404 -30.526735683301
0.975421115065243 -30.5855864532284
0.978086200079082 -30.6080051669388
0.980751285092922 -30.6080051669386
0.983416370106762 -30.6299989160577
0.986081455120601 -30.6874158178226
0.988746540134441 -30.7449098057137
0.99141162514828 -30.7668132569799
0.994076710162119 -30.766813256975
0.996741795175959 -30.7883117585511
0.999406880189798 -30.8444415359895
1.00207196520364 -30.9006466650779
1.00473705021748 -30.9220603025803
1.00740213523132 -30.9220603025766
1.01006722024516 -30.9430881954219
1.012732305259 -30.9979932664548
1.01539739027284 -31.0529719616099
1.01806247528667 -31.0739200550579
1.02072756030051 -31.0739200550628
1.02339264531435 -31.09450038807
1.02605773032819 -31.1482391537744
1.02872281534203 -31.2020490451815
1.03138790035587 -31.2225541107034
1.03405298536971 -31.2225541106736
1.03671807038355 -31.2427065412748
1.03938315539739 -31.2953334169308
1.04204824041123 -31.3480293004138
1.04471332542507 -31.3681108185601
1.04737841043891 -31.3681108185839
1.05004349545275 -31.3878543205304
1.05270858046659 -31.4394188095101
1.05537366548043 -31.4910509551975
1.05803875049427 -31.5107278848943
1.06070383550811 -31.5107278848827
1.06336892052195 -31.530082619396
1.06603400553578 -31.5806313703822
1.06869909054962 -31.6312456997828
1.07136417556346 -31.6505371139694
1.0740292605773 -31.6505371139688
1.07669434559114 -31.6695180818989
1.07935943060498 -31.7190954621319
1.08202451561882 -31.7687365849311
1.08468960063266 -31.7876571868989
1.0873546856465 -31.787657186904
1.09001977066034 -31.8062801510556
1.09268485567418 -31.8549262919482
1.09534994068802 -31.9036356944456
1.09801502570186 -31.9222018699406
1.1006801107157 -31.9222018699253
1.10334519572954 -31.9404821852796
1.10601028074338 -31.9882355898436
1.10867536575722 -32.0360491629794
1.11134045077106 -32.0542761479444
1.1140055357849 -32.0542761479625
1.11667062079873 -32.0722271573838
1.11933570581257 -32.119122120239
1.12200079082641 -32.1660762300697
1.12466587584025 -32.183976212883
1.12733096085409 -32.1839762128878
1.12999604586793 -32.2016113256277
1.13266113088177 -32.2476823077325
1.13532621589561 -32.2938118648895
1.13799130090945 -32.3113979555988
1.14065638592329 -32.3113979555903
1.14332147093713 -32.3287279207829
1.14598655595097 -32.3740065866171
1.14865164096481 -32.4193416632744
1.15131672597865 -32.436625289121
1.15398181099249 -32.4366252891369
1.15664689600633 -32.4536629350034
1.15931198102017 -32.4981782337717
1.16197706603401 -32.5427493918452
1.16464215104785 -32.5597433491889
1.16730723606168 -32.5597433491568
1.16997232107552 -32.5764989314181
1.17263740608936 -32.6202799593391
1.1753024911032 -32.6641143897191
1.17796757611704 -32.6808277026024
1.18063266113088 -32.6808277026116
1.18329774614472 -32.6973109426053
1.18596283115856 -32.7403828742597
1.1886279161724 -32.7835078274262
1.19129300118624 -32.7999515002285
1.19395808620008 -32.7999515002373
1.19662317121392 -32.8161725023893
1.19928825622776 -32.8585610875915
1.2019533412416 -32.9010012500348
1.20461842625544 -32.9171842289692
1.20728351126928 -32.9171842289713
1.20994859628312 -32.9331522662698
1.21261368129696 -32.974879489274
1.21527876631079 -33.0166572819405
1.21794385132463 -33.0325886969662
1.22060893633847 -33.0325886969875
1.22327402135231 -33.0483115562916
1.22593910636615 -33.0894005332451
1.22860419137999 -33.1305390092099
1.23126927639383 -33.1462268338762
1.23393436140767 -33.1462268338652
1.23659944642151 -33.1617132185231
1.23926453143535 -33.2021865315885
1.24192961644919 -33.2427081655491
1.24459470146303 -33.2581607618738
1.24725978647687 -33.2581607618763
1.24992487149071 -33.2734176739002
1.25258995650455 -33.3132927710751
1.25525504151839 -33.3532156589639
1.25792012653223 -33.3684413215092
1.26058521154607 -33.3684413215253
1.26325029655991 -33.3834778503454
1.26591538157374 -33.4227758741523
1.26858046658758 -33.462119684658
1.27124555160142 -33.4771255324267
1.27391063661526 -33.4771255324071
1.2765757216291 -33.4919468287739
1.27924080664294 -33.5306851736597
1.28190589165678 -33.5694688744149
1.28457097667062 -33.584260248364
1.28723606168446 -33.5842602483739
1.2899011466983 -33.5988730114812
1.29256623171214 -33.637068709225
1.29523131672598 -33.6753090380362
1.29789640173982 -33.6898945535935
1.30056148675366 -33.6898945535999
1.3032265717675 -33.7043064102998
1.30589165678134 -33.7419763497641
1.30855674179518 -33.7796888215199
1.31122182680902 -33.7940731838194
1.31388691182285 -33.7940731838528
1.31655199683669 -33.8082894737427
1.31921708185053 -33.8454482675929
1.32188216686437 -33.8826494838823
1.32454725187821 -33.8968384705866
1.32721233689205 -33.8968384705712
1.32987742190589 -33.9108645671724
1.33254250691973 -33.9475281645733
1.33520759193357 -33.9842331192718
1.33787267694741 -33.9982333251556
1.34053776196125 -33.9982333251532
1.34320284697509 -34.0120737693319
1.34586793198893 -34.048255186695
1.34853301700277 -34.0844774331703
1.35119810201661 -34.0982945371798
1.35386318703045 -34.0982945371841
1.35652827204429 -34.1119572683818
1.35919335705813 -34.147671150871
1.36185844207197 -34.1834245472525
1.3645235270858 -34.197063537575
1.36718861209964 -34.1970635375722
1.36985369711348 -34.2105514648585
1.37251878212732 -34.2458110028067
1.37518386714116 -34.2811093012882
1.377848952155 -34.2945739545463
1.38051403716884 -34.2945739545244
1.38317912218268 -34.3078922103471
1.38584420719652 -34.3427101411089
1.38850929221036 -34.3775660610031
1.3911743772242 -34.3908629858254
1.39383946223804 -34.3908629858153
1.39650454725188 -34.404015787982
1.39916963226572 -34.4384016123071
1.40183471727956 -34.4728259455861
1.4044998022934 -34.4859582152948
1.40716488730724 -34.4859582153036
1.40982997232108 -34.4989512405341
1.41249505733492 -34.5329190022832
1.41516014234875 -34.5669229981519
1.41782522736259 -34.5798951013192
1.42049031237643 -34.5798951013353
1.42315539739027 -34.5927318183874
1.42582048240411 -34.6262917027043
1.42848556741795 -34.6598874829085
1.43115065243179 -34.6727035906509
1.43381573744563 -34.6727035906739
1.43648082245947 -34.6853868369199
1.43914590747331 -34.7185482141912
1.44181099248715 -34.7517454974799
1.44447607750099 -34.7644106830123
1.44714116251483 -34.7644106830166
1.44980624752867 -34.7769464903647
1.45247133254251 -34.8097209056885
1.45513641755635 -34.8425294419381
1.45780150257019 -34.8550465058709
1.46046658758403 -34.8550465058792
1.46313167259786 -34.8674375789289
1.4657967576117 -34.8998346949833
1.46846184262554 -34.9322650023407
1.47112692763938 -34.9446376335466
1.47379201265322 -34.9446376335485
1.47645709766706 -34.9568880621349
1.4791221826809 -34.9889159987015
1.48178726769474 -35.0209778520657
1.48445235270858 -35.0332111750606
1.48711743772242 -35.0332111750511
1.48978252273626 -35.0453227046184
1.4924476077501 -35.076991331027
1.49511269276394 -37.0474119403616
1.49777777777778 -38.1177156925482
};
\addlegendentry{E2E system, $\beta_{\text{leak}}=-20~\si{dB}$}
\addplot [semithick, color1, dashed]
table {%
-1.49777777777778 -47.0029960472739
-1.49511269276394 -45.9341036200373
-1.4924476077501 -43.9662554163355
-1.48978252273626 -43.9386283528001
-1.48711743772242 -43.9280656831178
-1.48445235270858 -43.9280656830928
-1.48178726769474 -43.9174155214432
-1.4791221826809 -43.8895030512904
-1.47645709766706 -43.8616182903029
-1.47379201265322 -43.8509591056248
-1.47112692763938 -43.8509591056383
-1.46846184262554 -43.8402101486017
-1.4657967576117 -43.8120346129406
-1.46313167259786 -43.7838867799582
-1.46046658758403 -43.7731236970975
-1.45780150257019 -43.7731236971244
-1.45513641755635 -43.7622690549196
-1.45247133254251 -43.7338255526604
-1.44980624752867 -43.7054115187125
-1.44714116251483 -43.6945471078981
-1.44447607750099 -43.6945471078438
-1.44181099248715 -43.683587230892
-1.43914590747331 -43.6548691606499
-1.43648082245947 -43.6261793761302
-1.43381573744563 -43.6152104914531
-1.43115065243179 -43.6152104914357
-1.42848556741795 -43.6041474002195
-1.42582048240411 -43.5751495924768
-1.42315539739027 -43.5461809583543
-1.42049031237643 -43.5351043241421
-1.41782522736259 -43.5351043241968
-1.41516014234875 -43.5239309942114
-1.41249505733491 -43.4946495370721
-1.40982997232108 -43.4653970107005
-1.40716488730724 -43.4542122207879
-1.4044998022934 -43.4542122208006
-1.40183471727956 -43.4429267875343
-1.39916963226572 -43.4133533985161
-1.39650454725188 -43.3838100445193
-1.39383946223804 -43.3725143918512
-1.3911743772242 -43.3725143918256
-1.38850929221036 -43.3611183410261
-1.38584420719652 -43.3312470454451
-1.38317912218268 -43.3014073390989
-1.38051403716884 -43.2899988271704
-1.377848952155 -43.2899988271883
-1.37518386714116 -43.2784862939691
-1.37251878212732 -43.248311075961
-1.36985369711348 -43.2181675874181
-1.36718861209964 -43.2066409914205
-1.3645235270858 -43.2066409914212
-1.36185844207197 -43.195009060369
-1.35919335705813 -43.164525525937
-1.35652827204429 -43.1340721332664
-1.35386318703045 -43.1224280885844
-1.35119810201661 -43.1224280885968
-1.34853301700277 -43.1106751543504
-1.34586793198893 -43.0798721922705
-1.34320284697509 -43.0491029013985
-1.34053776196125 -43.0373365484173
-1.33787267694741 -43.0373365484053
-1.33520759193357 -43.0254604974596
-1.33254250691973 -42.9943346862762
-1.32987742190589 -42.9632416861365
-1.32721233689205 -42.9513512889099
-1.32454725187821 -42.951351288888
-1.32188216686437 -42.9393484269188
-1.31921708185053 -42.9078916271867
-1.31655199683669 -42.8764673875
-1.31388691182285 -42.8644522401487
-1.31122182680902 -42.8644522401667
-1.30855674179518 -42.8523189850321
-1.30589165678134 -42.8205224422163
-1.3032265717675 -42.788759778718
-1.30056148675366 -42.7766139237961
-1.29789640173982 -42.7766139237933
-1.29523131672598 -42.7643487614927
-1.29256623171214 -42.7322057668548
-1.2899011466983 -42.7000983854358
-1.28723606168446 -42.6878203978274
-1.28457097667062 -42.6878203978208
-1.28190589165678 -42.675418697684
-1.27924080664294 -42.6429199652467
-1.2765757216291 -42.6104569565982
-1.27391063661526 -42.5980425694886
-1.27124555160142 -42.5980425694787
-1.26858046658758 -42.5855006348122
-1.26591538157374 -42.5526396851405
-1.26325029655991 -42.5198143879848
-1.26058521154607 -42.5072622092557
-1.25792012653223 -42.507262209266
-1.25525504151839 -42.4945794635071
-1.25258995650455 -42.4613449483462
-1.24992487149071 -42.4281477149892
-1.24725978647687 -42.4154523712368
-1.24459470146303 -42.4154523712382
-1.24192961644919 -42.4026253976031
-1.23926453143535 -42.3690114293893
-1.23659944642151 -42.335434347902
-1.23393436140767 -42.3225924145519
-1.23126927639383 -42.3225924145747
-1.22860419137999 -42.3096167210029
-1.22593910636615 -42.275611386139
-1.22327402135231 -42.2416446875149
-1.22060893633847 -42.2286550742253
-1.21794385132463 -42.228655074242
-1.21527876631079 -42.2155284113486
-1.21261368129696 -42.1811229933435
-1.20994859628312 -42.1467561251143
-1.20728351126928 -42.133613346584
-1.20461842625544 -42.133613346591
-1.2019533412416 -42.1203297514667
-1.19928825622776 -42.0855127223171
-1.19662317121392 -42.05073748623
-1.19395808620008 -42.0374378744459
-1.19129300118624 -42.0374378744619
-1.1886279161724 -42.02399495278
-1.18596283115856 -41.9887552259483
-1.18329774614472 -41.9535586279701
-1.18063266113088 -41.9400956414039
-1.17796757611704 -41.9400956413638
-1.1753024911032 -41.9264867977408
-1.17263740608936 -41.8908159951181
-1.16997232107552 -41.8551867103214
-1.16730723606168 -41.841561015782
-1.16464215104785 -41.8415610158362
-1.16197706603401 -41.8277850596425
-1.15931198102017 -41.7916688091446
-1.15664689600633 -41.7555970541253
-1.15398181099249 -41.7418011073365
-1.15131672597865 -41.7418011073236
-1.14865164096481 -41.7278525945848
-1.14598655595097 -41.6912811706936
-1.14332147093713 -41.6547537972388
-1.14065638592329 -41.6407828214373
-1.13799130090945 -41.64078282146
-1.13532621589561 -41.6266555382194
-1.13266113088177 -41.5896147757676
-1.12999604586793 -41.5526206981154
-1.12733096085409 -41.5384704028005
-1.12466587584025 -41.5384704027448
-1.12200079082641 -41.5241580208873
-1.11933570581257 -41.4866353713895
-1.11667062079873 -41.4491579679331
-1.1140055357849 -41.4348229701932
-1.11134045077106 -41.4348229701875
-1.10867536575722 -41.4203217076588
-1.10601028074338 -41.382301904883
-1.10334519572954 -41.344329895569
-1.1006801107157 -41.3298051839819
-1.09801502570186 -41.3298051839806
-1.09534994068802 -41.3151111167598
-1.09268485567418 -41.2765804629567
-1.09001977066034 -41.2380995234282
-1.0873546856465 -41.2233783839149
-1.08468960063266 -41.2233783838886
-1.08202451561882 -41.2084817561937
-1.07935943060498 -41.1694273137655
-1.07669434559114 -41.1304202054745
-1.0740292605773 -41.1154992163511
-1.07136417556346 -41.1154992163845
-1.06869909054962 -41.1003986395873
-1.06603400553578 -41.0608005968194
-1.06336892052195 -41.0212521945853
-1.06070383550811 -41.0061239001742
-1.05803875049427 -41.0061239001578
-1.05537366548043 -40.9908094970702
-1.05270858046659 -40.9506520387182
-1.05004349545275 -40.9105471449622
-1.04737841043891 -40.8952053295798
-1.04471332542507 -40.8952053295819
-1.04204824041123 -40.8796734708222
-1.03938315539739 -40.8389400131877
-1.03671807038355 -40.7982598244516
-1.03405298536971 -40.7826956856942
-1.03138790035587 -40.7826956856691
-1.02872281534203 -40.7669354182182
-1.02605773032819 -40.7256072064996
-1.02339264531435 -40.68433119678
-1.02072756030051 -40.6685395445339
-1.01806247528667 -40.6685395445402
-1.01539739027283 -40.652545728477
-1.012732305259 -40.6106000511073
-1.01006722024516 -40.5687105406226
-1.00740213523132 -40.5526850982579
-1.00473705021748 -40.5526850982899
-1.00207196520364 -40.5364489106182
-0.999406880189798 -40.4938669092043
-0.996741795175959 -40.4513422867331
-0.994076710162119 -40.4350712176193
-0.99141162514828 -40.4350712175987
-0.98874654013444 -40.418583615805
-0.986081455120601 -40.3753436265086
-0.983416370106762 -40.3321608167436
-0.980751285092922 -40.3156382302865
-0.978086200079083 -40.3156382302941
-0.975421115065243 -40.2988911368525
-0.972756030051404 -40.2549663471681
-0.970090945037564 -40.2111022531624
-0.967425860023725 -40.1943164894518
-0.964760775009885 -40.1943164894644
-0.962095689996046 -40.1772996284789
-0.959430604982206 -40.1326676245966
-0.956765519968367 -40.0880945340579
-0.954100434954527 -40.0710396250458
-0.951435349940688 -40.0710396250566
-0.948770264926848 -40.0537453138092
-0.946105179913009 -40.0083774537835
-0.94344009489917 -39.9630724251552
-0.94077500988533 -39.9457374271129
-0.938109924871491 -39.9457374271282
-0.935444839857651 -39.9281512673024
-0.932779754843812 -39.8820207552343
-0.930114669829972 -39.8359515185687
-0.927449584816133 -39.8183254348051
-0.924784499802293 -39.8183254347875
-0.922119414788454 -39.8004363127306
-0.919454329774614 -39.7535077291614
-0.916789244760775 -39.7066433295765
-0.914124159746935 -39.6887102906347
-0.911459074733096 -39.6887102906588
-0.908793989719257 -39.6705082272575
-0.906128904705417 -39.6227494777297
-0.903463819691578 -39.5750567776118
-0.900798734677738 -39.5568036654592
-0.898133649663899 -39.5568036654331
-0.895468564650059 -39.5382690001707
-0.89280347963622 -39.4896439765015
-0.89013839462238 -39.4410841219756
-0.887473309608541 -39.4224973460992
-0.884808224594701 -39.4224973461008
-0.882143139580862 -39.4036189021164
-0.879478054567023 -39.3540857421746
-0.876812969553183 -39.3046194002276
-0.874147884539343 -39.2856833382829
-0.871482799525504 -39.2856833382812
-0.868817714511665 -39.2664428608409
-0.866152629497825 -39.2159583861101
-0.863487544483986 -39.1655409429937
-0.860822459470146 -39.1462399674306
-0.858157374456307 -39.1462399674337
-0.855492289442467 -39.1266222085316
-0.852827204428628 -39.0751373770039
-0.850162119414788 -39.0237198692581
-0.847497034400949 -39.0040328153351
-0.844831949387109 -39.0040328153475
-0.84216686437327 -38.9840147507795
-0.839501779359431 -38.9314758887143
-0.836836694345591 -38.8790037467875
-0.834171609331752 -38.8589091417733
-0.831506524317912 -38.8589091417479
-0.828841439304073 -38.8384664861426
-0.826176354290233 -38.784810082721
-0.823511269276394 -38.7312184419258
-0.820846184262554 -38.7106947572926
-0.818181099248715 -38.7106947573226
-0.815516014234875 -38.6898031772609
-0.812850929221036 -38.6349592492194
-0.810185844207196 -38.5801815157898
-0.807520759193357 -38.5591964412297
-0.804855674179518 -38.5591964412004
-0.802190589165678 -38.5378260418958
-0.799525504151839 -38.4817192847622
-0.796860419137999 -38.4256736421559
-0.79419533412416 -38.4042001150993
-0.79153024911032 -38.4042001150983
-0.788865164096481 -38.3823169884263
-0.786200079082641 -38.3248527300559
-0.783534994068802 -38.2674464040403
-0.780869909054962 -38.2454424231217
-0.778204824041123 -38.2454424231214
-0.775539739027283 -38.2230067451032
-0.772874654013444 -38.1640752632526
-0.770209568999605 -38.1051994643214
-0.767544483985765 -38.0826265414911
-0.764879398971926 -38.0826265414972
-0.762214313958086 -38.0595922437297
-0.759549228944247 -37.9990656162251
-0.756884143930407 -37.9385878757525
-0.754219058916568 -37.9153944753372
-0.751553973902728 -37.9153944753492
-0.748888888888889 -37.891700077009
-0.746223803875049 -37.8294261383254
-0.74355871886121 -37.7671860263377
-0.740893633847371 -37.7433117144037
-0.738228548833531 -37.7433117143844
-0.735563463819692 -37.718888752784
-0.732898378805852 -37.6546749200318
-0.730233293792013 -37.5904743515729
-0.727568208778173 -37.5658390659254
-0.724903123764334 -37.5658390659293
-0.722238038750494 -37.5406007523212
-0.719572953736655 -37.4742066216343
-0.716907868722815 -37.4077985567908
-0.714242783708976 -37.3822998957178
-0.711577698695136 -37.3822998957197
-0.708912613681297 -37.3561322091493
-0.706247528667457 -37.2872505737535
-0.703582443653618 -37.218318214819
-0.700917358639779 -37.1918344186867
-0.698252273625939 -37.191834418706
-0.6955871886121 -37.1645911009488
-0.69292210359826 -37.0928192690611
-0.690257018584421 -37.0209426665218
-0.687591933570581 -36.9933009703572
-0.684926848556742 -36.9933009703503
-0.682261763542902 -36.9647870462007
-0.679596678529063 -36.8895849851099
-0.676931593515223 -36.8142010739507
-0.674266508501384 -36.7851742329812
-0.671601423487544 -36.785174232977
-0.668936338473705 -36.7551240550651
-0.666271253459865 -36.6757505287003
-0.663606168446026 -36.5960831695742
-0.660941083432187 -36.5653569276386
-0.658275998418347 -36.5653569276406
-0.655610913404508 -36.533393718562
-0.652945828390668 -36.4488065441783
-0.650280743376829 -36.3637587105337
-0.647615658362989 -36.3308818162974
-0.64495057334915 -36.3308818162936
-0.64228548833531 -36.2964683333146
-0.639620403321471 -36.2051491197532
-0.636955318307631 -36.1131144544432
-0.634290233293792 -36.0774296886684
-0.631625148279953 -36.0774296886764
-0.628960063266113 -36.0397584884233
-0.626294978252274 -35.939439782812
-0.623629893238434 -35.8380117034039
-0.620964808224595 -35.7985211346576
-0.618299723210755 -35.7985211346616
-0.615634638196916 -35.7563536137421
-0.612969553183076 -35.6435179307617
-0.610304468169237 -35.5289490678797
-0.607639383155397 -35.4840951216647
-0.604974298141558 -35.4840951216568
-0.602309213127718 -35.4354507749061
-0.599644128113879 -35.3044476297844
-0.59697904310004 -35.1706891666557
-0.5943139580862 -35.1179335389638
-0.591648873072361 -35.1179335389723
-0.588983788058521 -35.0595053712271
-0.586318703044682 -34.9008397931869
-0.583653618030842 -34.7377189380622
-0.580988533017003 -34.6727631612989
-0.578323448003163 -34.6727631612891
-0.575658362989324 -34.5987545265084
-0.572993277975484 -34.395671062026
-0.570328192961645 -34.1852230161424
-0.567663107947806 -34.1004078826555
-0.564998022933966 -34.1004078826621
-0.562332937920126 -33.9999945461937
-0.559667852906287 -33.7210441488242
-0.557002767892448 -33.4296923276998
-0.554337682878608 -33.3105275501789
-0.551672597864769 -33.3105275501781
-0.549007512850929 -33.1617524314323
-0.54634242783709 -32.742816357986
-0.54367734282325 -32.3028813971463
-0.541012257809411 -32.119642985197
-0.538347172795571 -32.1196429851967
-0.535682087781732 -31.8717357654066
-0.533017002767892 -31.1642307605602
-0.530351917754053 -30.4224126024
-0.527686832740213 -30.1050812452516
-0.525021747726374 -30.1050812452478
-0.522356662712535 -29.607280949276
-0.519691577698695 -28.1737684696516
-0.517026492684856 -26.6961598696053
-0.514361407671016 -26.0213566745791
-0.511696322657177 -26.0213566745801
-0.509031237643337 -24.454874400258
-0.506366152629498 -20.1289611347087
-0.503701067615658 -15.6675441059878
-0.501035982601819 -12.0304112627779
-0.498370897587979 -9.16860322351055
-0.49570581257414 -6.9304435028208
-0.493040727560301 -5.19484175901155
-0.490375642546461 -3.87268401986582
-0.487710557532621 -2.89517841802511
-0.485045472518782 -2.20333421559651
-0.482380387504943 -1.74020851462702
-0.479715302491103 -1.4473456741851
-0.477050217477264 -1.26744958463898
-0.474385132463424 -1.15304866205582
-0.471720047449585 -1.0753379002701
-0.469054962435745 -1.02424055841249
-0.466389877421906 -0.996850019745573
-0.463724792408066 -0.982914574867968
-0.461059707394227 -0.960415276089271
-0.458394622380387 -0.906794436197373
-0.455729537366548 -0.816752397431872
-0.453064452352709 -0.708655415415856
-0.450399367338869 -0.611765694780792
-0.44773428232503 -0.545933786742638
-0.44506919731119 -0.510459351691143
-0.442404112297351 -0.488517362384323
-0.439739027283511 -0.461538705196274
-0.437073942269672 -0.42166034770009
-0.434408857255832 -0.373120386462252
-0.431743772241993 -0.324303628984037
-0.429078687228153 -0.27986584668805
-0.426413602214314 -0.239383981692987
-0.423748517200474 -0.200911802276847
-0.421083432186635 -0.163978363648161
-0.418418347172796 -0.129226605312695
-0.415753262158956 -0.096641479951047
-0.413088177145117 -0.0656042037032442
-0.410423092131277 -0.0371552285639479
-0.407758007117438 -0.0157184136488858
-0.405092922103598 -0.00764432689832347
-0.402427837089759 -0.0168304926199509
-0.399762752075919 -0.0402405594899019
-0.39709766706208 -0.0665811399936989
-0.39443258204824 -0.0800978492397633
-0.391767497034401 -0.0688083353494269
-0.389102412020562 -0.0326903283211368
-0.386437327006722 0.0146104427130526
-0.383772241992882 0.0533255336592042
-0.381107156979043 0.0698180669477308
-0.378442071965204 0.0650982328866554
-0.375776986951364 0.0534282729722246
-0.373111901937525 0.0513584944284446
-0.370446816923685 0.0650285640160126
-0.367781731909846 0.0862798255278042
-0.365116646896006 0.100685699084741
-0.362451561882167 0.0996538351425292
-0.359786476868327 0.0863512351861823
-0.357121391854488 0.0720510802315044
-0.354456306840648 0.0673863309809745
-0.351791221826809 0.0757801912749343
-0.34912613681297 0.0927823216189898
-0.34646105179913 0.109410814640849
-0.343795966785291 0.116030170564198
-0.341130881771451 0.10586074623705
-0.338465796757612 0.0787161915717038
-0.335800711743772 0.043517346555474
-0.333135626729933 0.0158906598426622
-0.330470541716093 0.00932725271337041
-0.327805456702254 0.0251015263717255
-0.325140371688414 0.0501983139400519
-0.322475286674575 0.0666707893376125
-0.319810201660735 0.0652721451755998
-0.317145116646896 0.0527387632700531
-0.314480031633057 0.0474377185662048
-0.311814946619217 0.0663243444832384
-0.309149861605377 0.11246124546672
-0.306484776591538 0.172109543919984
-0.303819691577699 0.222523687616664
-0.301154606563859 0.24390233216285
-0.29848952155002 0.228677617070124
-0.29582443653618 0.185230219301502
-0.293159351522341 0.135356623426097
-0.290494266508501 0.105308571375197
-0.287829181494662 0.112721804170074
-0.285164096480822 0.15638939871048
-0.282499011466983 0.2165463224669
-0.279833926453143 0.266094836586751
-0.277168841439304 0.285343542159758
-0.274503756425465 0.272181639734553
-0.271838671411625 0.24354521817727
-0.269173586397786 0.227051068055166
-0.266508501383946 0.244960971235476
-0.263843416370107 0.298639093065454
-0.261178331356267 0.365080755958338
-0.258513246342428 0.409556608102748
-0.255848161328588 0.405844890852207
-0.253183076314749 0.351562829255379
-0.250517991300909 0.270668497225677
-0.24785290628707 0.200754952825576
-0.24518782127323 0.170195139804131
-0.242522736259391 0.180409496794569
-0.239857651245552 0.208265764402138
-0.237192566231712 0.225893100968756
-0.234527481217873 0.220303550060482
-0.231862396204033 0.199292570810178
-0.229197311190194 0.182463566978359
-0.226532226176354 0.185437089104342
-0.223867141162515 0.209042034680337
-0.221202056148675 0.240965646484607
-0.218536971134836 0.266651190733127
-0.215871886120996 0.279612659995716
-0.213206801107157 0.28412585190654
-0.210541716093318 0.290116073847517
-0.207876631079478 0.304979618329488
-0.205211546065638 0.328098223865409
-0.202546461051799 0.35093883807245
-0.19988137603796 0.361392078556455
-0.19721629102412 0.349280155691261
-0.194551206010281 0.311292876811523
-0.191886120996441 0.254762357534242
-0.189221035982602 0.198348668024658
-0.186555950968762 0.166002343542027
-0.183890865954923 0.173369193853691
-0.181225780941083 0.214604894680759
-0.178560695927244 0.262530259018554
-0.175895610913404 0.285402396134814
-0.173230525899565 0.268365283323999
-0.170565440885726 0.223994003544534
-0.167900355871886 0.183847758588852
-0.165235270858047 0.175268177445856
-0.162570185844207 0.201289293079389
-0.159905100830368 0.242001889691522
-0.157240015816528 0.274434618553236
-0.154574930802689 0.289771360561137
-0.151909845788849 0.293322755862518
-0.14924476077501 0.291661087618986
-0.14657967576117 0.283002019538998
-0.143914590747331 0.261778309627014
-0.141249505733491 0.231591502012159
-0.138584420719652 0.210428534835875
-0.135919335705813 0.219016978443358
-0.133254250691973 0.26131102943841
-0.130589165678134 0.317438746390947
-0.127924080664294 0.357734594042006
-0.125258995650455 0.364238384656132
-0.122593910636615 0.341037726015965
-0.119928825622776 0.307460683917002
-0.117263740608936 0.281886920696026
-0.114598655595097 0.270229221428836
-0.111933570581257 0.267643647707513
-0.109268485567418 0.268611544577874
-0.106603400553579 0.273642436733797
-0.103938315539739 0.286910027037881
-0.101273230525899 0.309153830318911
-0.0986081455120601 0.333881541101552
-0.0959430604982206 0.350314852741728
-0.0932779754843811 0.349774655278664
-0.0906128904705417 0.330295231410734
-0.0879478054567022 0.297032159245604
-0.0852827204428627 0.259188966338345
-0.0826176354290233 0.225514645531825
-0.0799525504151838 0.200740419434072
-0.0772874654013445 0.18499426655733
-0.0746223803875049 0.176659038247592
-0.0719572953736654 0.176358690592629
-0.0692922103598261 0.18805242283198
-0.0666271253459865 0.215075157711932
-0.063962040332147 0.253959840179215
-0.0612969553183077 0.292439535314086
-0.0586318703044681 0.315322850712463
-0.0559667852906286 0.314792728562326
-0.0533017002767893 0.297225842670384
-0.0506366152629497 0.280456656360473
-0.0479715302491102 0.281869939252218
-0.0453064452352709 0.305473493471809
-0.0426413602214313 0.338680362566799
-0.039976275207592 0.36167942258004
-0.0373111901937525 0.361298801989293
-0.0346461051799129 0.338820767808175
-0.0319810201660736 0.307306720009919
-0.0293159351522341 0.281566688004159
-0.0266508501383945 0.268832583795365
-0.0239857651245552 0.267262289865644
-0.0213206801107157 0.272093235199141
-0.0186555950968761 0.282097291019109
-0.0159905100830368 0.299481719792062
-0.0133254250691973 0.323728358167092
-0.0106603400553577 0.346727179892917
-0.0079952550415184 0.355839921126531
-0.00533017002767887 0.343456762320137
-0.00266508501383953 0.314518734529785
0 0.284202179705238
0.00266508501383953 0.265946508893508
0.00533017002767887 0.259797215058501
0.0079952550415184 0.252986816049416
0.0106603400553579 0.233560480765899
0.0133254250691973 0.204672745314163
0.0159905100830368 0.185838695963017
0.0186555950968763 0.198049124188177
0.0213206801107157 0.244637416815898
0.0239857651245552 0.306301961842903
0.0266508501383947 0.355435127481409
0.0293159351522341 0.375617716655343
0.0319810201660736 0.369644979133275
0.0346461051799129 0.351844426769328
0.0373111901937525 0.333311198609046
0.039976275207592 0.313812337672819
0.0426413602214313 0.287106197720626
0.0453064452352709 0.252706550132467
0.0479715302491104 0.221180602126985
0.0506366152629497 0.207317294735187
0.0533017002767893 0.21802014021125
0.0559667852906288 0.247482323386804
0.0586318703044681 0.284257266787488
0.0612969553183077 0.321630717481317
0.0639620403321472 0.360012638784369
0.0666271253459865 0.399757504052842
0.0692922103598261 0.433466365237793
0.0719572953736654 0.447424897260251
0.0746223803875049 0.431991896974247
0.0772874654013445 0.391388908535354
0.0799525504151838 0.343574244290885
0.0826176354290233 0.308984400730195
0.0852827204428629 0.296689638505664
0.0879478054567022 0.299811650891944
0.0906128904705417 0.303554526341296
0.0932779754843813 0.297324083182639
0.0959430604982206 0.2808031774179
0.0986081455120601 0.261648942490022
0.1012732305259 0.249460145746567
0.103938315539739 0.251169601618175
0.106603400553579 0.268852146830169
0.109268485567418 0.298053178793621
0.111933570581257 0.3267364985047
0.114598655595097 0.338136321218908
0.117263740608936 0.319281168535878
0.119928825622776 0.271343328978828
0.122593910636615 0.213971259876208
0.125258995650455 0.177226271795212
0.127924080664294 0.182891359466513
0.130589165678134 0.22839784096578
0.133254250691973 0.287967441115519
0.135919335705813 0.330106280039825
0.138584420719652 0.336346921518607
0.141249505733491 0.308934833852367
0.143914590747331 0.265939788740173
0.14657967576117 0.229534319288556
0.14924476077501 0.215254794209016
0.151909845788849 0.227725145369232
0.154574930802689 0.262561741744507
0.157240015816528 0.310163906217745
0.159905100830368 0.358336824833395
0.162570185844207 0.394363706099843
0.165235270858047 0.408182016511522
0.167900355871886 0.396351097256706
0.170565440885726 0.364330836414498
0.173230525899565 0.324615712496601
0.175895610913405 0.290543174302012
0.178560695927244 0.269084074005098
0.181225780941083 0.257855710213248
0.183890865954923 0.249217880115545
0.186555950968762 0.238657402743828
0.189221035982602 0.230841441818766
0.191886120996441 0.237819653089734
0.194551206010281 0.269384208119543
0.19721629102412 0.322615209197199
0.19988137603796 0.379956104900039
0.202546461051799 0.418385890657012
0.205211546065639 0.422553930402396
0.207876631079478 0.392290359672639
0.210541716093318 0.340164731533652
0.213206801107157 0.282154248389552
0.215871886120997 0.229408898899672
0.218536971134836 0.187745325725455
0.221202056148675 0.16314343128618
0.223867141162515 0.164330013118275
0.226532226176354 0.196555944167583
0.229197311190194 0.252049236560184
0.231862396204033 0.309106965425224
0.234527481217873 0.343868126637803
0.237192566231712 0.345392991632206
0.239857651245551 0.321429080657779
0.242522736259391 0.290254377640734
0.24518782127323 0.265422890135146
0.24785290628707 0.247021327910547
0.25051799130091 0.227218418002618
0.253183076314749 0.202952494387935
0.255848161328588 0.181513516418319
0.258513246342428 0.173019764434861
0.261178331356267 0.178133532387091
0.263843416370107 0.185137149480934
0.266508501383946 0.180495019677506
0.269173586397786 0.162316521134652
0.271838671411625 0.143343365760608
0.274503756425465 0.140097956954116
0.277168841439304 0.157681674261291
0.279833926453143 0.184355701045415
0.282499011466983 0.200491762378379
0.285164096480822 0.192810297032071
0.287829181494662 0.162342355109175
0.290494266508502 0.122224408471672
0.293159351522341 0.0889451422502011
0.29582443653618 0.0733408986570331
0.29848952155002 0.0761888113135865
0.301154606563859 0.0896525608333611
0.303819691577699 0.102796927119592
0.306484776591538 0.108157218216864
0.309149861605378 0.106305244500828
0.311814946619217 0.10578738297716
0.314480031633056 0.117614276429818
0.317145116646896 0.147090362174771
0.319810201660735 0.188787007787134
0.322475286674575 0.228917887919743
0.325140371688414 0.25359456657624
0.327805456702254 0.257125299456576
0.330470541716093 0.245057465255486
0.333135626729933 0.230132005226577
0.335800711743772 0.22321961461521
0.338465796757612 0.224838750212392
0.341130881771451 0.223666031185901
0.343795966785291 0.20412923862529
0.34646105179913 0.158397303636025
0.34912613681297 0.0946351054185554
0.351791221826809 0.0350744460614708
0.354456306840648 0.00321348568759383
0.357121391854488 0.00810338934080116
0.359786476868327 0.0385965697032948
0.362451561882167 0.072752549884742
0.365116646896006 0.0936344328143997
0.367781731909846 0.0986760802627313
0.370446816923685 0.0974388203568911
0.373111901937525 0.101747763036068
0.375776986951364 0.116542376932729
0.378442071965204 0.13765129840453
0.381107156979043 0.156191328991925
0.383772241992883 0.164517941928151
0.386437327006722 0.159431425603894
0.389102412020561 0.141950010180875
0.391767497034401 0.115220255173753
0.39443258204824 0.082317262005828
0.39709766706208 0.0450141668164692
0.399762752075919 0.00391705797343147
0.402427837089759 -0.0405790732573302
0.405092922103598 -0.0877553769309901
0.407758007117438 -0.137232878460594
0.410423092131277 -0.189873732056566
0.413088177145117 -0.246909636653568
0.415753262158956 -0.30686924663797
0.418418347172796 -0.363097545839655
0.421083432186635 -0.405776639389651
0.423748517200475 -0.428778680250722
0.426413602214314 -0.435960213913121
0.429078687228153 -0.440311682527836
0.431743772241993 -0.455732445639542
0.434408857255832 -0.4883103051816
0.437073942269672 -0.534059049162771
0.439739027283511 -0.583973358409298
0.442404112297351 -0.631316753819983
0.44506919731119 -0.675139667567785
0.44773428232503 -0.718583798582325
0.450399367338869 -0.765429596061782
0.453064452352709 -0.818269401852658
0.455729537366548 -0.87815531139915
0.458394622380388 -0.944050695270267
0.461059707394227 -1.01261433479352
0.463724792408066 -1.08071652886977
0.466389877421906 -1.1506412774215
0.469054962435745 -1.23332301305896
0.471720047449585 -1.34502197927688
0.474385132463424 -1.49944298439408
0.477050217477264 -1.70348711937028
0.479715302491103 -1.96329278992129
0.482380387504943 -2.29851969882073
0.485045472518782 -2.75422281849629
0.487710557532621 -3.40090467572368
0.490375642546461 -4.32470117830558
0.493040727560301 -5.6175357742415
0.49570581257414 -7.37465029868555
0.49837089758798 -9.70049449067518
0.501035982601819 -12.7193781108353
0.503701067615658 -16.5702437673692
0.506366152629498 -21.2413449175635
0.509031237643337 -25.5565009353078
0.511696322657177 -26.9637856710059
0.514361407671016 -26.9637856710058
0.517026492684856 -27.4523606212119
0.519691577698695 -28.3635968273095
0.522356662712535 -29.0817369645226
0.525021747726374 -29.2944761670349
0.527686832740213 -29.2944761670365
0.530351917754053 -29.4211509758483
0.533017002767893 -29.7034918118523
0.535682087781732 -29.9569647914371
0.538347172795571 -30.0446795940571
0.541012257809411 -30.0446795940531
0.54367734282325 -30.1174162739978
0.54634242783709 -30.2988421222579
0.549007512850929 -30.4758568340311
0.551672597864769 -30.541530104403
0.554337682878608 -30.5415301044067
0.557002767892448 -30.6021046510228
0.559667852906287 -30.7581240050997
0.562332937920126 -30.9137822743396
0.564998022933966 -30.9725713954799
0.567663107947806 -30.9725713954771
0.570328192961645 -31.0282945070524
0.572993277975484 -31.1729439645689
0.575658362989324 -31.3179932568662
0.578323448003163 -31.3730150514181
0.580988533017003 -31.373015051419
0.583653618030842 -31.4255900630485
0.586318703044682 -31.5623468993273
0.588983788058521 -31.6996172380032
0.591648873072361 -31.7517500308923
0.5943139580862 -31.751750030887
0.59697904310004 -31.8017314993111
0.599644128113879 -31.9318232637546
0.602309213127718 -32.0624046085787
0.604974298141558 -32.1120153640574
0.607639383155397 -32.1120153640338
0.610304468169237 -32.1596780920516
0.612969553183076 -32.2837719320824
0.615634638196916 -32.4083091269252
0.618299723210755 -32.4556327579668
0.620964808224595 -32.4556327579331
0.623629893238434 -32.5011767763271
0.626294978252274 -32.6197753567489
0.628960063266113 -32.7387724238908
0.631625148279953 -32.7839969297898
0.634290233293792 -32.7839969297436
0.636955318307631 -32.8275901681455
0.639620403321471 -32.9411295702521
0.64228548833531 -33.0550286910632
0.64495057334915 -33.0983230588923
0.64761565836299 -33.0983230588568
0.650280743376829 -33.140115825718
0.652945828390668 -33.2489884864806
0.655610913404508 -33.3581886378919
0.658275998418347 -33.3997037426323
0.660941083432187 -33.3997037426245
0.663606168446026 -33.4398343814842
0.666271253459866 -33.5443970484935
0.668936338473705 -33.6492604002126
0.671601423487545 -33.6891332986737
0.674266508501384 -33.6891332986343
0.676931593515223 -33.727726787924
0.679596678529063 -33.8283024400554
0.682261763542902 -33.9291568023833
0.684926848556742 -33.9675104573025
0.687591933570581 -33.9675104572705
0.690257018584421 -34.00468072745
0.69292210359826 -34.1015657234739
0.695587188612099 -34.1987090604495
0.698252273625939 -34.2356586949322
0.700917358639779 -34.2356586949184
0.703582443653618 -34.2715076269587
0.706247528667458 -34.3649658659017
0.708912613681297 -34.4586665136099
0.711577698695136 -34.4943124799485
0.714242783708976 -34.4943124798992
0.716907868722815 -34.5289345459808
0.719572953736655 -34.6192064808552
0.722238038750494 -34.7097063339093
0.724903123764334 -34.7441385436852
0.727568208778173 -34.7441385436687
0.730233293792013 -34.7776161259842
0.732898378805852 -34.8649203772926
0.735563463819692 -34.9524392784237
0.738228548833531 -34.9857410642742
0.740893633847371 -34.985741064249
0.74355871886121 -35.0181510973843
0.74622380387505 -35.1026827727207
0.748888888888889 -35.1874182515809
0.751553973902728 -35.2196675162782
0.754219058916568 -35.2196675162563
0.756884143930407 -35.251080089484
0.759549228944247 -35.3330194517371
0.762214313958086 -35.4151510995674
0.764879398971926 -35.4464128748481
0.767544483985765 -35.4464128748262
0.770209568999604 -35.4768879005523
0.772874654013444 -35.556397354518
0.775539739027283 -35.636088381889
0.778204824041123 -35.6664227695162
0.780869909054963 -35.6664227694759
0.783534994068802 -35.6960205741492
0.786200079082641 -35.7732468959864
0.788865164096481 -35.8506477551279
0.79153024911032 -35.8801185795248
0.79419533412416 -35.8801185795122
0.796860419137999 -35.9088902191759
0.799525504151839 -35.9839679423431
0.802190589165678 -36.0592108904087
0.804855674179518 -36.0878642917461
0.807520759193357 -36.0878642917046
0.810185844207196 -36.1158560236414
0.812850929221036 -36.1889084107217
0.815516014234876 -36.2621213230921
0.818181099248715 -36.2900037637945
0.820846184262555 -36.2900037638166
0.823511269276394 -36.3172597724435
0.826176354290233 -36.3884013842895
0.828841439304073 -36.4596943968274
0.831506524317912 -36.4868484377942
0.834171609331752 -36.4868484377268
0.836836694345591 -36.5134088170396
0.839501779359431 -36.582739616796
0.84216686437327 -36.6522156594496
0.844831949387109 -36.6786820041359
0.847497034400949 -36.6786820040947
0.850162119414788 -36.7045840423932
0.852827204428628 -36.772203460445
0.855492289442467 -36.8399620294677
0.858157374456307 -36.8657795358594
0.860822459470146 -36.8657795357703
0.863487544483986 -36.8910558136594
0.866152629497825 -36.9570505770553
0.868817714511665 -37.0231785939736
0.871482799525504 -37.0483769291175
0.874147884539344 -37.0483769290801
0.876812969553183 -37.0730614210285
0.879478054567023 -37.1375105529608
0.882143139580862 -37.2020894658684
0.884808224594701 -37.2267031614493
0.887473309608541 -37.2267031614489
0.89013839462238 -37.2508236774243
0.89280347963622 -37.3138042276027
0.89546856465006 -37.3769083710714
0.898133649663899 -37.4009545115281
0.900798734677738 -37.4009545114844
0.903463819691578 -37.424535917181
0.906128904705417 -37.4861168397535
0.908793989719257 -37.5478178105993
0.911459074733096 -37.5713293507426
0.914124159746936 -37.5713293507645
0.916789244760775 -37.5943989003499
0.919454329774614 -37.6546457514135
0.922119414788454 -37.7150075636386
0.924784499802293 -37.7380112224084
0.927449584816133 -37.7380112221763
0.930114669829972 -37.7605902727043
0.932779754843812 -37.8195623421155
0.935444839857651 -37.878645547728
0.938109924871491 -37.9011641283653
0.94077500988533 -37.9011641282083
0.943440094899169 -37.9232750349846
0.946105179913009 -37.9810299950201
0.948770264926849 -38.0388907728776
0.951435349940688 -38.0609449942543
0.954100434954528 -38.0609449939438
0.956765519968367 -38.082608453945
0.959430604982206 -38.1391979359538
0.962095689996046 -38.1958914085359
0.964760775009885 -38.217501335617
0.967425860023725 -38.217501335485
0.970090945037564 -38.2387368860435
0.972756030051404 -38.2942081495953
0.975421115065243 -38.3497812703221
0.978086200079082 -38.3709646872845
0.980751285092922 -38.37096468725
0.983416370106762 -38.3917881945809
0.986081455120601 -38.4461890708143
0.988746540134441 -38.5006877158628
0.99141162514828 -38.5214622074817
0.994076710162119 -38.5214622073533
0.996741795175959 -38.5418916049385
0.999406880189798 -38.5952648767024
1.00207196520364 -38.648732363948
1.00473705021748 -38.6691150186398
1.00740213523132 -38.6691150185421
1.01006722024516 -38.6891646183501
1.012732305259 -38.741551225181
1.01539739027284 -38.7940291695485
1.01806247528667 -38.8140358801358
1.02072756030051 -38.8140358799859
1.02339264531435 -38.8337225094849
1.02605773032819 -38.8851596708692
1.02872281534203 -38.9366849457481
1.03138790035587 -38.9563298843088
1.03405298536971 -38.9563298843217
1.03671807038355 -38.975666561026
1.03938315539739 -39.0261901088514
1.04204824041123 -39.0767998120022
1.04471332542507 -39.0960940407622
1.04737841043891 -39.0960940405795
1.05004349545275 -39.1150928960459
1.05270858046659 -39.164738364987
1.05537366548043 -39.2144662320458
1.05803875049427 -39.233427673866
1.06070383550811 -39.2334276737742
1.06336892052195 -39.2521011234699
1.06603400553578 -39.3008979676901
1.06869909054962 -39.3497746218701
1.07136417556346 -39.3684118118284
1.0740292605773 -39.3684118119122
1.07669434559114 -39.3867734408817
1.07935943060498 -39.4347524346786
1.08202451561882 -39.4828098071093
1.08468960063266 -39.5011353303885
1.0873546856465 -39.5011353303103
1.09001977066034 -39.5191938398821
1.09268485567418 -39.5663858967457
1.09534994068802 -39.613651748947
1.09801502570186 -39.6316743479799
1.1006801107157 -39.6316743480477
1.10334519572954 -39.6494391014667
1.10601028074338 -39.6958668169995
1.10867536575722 -39.7423696538152
1.11134045077106 -39.7601031665853
1.1140055357849 -39.7601031665729
1.11667062079873 -39.7775879046797
1.11933570581257 -39.8232797062632
1.12200079082641 -39.8690424266793
1.12466587584025 -39.8864959669765
1.12733096085409 -39.8864959669961
1.12999604586793 -39.9037056679646
1.13266113088177 -39.9486852116488
1.13532621589561 -39.9937351148754
1.13799130090945 -40.0109128331351
1.14065638592329 -40.0109128330093
1.14332147093713 -40.0278584755279
1.14598655595097 -40.0721501581696
1.14865164096481 -40.1165094717722
1.15131672597865 -40.1334281515767
1.15398181099249 -40.1334281514875
1.15664689600633 -40.1501182023089
1.15931198102017 -40.1937416052385
1.16197706603401 -40.2374302226409
1.16464215104785 -40.2540945062125
1.16730723606168 -40.2540945063044
1.16997232107552 -40.2705369116064
1.17263740608936 -40.3135138346868
1.1753024911032 -40.3565564033345
1.17796757611704 -40.3729722794628
1.18063266113088 -40.3729722794605
1.18329774614472 -40.3891760838526
1.18596283115856 -40.431528379727
1.1886279161724 -40.4739416585788
1.19129300118624 -40.4901178882866
1.19395808620008 -40.4901178883529
1.19662317121392 -40.5060855340266
1.19928825622776 -40.547828716202
1.2019533412416 -40.5896346095343
1.20461842625544 -40.605580207746
1.20728351126928 -40.6055802077464
1.20994859628312 -40.6213249706244
1.21261368129696 -40.6624787593394
1.21527876631079 -40.7036925704697
1.21794385132463 -40.7194146247293
1.22060893633847 -40.7194146246528
1.22327402135231 -40.7349395998384
1.22593910636615 -40.7755230971664
1.22860419137999 -40.8161623818847
1.23126927639383 -40.8316619538575
1.23393436140767 -40.8316619538535
1.23659944642151 -40.8469743230486
1.23926453143535 -40.8870014858147
1.24192961644919 -40.9270860029463
1.24459470146303 -40.9423771560031
1.24725978647687 -40.9423771561402
1.24992487149071 -40.9574829778728
1.25258995650455 -40.9969700374464
1.25525504151839 -41.0365108304722
1.25792012653223 -41.0515950925375
1.26058521154607 -41.0515950924718
1.26325029655991 -41.0664997340835
1.26591538157374 -41.1054611354882
1.26858046658758 -41.1444777963143
1.27124555160142 -41.1593601082651
1.27391063661526 -41.1593601082298
1.2765757216291 -41.1740699036473
1.27924080664294 -41.2125239107215
1.28190589165678 -41.2510274129439
1.28457097667062 -41.2657152666233
1.28723606168446 -41.2657152666144
1.2899011466983 -41.2802330729241
1.29256623171214 -41.3181868778636
1.29523131672598 -41.3561933991267
1.29789640173982 -41.3706926613309
1.30056148675366 -41.3706926613683
1.3032265717675 -41.38502653425
1.30589165678134 -41.4224985197377
1.30855674179518 -41.4600210141535
1.31122182680902 -41.4743370201359
1.31388691182285 -41.4743370201757
1.31655199683669 -41.4884896704196
1.31921708185053 -41.5254923026249
1.32188216686437 -41.5625422991696
1.32454725187821 -41.5766748332603
1.32721233689205 -41.5766748332273
1.32987742190589 -41.5906522367972
1.33254250691973 -41.6271962807945
1.33520759193357 -41.6637882731288
1.33787267694741 -41.6777497793447
1.34053776196125 -41.6777497792198
1.34320284697509 -41.6915589420945
1.34586793198893 -41.7276564857658
1.34853301700277 -41.7637989321449
1.35119810201661 -41.7775898210126
1.35386318703045 -41.7775898211352
1.35652827204429 -41.7912282260508
1.35919335705813 -41.8268881179712
1.36185844207197 -41.8625962574407
1.3645235270858 -41.8762162238189
1.36718861209964 -41.8762162238359
1.36985369711348 -41.8896939381746
1.37251878212732 -41.9249334297768
1.37518386714116 -41.9602154547637
1.377848952155 -41.9736768394474
1.38051403716884 -41.9736768396318
1.38317912218268 -41.9869964771705
1.38584420719652 -42.0218184872989
1.38850929221036 -42.0566836834556
1.3911743772242 -42.0699873858454
1.39383946223804 -42.0699873858527
1.39650454725188 -42.0831521162413
1.39916963226572 -42.1175702889007
1.40183471727956 -42.1520321865742
1.4044998022934 -42.1651816944787
1.40716488730724 -42.1651816947248
1.40982997232108 -42.178194769603
1.41249505733492 -42.2122217035442
1.41516014234875 -42.246287622366
1.41782522736259 -42.2592834840476
1.42049031237643 -42.2592834841984
1.42315539739027 -42.2721486843061
1.42582048240411 -42.3057882700496
1.42848556741795 -42.3394686409557
1.43115065243179 -42.3523209448372
1.43381573744563 -42.3523209446144
1.43648082245947 -42.3650457956881
1.43914590747331 -42.3983094848506
1.44181099248715 -42.4316130799104
1.44447607750099 -42.4443237569578
1.44714116251483 -42.4443237574344
1.44980624752867 -42.4569042178767
1.45247133254251 -42.4898002199735
1.45513641755635 -42.5227349025793
1.45780150257019 -42.5352981821185
1.46046658758403 -42.5352981821135
1.46313167259786 -42.5477429211959
1.4657967576117 -42.580281747977
1.46846184262554 -42.612858701715
1.47112692763938 -42.625288911444
1.47379201265322 -42.6252889115186
1.47645709766706 -42.6375989495777
1.4791221826809 -42.6697849690419
1.48178726769474 -42.702006794285
1.48445235270858 -42.7143045260398
1.48711743772242 -42.7143045260909
1.48978252273626 -42.7264831974046
1.4924476077501 -42.7583242858649
1.49511269276394 -44.7288382867779
1.49777777777778 -45.7991944252478
};
\addlegendentry{E2E system, $\beta_{\text{leak}}=-30~\si{dB}$}

\addplot [semithick, color2, dotted]
table {%
-1.49777777777778 -37.7886815711913
-1.49511269276394 -36.7184746322385
-1.4924476077501 -34.7481256407593
-1.48978252273626 -34.7165170589306
-1.48711743772242 -34.7044297132323
-1.48445235270858 -34.704429713239
-1.48178726769474 -34.6922228009447
-1.4791221826809 -34.6602243436776
-1.47645709766706 -34.6282579727732
-1.47379201265322 -34.6160324903902
-1.47112692763938 -34.6160324903948
-1.46846184262554 -34.603684989482
-1.4657967576117 -34.5713184629251
-1.46313167259786 -34.538985762343
-1.46046658758403 -34.5266198041857
-1.45780150257019 -34.5266198041948
-1.45513641755635 -34.5141283764021
-1.45247133254251 -34.481385021219
-1.44980624752867 -34.4486746073951
-1.44714116251483 -34.4361645205284
-1.44447607750099 -34.4361645205178
-1.44181099248715 -34.4235260658454
-1.43914590747331 -34.3903952824061
-1.43648082245947 -34.3572993927121
-1.43381573744563 -34.3446420788892
-1.43115065243179 -34.3446420788823
-1.42848556741795 -34.3318527960984
-1.42582048240411 -34.2983256759786
-1.42315539739027 -34.2648322685666
-1.42049031237643 -34.2520219647589
-1.41782522736259 -34.2520219647695
-1.41516014234875 -34.2390773083049
-1.41249505733491 -34.2051422801383
-1.40982997232108 -34.1712431336376
-1.40716488730724 -34.1582763393632
-1.4044998022934 -34.1582763393529
-1.40183471727956 -34.1451717864798
-1.39916963226572 -34.1108180857602
-1.39650454725188 -34.0765009479487
-1.39383946223804 -34.0633752663919
-1.3911743772242 -34.0633752663962
-1.38850929221036 -34.0501068951288
-1.38584420719652 -34.0153233873783
-1.38317912218268 -33.9805770423058
-1.38051403716884 -33.9672862819416
-1.377848952155 -33.9672862819375
-1.37518386714116 -33.9538506635639
-1.37251878212732 -33.9186256850035
-1.36985369711348 -33.8834375805045
-1.36718861209964 -33.869978447994
-1.3645235270858 -33.8699784480019
-1.36185844207197 -33.856368731082
-1.35919335705813 -33.8206906936276
-1.35652827204429 -33.7850503935353
-1.35386318703045 -33.7714168233816
-1.35119810201661 -33.7714168233837
-1.34853301700277 -33.7576302646254
-1.34586793198893 -33.7214837560267
-1.34320284697509 -33.6853770371238
-1.34053776196125 -33.6715661228148
-1.33787267694741 -33.6715661228089
-1.33520759193357 -33.6575965225588
-1.33254250691973 -33.6209697794886
-1.32987742190589 -33.5843829829919
-1.32721233689205 -33.5703868216966
-1.32454725187821 -33.5703868216949
-1.32188216686437 -33.5562284806744
-1.31921708185053 -33.5191073687908
-1.31655199683669 -33.482027508437
-1.31388691182285 -33.4678423546048
-1.31122182680902 -33.4678423546025
-1.30855674179518 -33.4534897737
-1.30589165678134 -33.4158583191158
-1.3032265717675 -33.3782684931588
-1.30056148675366 -33.3638882217679
-1.29789640173982 -33.3638882217711
-1.29523131672598 -33.34933707707
-1.29256623171214 -33.3111801102935
-1.2899011466983 -33.2730665990299
-1.28723606168446 -33.2584849399662
-1.28457097667062 -33.2584849399733
-1.28190589165678 -33.2437279985458
-1.27924080664294 -33.2050305996876
-1.2765757216291 -33.1663764379713
-1.27391063661526 -33.1515883163749
-1.27124555160142 -33.1515883163717
-1.26858046658758 -33.1366184869229
-1.26591538157374 -33.0973612007227
-1.26325029655991 -33.0581481588877
-1.26058521154607 -33.043146191288
-1.25792012653223 -33.0431461912905
-1.25525504151839 -33.0279572165972
-1.25258995650455 -32.9881236045659
-1.24992487149071 -32.9483357187246
-1.24725978647687 -32.9331125325208
-1.24459470146303 -32.9331125325198
-1.24192961644919 -32.9176971830213
-1.23926453143535 -32.8772680408238
-1.23659944642151 -32.8368860047323
-1.23393436140767 -32.8214343950807
-1.23126927639383 -32.8214343950771
-1.22860419137999 -32.8057841907938
-1.22593910636615 -32.7647383358809
-1.22327402135231 -32.7237408196315
-1.22060893633847 -32.7080539888236
-1.21794385132463 -32.7080539888193
-1.21527876631079 -32.6921615592387
-1.21261368129696 -32.6504799850709
-1.20994859628312 -32.6088470849537
-1.20728351126928 -32.5929163468707
-1.20461842625544 -32.5929163468741
-1.2019533412416 -32.5767740960677
-1.19928825622776 -32.534432179816
-1.19662317121392 -32.4921404626174
-1.19395808620008 -32.4759567150025
-1.19129300118624 -32.4759567150059
-1.1886279161724 -32.4595538407055
-1.18596283115856 -32.4165310591955
-1.18329774614472 -32.3735589678028
-1.18063266113088 -32.3571145667256
-1.17796757611704 -32.3571145667308
-1.1753024911032 -32.3404432928802
-1.17263740608936 -32.2967123797537
-1.16997232107552 -32.2530340017634
-1.16730723606168 -32.2363185519237
-1.16464215104785 -32.2363185519152
-1.16197706603401 -32.2193680664941
-1.15931198102017 -32.1749044402732
-1.15664689600633 -32.1304942291963
-1.15398181099249 -32.1134976545108
-1.15131672597865 -32.1134976545047
-1.14865164096481 -32.0962578940368
-1.14598655595097 -32.0510324653825
-1.14332147093713 -32.0058619843699
-1.14065638592329 -31.9885734362482
-1.13799130090945 -31.9885734362529
-1.13532621589561 -31.9710321721043
-1.13266113088177 -31.925016211589
-1.12999604586793 -31.8790565711283
-1.12733096085409 -31.8614652891093
-1.12466587584025 -31.8614652891061
-1.12200079082641 -31.8436120097255
-1.11933570581257 -31.7967744371911
-1.11667062079873 -31.7499937490208
-1.1140055357849 -31.7320879882532
-1.11134045077106 -31.7320879882552
-1.10867536575722 -31.7139104866135
-1.10601028074338 -31.6662167643182
-1.10334519572954 -31.6185822494359
-1.1006801107157 -31.6003478632262
-1.09801502570186 -31.6003478632262
-1.09534994068802 -31.5818307790706
-1.09268485567418 -31.5332455721203
-1.09001977066034 -31.4847226215567
-1.0873546856465 -31.4661469809825
-1.08468960063266 -31.4661469809828
-1.08202451561882 -31.4472778416907
-1.07935943060498 -31.3977653434765
-1.07669434559114 -31.34831397724
-1.0740292605773 -31.3293826022007
-1.07136417556346 -31.3293826021979
-1.06869909054962 -31.3101439225935
-1.06603400553578 -31.259661234897
-1.06336892052195 -31.2092428333381
-1.06070383550811 -31.1899396137627
-1.05803875049427 -31.1899396137603
-1.05537366548043 -31.1703174072523
-1.05270858046659 -31.1188223631593
-1.05004349545275 -31.0673927490768
-1.04737841043891 -31.0477008796184
-1.04471332542507 -31.0477008796187
-1.04204824041123 -31.0276756788044
-1.03938315539739 -30.9751218256926
-1.03671807038355 -30.9226354381121
-1.03405298536971 -30.9025379455215
-1.03138790035587 -30.9025379455249
-1.02872281534203 -30.882091898134
-1.02605773032819 -30.8284296489281
-1.02339264531435 -30.7748360100492
-1.02072756030051 -30.7543126393718
-1.01806247528667 -30.7543126393679
-1.01539739027283 -30.7334250923308
-1.012732305259 -30.6785999731762
-1.01006722024516 -30.623845547797
-1.00740213523132 -30.602876389955
-1.00473705021748 -30.6028763899563
-1.00207196520364 -30.5815259494877
-0.999406880189798 -30.5254807789796
-0.996741795175959 -30.4695084559842
-0.994076710162119 -30.4480702725485
-0.99141162514828 -30.4480702725537
-0.98874654013444 -30.4262329065148
-0.986081455120601 -30.3689056708593
-0.983416370106762 -30.3116525604895
-0.980751285092922 -30.2897222238858
-0.978086200079083 -30.2897222238847
-0.975421115065243 -30.267372522485
-0.972756030051404 -30.2086943228926
-0.970090945037564 -30.1500931383536
-0.967425860023725 -30.1276448277389
-0.964760775009885 -30.1276448277342
-0.962095689996046 -30.1047554558133
-0.959430604982206 -30.0446543088107
-0.956765519968367 -29.9846315910108
-0.954100434954527 -29.9616362999822
-0.951435349940688 -29.9616362999784
-0.948770264926848 -29.9381763197047
-0.946105179913009 -29.876571424939
-0.94344009489917 -29.8150478716074
-0.94077500988533 -29.7914730662468
-0.938109924871491 -29.7914730662491
-0.935444839857651 -29.7674105619286
-0.932779754843812 -29.7042154063318
-0.930114669829972 -29.6411035903223
-0.927449584816133 -29.6169171106627
-0.924784499802293 -29.6169171106651
-0.922119414788454 -29.5922145365196
-0.919454329774614 -29.5273344741529
-0.916789244760775 -29.4625396299605
-0.914124159746935 -29.437705561275
-0.911459074733096 -29.4377055612723
-0.908793989719257 -29.4123255123966
-0.906128904705417 -29.3456558733495
-0.903463819691578 -29.2790739114398
-0.900798734677738 -29.253551217853
-0.898133649663899 -29.2535512178561
-0.895468564650059 -29.2274497706608
-0.89280347963622 -29.1588751142596
-0.89013839462238 -29.0903913977425
-0.887473309608541 -29.0641364731568
-0.884808224594701 -29.0641364731571
-0.882143139580862 -29.0372659859063
-0.879478054567023 -28.9666618736621
-0.876812969553183 -28.896150539088
-0.874147884539343 -28.869113895582
-0.871482799525504 -28.8691138955811
-0.868817714511665 -28.8414218388916
-0.866152629497825 -28.768646303733
-0.863487544483986 -28.6959660484352
-0.860822459470146 -28.6680925396038
-0.858157374456307 -28.668092539605
-0.855492289442467 -28.6395188310931
-0.852827204428628 -28.5644171138899
-0.850162119414788 -28.48941376993
-0.847497034400949 -28.4606447872541
-0.844831949387109 -28.4606447872546
-0.84216686437327 -28.4311257691321
-0.839501779359431 -28.3535238774207
-0.836836694345591 -28.2760222833627
-0.834171609331752 -28.2462888967677
-0.831506524317912 -28.2462888967674
-0.828841439304073 -28.2157502147217
-0.826176354290233 -28.1354547005742
-0.823511269276394 -28.0552618554042
-0.820846184262554 -28.0244894913454
-0.818181099248715 -28.0244894913472
-0.815516014234875 -27.9928506743015
-0.812850929221036 -27.9096408382477
-0.810185844207196 -27.826536481607
-0.807520759193357 -27.7946395980732
-0.804855674179518 -27.7946395980726
-0.802190589165678 -27.7618060407631
-0.799525504151839 -27.6754353799368
-0.796860419137999 -27.5891720444844
-0.79419533412416 -27.556054727719
-0.79153024911032 -27.556054727718
-0.788865164096481 -27.521920665863
-0.786200079082641 -27.4321056740835
-0.783534994068802 -27.3424005353202
-0.780869909054962 -27.3079536404692
-0.778204824041123 -27.3079536404687
-0.775539739027283 -27.2723979750517
-0.772874654013444 -27.1788177639753
-0.770209568999605 -27.0853467674441
-0.767544483985765 -27.0494434191042
-0.764879398971926 -27.0494434191046
-0.762214313958086 -27.0123263861493
-0.759549228944247 -26.9146089115067
-0.756884143930407 -26.8170004633251
-0.754219058916568 -26.779495034805
-0.751553973902728 -26.779495034806
-0.748888888888889 -26.7406565764873
-0.746223803875049 -26.6383677698064
-0.74355871886121 -26.5361907792134
-0.740893633847371 -26.4969138530642
-0.738228548833531 -26.4969138530642
-0.735563463819692 -26.4561638989833
-0.732898378805852 -26.3488016428247
-0.730233293792013 -26.2415487852137
-0.727568208778173 -26.2003028077746
-0.724903123764334 -26.2003028077731
-0.722238038750494 -26.1574194008558
-0.719572953736655 -26.0443863255953
-0.716907868722815 -25.9314618858689
-0.714242783708976 -25.8880131448502
-0.711577698695136 -25.8880131448508
-0.708912613681297 -25.8427321648886
-0.706247528667457 -25.7233186483542
-0.703582443653618 -25.6040109190635
-0.700917358639779 -25.5580795032842
-0.698252273625939 -25.5580795032854
-0.6955871886121 -25.5100810936303
-0.69292210359826 -25.3834316527899
-0.690257018584421 -25.2568817866405
-0.687591933570581 -25.2081308097416
-0.684926848556742 -25.2081308097403
-0.682261763542902 -25.1570280802895
-0.679596678529063 -25.0220994854606
-0.676931593515223 -24.8872608710954
-0.674266508501384 -24.8352770086815
-0.671601423487544 -24.8352770086827
-0.668936338473705 -24.7805907124989
-0.666271253459865 -24.6360889425684
-0.663606168446026 -24.4916638341508
-0.660941083432187 -24.4359342476213
-0.658275998418347 -24.4359342476221
-0.655610913404508 -24.3770621663459
-0.652945828390668 -24.2213618932496
-0.650280743376829 -24.0657149478516
-0.647615658362989 -24.0055915748888
-0.64495057334915 -24.0055915748876
-0.64228548833531 -23.9417631991695
-0.639620403321471 -23.772775707161
-0.636955318307631 -23.6038090088638
-0.634290233293792 -23.5384567131886
-0.631625148279953 -23.538456713188
-0.628960063266113 -23.4686637889892
-0.626294978252274 -23.2836474055455
-0.623629893238434 -23.0986013541715
-0.620964808224595 -23.0269155220032
-0.618299723210755 -23.0269155220043
-0.615634638196916 -22.9498020575636
-0.612969553183076 -22.7450558878431
-0.610304468169237 -22.5402002285118
-0.607639383155397 -22.4606836035265
-0.604974298141558 -22.4606836035258
-0.602309213127718 -22.3743643930355
-0.599644128113879 -22.1447196947956
-0.59697904310004 -21.9148400464077
-0.5943139580862 -21.8253818442096
-0.591648873072361 -21.8253818442095
-0.588983788058521 -21.7271281149926
-0.586318703044682 -21.4650585036117
-0.583653618030842 -21.2025433770325
-0.580988533017003 -21.1000339984219
-0.578323448003163 -21.100033998422
-0.575658362989324 -20.9856754794886
-0.572993277975484 -20.6795957331656
-0.570328192961645 -20.3727036186809
-0.567663107947806 -20.2522893744258
-0.564998022933966 -20.2522893744256
-0.562332937920126 -20.1149884214796
-0.559667852906287 -19.7457136675953
-0.557002767892448 -19.3749220849172
-0.554337682878608 -19.2283876782156
-0.551672597864769 -19.2283876782155
-0.549007512850929 -19.0557374174314
-0.54634242783709 -18.5879800888551
-0.54367734282325 -18.1171708159378
-0.541012257809411 -17.928887176055
-0.538347172795571 -17.928887176055
-0.535682087781732 -17.6946076330406
-0.533017002767892 -17.0520639157296
-0.530351917754053 -16.4022588759423
-0.527686832740213 -16.1362793832422
-0.525021747726374 -16.1362793832423
-0.522356662712535 -15.7672598111265
-0.519691577698695 -14.7299984891332
-0.517026492684856 -13.6670385603922
-0.514361407671016 -13.2029903937563
-0.511696322657177 -13.2029903937562
-0.509031237643337 -12.312930238131
-0.506366152629498 -9.61515662050558
-0.503701067615658 -6.52032007799694
-0.501035982601819 -4.02228062489338
-0.498370897587979 -2.26287721120595
-0.49570581257414 -1.14954656035047
-0.493040727560301 -0.543070488849789
-0.490375642546461 -0.285837916845553
-0.487710557532621 -0.214466243474831
-0.485045472518782 -0.194695706843359
-0.482380387504943 -0.161585929615871
-0.479715302491103 -0.117767704532127
-0.477050217477264 -0.0866277890015821
-0.474385132463424 -0.0727629823703087
-0.471720047449585 -0.0626804378724545
-0.469054962435745 -0.0486881358757171
-0.466389877421906 -0.0405515856658243
-0.463724792408066 -0.0520422316555341
-0.461059707394227 -0.081949317432201
-0.458394622380387 -0.112912700938139
-0.455729537366548 -0.128713920586301
-0.453064452352709 -0.129480010074835
-0.450399367338869 -0.127260780577293
-0.44773428232503 -0.12869850844879
-0.44506919731119 -0.126142610264667
-0.442404112297351 -0.107181663743801
-0.439739027283511 -0.0711982374412073
-0.437073942269672 -0.0335633134729012
-0.434408857255832 -0.012512283807787
-0.431743772241993 -0.0130103415690813
-0.429078687228153 -0.023553979190742
-0.426413602214314 -0.0282092219797532
-0.423748517200474 -0.0219450958125768
-0.421083432186635 -0.0140441287278358
-0.418418347172796 -0.016534516692695
-0.415753262158956 -0.0300042375649924
-0.413088177145117 -0.0412976271682983
-0.410423092131277 -0.0362766659879485
-0.407758007117438 -0.0161168065903016
-0.405092922103598 -0.000204296867093624
-0.402427837089759 -0.0110304428562323
-0.399762752075919 -0.0543160822925646
-0.39709766706208 -0.111602521275777
-0.39443258204824 -0.152599330479714
-0.391767497034401 -0.15877276651609
-0.389102412020562 -0.137130553553046
-0.386437327006722 -0.110649394942282
-0.383772241992882 -0.0962860231704977
-0.381107156979043 -0.0926278590479389
-0.378442071965204 -0.0865474581469449
-0.375776986951364 -0.0695607201299124
-0.373111901937525 -0.0465036239886171
-0.370446816923685 -0.0287734461426916
-0.367781731909846 -0.0216736938816604
-0.365116646896006 -0.0201776454430158
-0.362451561882167 -0.0162377814470167
-0.359786476868327 -0.00790556941365065
-0.357121391854488 0.000427822211410367
-0.354456306840648 0.00581242692436701
-0.351791221826809 0.0117562355385803
-0.34912613681297 0.0233209481210303
-0.34646105179913 0.0377050023625899
-0.343795966785291 0.0424233083393665
-0.341130881771451 0.0254442753238622
-0.338465796757612 -0.0117217499776985
-0.335800711743772 -0.0509778313422856
-0.333135626729933 -0.0693874859629431
-0.330470541716093 -0.0570684541378142
-0.327805456702254 -0.0250353095964457
-0.325140371688414 0.00431827230312613
-0.322475286674575 0.0143826829074165
-0.319810201660735 0.00439455934760828
-0.317145116646896 -0.0133778983008256
-0.314480031633057 -0.0247523116132965
-0.311814946619217 -0.0237538691722341
-0.309149861605377 -0.0147667209849898
-0.306484776591538 -0.0070697731290938
-0.303819691577699 -0.00761009735793317
-0.301154606563859 -0.0171143782112255
-0.29848952155002 -0.0305892894075072
-0.29582443653618 -0.0405510630897242
-0.293159351522341 -0.040851345679687
-0.290494266508501 -0.0294760277501956
-0.287829181494662 -0.009279049653387
-0.285164096480822 0.013541508975933
-0.282499011466983 0.0322343287535195
-0.279833926453143 0.0418480357245575
-0.277168841439304 0.0400500483391534
-0.274503756425465 0.0267872672993733
-0.271838671411625 0.00403638651516325
-0.269173586397786 -0.0238453323176311
-0.266508501383946 -0.0502346294234934
-0.263843416370107 -0.0682988939473814
-0.261178331356267 -0.0745553913851127
-0.258513246342428 -0.0710224119177244
-0.255848161328588 -0.0633978776215428
-0.253183076314749 -0.0565132875392958
-0.250517991300909 -0.0514561688689549
-0.24785290628707 -0.047298264496306
-0.24518782127323 -0.0452915853229676
-0.242522736259391 -0.050053523019438
-0.239857651245552 -0.0649978094931543
-0.237192566231712 -0.0859480076733455
-0.234527481217873 -0.100339161401316
-0.231862396204033 -0.095263009946304
-0.229197311190194 -0.0684509942905964
-0.226532226176354 -0.0313369066280941
-0.223867141162515 -0.000254777173278415
-0.221202056148675 0.0160221941217158
-0.218536971134836 0.0209646851627077
-0.215871886120996 0.0237527095027754
-0.213206801107157 0.0287111024975985
-0.210541716093318 0.0316781089500361
-0.207876631079478 0.0268931574973309
-0.205211546065638 0.0165220396287002
-0.202546461051799 0.0118371937300571
-0.19988137603796 0.0232824299337896
-0.19721629102412 0.0484224682523845
-0.194551206010281 0.0704366637478376
-0.191886120996441 0.0699484875041127
-0.189221035982602 0.0402523065076747
-0.186555950968762 -0.00610426460549056
-0.183890865954923 -0.0443636220541386
-0.181225780941083 -0.0539249681651239
-0.178560695927244 -0.0323697457036116
-0.175895610913404 0.00378691526247567
-0.173230525899565 0.0313598552508002
-0.170565440885726 0.0355158241589541
-0.167900355871886 0.0179173413582284
-0.165235270858047 -0.00537663256429236
-0.162570185844207 -0.0146158658310439
-0.159905100830368 8.91503598707247e-05
-0.157240015816528 0.0310990980407972
-0.154574930802689 0.0574824127109392
-0.151909845788849 0.0584619761410045
-0.14924476077501 0.0268920769981451
-0.14657967576117 -0.0256349513507128
-0.143914590747331 -0.0754952022790553
-0.141249505733491 -0.102311758207335
-0.138584420719652 -0.102311864219471
-0.135919335705813 -0.0885545902551749
-0.133254250691973 -0.0778024517833445
-0.130589165678134 -0.0757952766577189
-0.127924080664294 -0.0730911939638106
-0.125258995650455 -0.0544552164923214
-0.122593910636615 -0.0140013826254345
-0.119928825622776 0.0370427644199786
-0.117263740608936 0.0768456668090877
-0.114598655595097 0.0877613227144642
-0.111933570581257 0.0677729068788994
-0.109268485567418 0.0316921913429956
-0.106603400553579 0.00251274869659931
-0.103938315539739 -0.00159181279104956
-0.101273230525899 0.0230994123816553
-0.0986081455120601 0.0648629047021895
-0.0959430604982206 0.10339077474211
-0.0932779754843811 0.11950666446025
-0.0906128904705417 0.103268482947992
-0.0879478054567022 0.0580859622998477
-0.0852827204428627 -0.000588272584508132
-0.0826176354290233 -0.0525286515233862
-0.0799525504151838 -0.0832067783065738
-0.0772874654013445 -0.0907384229817016
-0.0746223803875049 -0.0837221939305471
-0.0719572953736654 -0.0720998432005125
-0.0692922103598261 -0.0594753638776167
-0.0666271253459865 -0.0433194558546026
-0.063962040332147 -0.0216988769359202
-0.0612969553183077 0.000883035916864595
-0.0586318703044681 0.0147555340319523
-0.0559667852906286 0.0123398958611349
-0.0533017002767893 -0.00547403363352576
-0.0506366152629497 -0.0294767574934448
-0.0479715302491102 -0.048511020458459
-0.0453064452352709 -0.0565491110574385
-0.0426413602214313 -0.0548202683647065
-0.039976275207592 -0.0484287739281264
-0.0373111901937525 -0.0418276950129946
-0.0346461051799129 -0.0371317833012838
-0.0319810201660736 -0.0351298472181833
-0.0293159351522341 -0.0361746562724081
-0.0266508501383945 -0.0394297596133727
-0.0239857651245552 -0.0419426447964216
-0.0213206801107157 -0.0398888529272517
-0.0186555950968761 -0.0318814060489196
-0.0159905100830368 -0.0212749989901438
-0.0133254250691973 -0.0145581536920485
-0.0106603400553577 -0.0165521863311453
-0.0079952550415184 -0.0263923419588694
-0.00533017002767887 -0.037893061860859
-0.00266508501383953 -0.0442594347266812
0 -0.0433050758729661
0.00266508501383953 -0.0387364310488469
0.00533017002767887 -0.0365802034383127
0.0079952550415184 -0.0400854205185246
0.0106603400553579 -0.0472750261057887
0.0133254250691973 -0.0524672368965824
0.0159905100830368 -0.0497348506480342
0.0186555950968763 -0.0354434305706856
0.0213206801107157 -0.00900236818904137
0.0239857651245552 0.0268398525503241
0.0266508501383947 0.0652538872624842
0.0293159351522341 0.0956408145149089
0.0319810201660736 0.107190467867431
0.0346461051799129 0.0950671796118477
0.0373111901937525 0.0649342083464488
0.039976275207592 0.0309792256848594
0.0426413602214313 0.00681746268728121
0.0453064452352709 -0.00445456675538082
0.0479715302491104 -0.0119133089639726
0.0506366152629497 -0.0276943603949234
0.0533017002767893 -0.0549715827891733
0.0559667852906288 -0.0837517506435957
0.0586318703044681 -0.0985728888988792
0.0612969553183077 -0.0919773324042691
0.0639620403321472 -0.0717726013043064
0.0666271253459865 -0.0554391913112948
0.0692922103598261 -0.0571140392798307
0.0719572953736654 -0.0779478749601979
0.0746223803875049 -0.105830294743655
0.0772874654013445 -0.123203009965805
0.0799525504151838 -0.117440939663306
0.0826176354290233 -0.0878517903842115
0.0852827204428629 -0.0460276629244768
0.0879478054567022 -0.0100599540366529
0.0906128904705417 0.00442512550940634
0.0932779754843813 -0.00735934827019468
0.0959430604982206 -0.0354341396598575
0.0986081455120601 -0.0587878541187721
0.1012732305259 -0.0567758078729442
0.103938315539739 -0.0220604051408312
0.106603400553579 0.0345483798092416
0.109268485567418 0.0912169120264139
0.111933570581257 0.127832558937102
0.114598655595097 0.13505561388579
0.117263740608936 0.115718643741775
0.119928825622776 0.0804906730597485
0.122593910636615 0.0416869252252287
0.125258995650455 0.00817883480857906
0.127924080664294 -0.0171605334627901
0.130589165678134 -0.036854574857864
0.133254250691973 -0.0551118390861233
0.135919335705813 -0.0727203914424605
0.138584420719652 -0.0842142866266377
0.141249505733491 -0.0806734441232846
0.143914590747331 -0.0573664710746303
0.14657967576117 -0.0200530760165689
0.14924476077501 0.0167061081619113
0.151909845788849 0.0390218382204474
0.154574930802689 0.0434465105176426
0.157240015816528 0.0391310220672944
0.159905100830368 0.0403676658756077
0.162570185844207 0.0549415680144971
0.165235270858047 0.0775690441237335
0.167900355871886 0.0936288593666815
0.170565440885726 0.089586733367157
0.173230525899565 0.0621121284798293
0.175895610913405 0.0206878453001214
0.178560695927244 -0.0167646953497291
0.181225780941083 -0.0327383708075707
0.183890865954923 -0.0192750530620887
0.186555950968762 0.0174808743090163
0.189221035982602 0.0602915204504406
0.191886120996441 0.0898817827442202
0.194551206010281 0.0947407725508415
0.19721629102412 0.0760969870767944
0.19988137603796 0.0454036101325665
0.202546461051799 0.0160674306766565
0.205211546065639 -0.00468695657083674
0.207876631079478 -0.017625023976476
0.210541716093318 -0.0263057212839264
0.213206801107157 -0.0308285045734422
0.215871886120997 -0.0270598426804073
0.218536971134836 -0.0120799565805488
0.221202056148675 0.00976490152166405
0.223867141162515 0.0265974508565967
0.226532226176354 0.0254498854961803
0.229197311190194 0.000589176444442775
0.231862396204033 -0.0418590589085616
0.234527481217873 -0.0856790185603024
0.237192566231712 -0.112206054800899
0.239857651245551 -0.110503191279922
0.242522736259391 -0.084412659614235
0.24518782127323 -0.0513752286332689
0.24785290628707 -0.0328319012985606
0.25051799130091 -0.0417479271925333
0.253183076314749 -0.0746106408658726
0.255848161328588 -0.112975773366724
0.258513246342428 -0.134823673354603
0.261178331356267 -0.129195350771727
0.263843416370107 -0.103220218198865
0.266508501383946 -0.0759977964361829
0.269173586397786 -0.0652658885700599
0.271838671411625 -0.0774404171897935
0.274503756425465 -0.106336730303027
0.277168841439304 -0.138772264232337
0.279833926453143 -0.16201523554868
0.282499011466983 -0.168928554718038
0.285164096480822 -0.159492079579275
0.287829181494662 -0.139456729674074
0.290494266508502 -0.117194299801239
0.293159351522341 -0.0997589943010851
0.29582443653618 -0.0898714706208351
0.29848952155002 -0.0857892207622036
0.301154606563859 -0.0842708204213063
0.303819691577699 -0.0839463021708929
0.306484776591538 -0.0855215615216984
0.309149861605378 -0.0883257002265536
0.311814946619217 -0.0871329409293913
0.314480031633056 -0.0739868207876731
0.317145116646896 -0.0451491870997174
0.319810201660735 -0.00713749796345364
0.322475286674575 0.0249237330347337
0.325140371688414 0.0366593470668646
0.327805456702254 0.0243375914638029
0.330470541716093 -0.00235916299886422
0.333135626729933 -0.0268864201497698
0.335800711743772 -0.036984639754242
0.338465796757612 -0.0318013513315307
0.341130881771451 -0.0198178341892704
0.343795966785291 -0.0108293210753024
0.34646105179913 -0.00963420104923368
0.34912613681297 -0.0154593505397786
0.351791221826809 -0.0250396835830311
0.354456306840648 -0.0350354843563374
0.357121391854488 -0.0421902754715587
0.359786476868327 -0.0433048144191953
0.362451561882167 -0.0371398246466005
0.365116646896006 -0.0268535493123195
0.367781731909846 -0.0193687620804335
0.370446816923685 -0.0206358003992931
0.373111901937525 -0.0303754772388021
0.375776986951364 -0.0411327292046891
0.378442071965204 -0.042924624998796
0.381107156979043 -0.0299112892479799
0.383772241992883 -0.00397914961830499
0.386437327006722 0.0265907101364246
0.389102412020561 0.0511134664652382
0.391767497034401 0.0604232995921304
0.39443258204824 0.0501318857233869
0.39709766706208 0.0231587368674588
0.399762752075919 -0.0101959132038491
0.402427837089759 -0.0367821036147263
0.405092922103598 -0.0483292006460443
0.407758007117438 -0.0463219928499854
0.410423092131277 -0.0390609318147099
0.413088177145117 -0.033701523518787
0.415753262158956 -0.0314473029183132
0.418418347172796 -0.0302590085183957
0.421083432186635 -0.030758897231996
0.423748517200475 -0.0373416464036491
0.426413602214314 -0.0524557086504799
0.429078687228153 -0.0707707112034452
0.431743772241993 -0.0809280929908838
0.434408857255832 -0.0743590481074407
0.437073942269672 -0.0523091977885267
0.439739027283511 -0.0239418470253455
0.442404112297351 0.00128302968121289
0.44506919731119 0.0183678386579949
0.44773428232503 0.0257750057634295
0.450399367338869 0.023545974018175
0.453064452352709 0.0148979891777314
0.455729537366548 0.00827102119005339
0.458394622380388 0.0134189833017007
0.461059707394227 0.0321810379339871
0.463724792408066 0.0539338029487086
0.466389877421906 0.0629407845227882
0.469054962435745 0.0510047369541399
0.471720047449585 0.0221449080142613
0.474385132463424 -0.0145517643664776
0.477050217477264 -0.0533322046382082
0.479715302491103 -0.0895067902273874
0.482380387504943 -0.111939259371595
0.485045472518782 -0.11104692597013
0.487710557532621 -0.109519564554316
0.490375642546461 -0.18863961956528
0.493040727560301 -0.4799942959663
0.49570581257414 -1.13382459495769
0.49837089758798 -2.29577329098252
0.501035982601819 -4.09840087782451
0.503701067615658 -6.63178691257559
0.506366152629498 -9.75264319717425
0.509031237643337 -12.4623724187608
0.511696322657177 -13.352602020216
0.514361407671016 -13.352602020216
0.517026492684856 -13.8138298064975
0.519691577698695 -14.8675120814248
0.522356662712535 -15.8926510305088
0.525021747726374 -16.2565677924797
0.527686832740213 -16.2565677924796
0.530351917754053 -16.5188150212995
0.533017002767893 -17.158979807871
0.535682087781732 -17.7911088178701
0.538347172795571 -18.0214097102903
0.541012257809411 -18.0214097102903
0.54367734282325 -18.2067206101791
0.54634242783709 -18.6700158346714
0.549007512850929 -19.130006606517
0.551672597864769 -19.2997481604881
0.554337682878608 -19.2997481604883
0.557002767892448 -19.4440203384329
0.559667852906287 -19.8091044246749
0.562332937920126 -20.1725846124525
0.564998022933966 -20.3077268369021
0.567663107947806 -20.3077268369022
0.570328192961645 -20.4264055919096
0.572993277975484 -20.728910963748
0.575658362989324 -21.0305756824929
0.578323448003163 -21.1432905660389
0.580988533017003 -21.1432905660383
0.583653618030842 -21.244443577402
0.586318703044682 -21.503521529425
0.588983788058521 -21.7621499097908
0.591648873072361 -21.859121360966
0.5943139580862 -21.8591213609648
0.59697904310004 -21.9474998175865
0.599644128113879 -22.174634901275
0.602309213127718 -22.4015399988314
0.604974298141558 -22.4868369853047
0.607639383155397 -22.4868369852987
0.610304468169237 -22.5654789078618
0.612969553183076 -22.7681059394789
0.615634638196916 -22.9706331804454
0.618299723210755 -23.046917532673
0.620964808224595 -23.0469175326669
0.623629893238434 -23.1178834263204
0.626294978252274 -23.3010935878126
0.628960063266113 -23.4842843238738
0.631625148279953 -23.5533941272304
0.634290233293792 -23.5533941272262
0.636955318307631 -23.6181478031348
0.639620403321471 -23.7855821705223
0.64228548833531 -23.9530486949629
0.64495057334915 -24.016307052029
0.64761565836299 -24.0163070520293
0.650280743376829 -24.0759261541211
0.652945828390668 -24.2302801686177
0.655610913404508 -24.3847001814464
0.658275998418347 -24.4430917865883
0.660941083432187 -24.44309178658
0.663606168446026 -24.4983932661002
0.666271253459866 -24.6417189239807
0.668936338473705 -24.7851320923361
0.671601423487545 -24.8394094595518
0.674266508501384 -24.8394094595495
0.676931593515223 -24.8910262866665
0.679596678529063 -25.024921769758
0.682261763542902 -25.1589186961068
0.684926848556742 -25.2096711011879
0.687591933570581 -25.2096711011835
0.690257018584421 -25.2581061563392
0.69292210359826 -25.3838426292565
0.695587188612099 -25.5096890637285
0.698252273625939 -25.5573850327662
0.700917358639779 -25.5573850327557
0.703582443653618 -25.6030424781606
0.706247528667458 -25.7216444776372
0.708912613681297 -25.8403625040065
0.711577698695136 -25.8853816424584
0.714242783708976 -25.8853816424466
0.716907868722815 -25.9285919147744
0.719572953736655 -26.0409017431195
0.722238038750494 -26.1533298406785
0.724903123764334 -26.1959851492734
0.727568208778173 -26.1959851492694
0.730233293792013 -26.2370223973418
0.732898378805852 -26.3437365175661
0.735563463819692 -26.4505697922093
0.738228548833531 -26.4911199163647
0.740893633847371 -26.4911199163632
0.74355871886121 -26.5302141584321
0.74622380387505 -26.6319184713841
0.748888888888889 -26.7337422387967
0.751553973902728 -26.7724059084447
0.754219058916568 -26.7724059084359
0.756884143930407 -26.8097502192388
0.759549228944247 -26.9069420157816
0.762214313958086 -27.0042523363529
0.764879398971926 -27.0412147948093
0.767544483985765 -27.0412147948065
0.770209568999604 -27.0769764940783
0.772874654013444 -27.1700805777705
0.775539739027283 -27.2633010569362
0.778204824041123 -27.2987212171729
0.780869909054963 -27.2987212171601
0.783534994068802 -27.3330421961215
0.786200079082641 -27.4224228759148
0.788865164096481 -27.511919218567
0.79153024911032 -27.5459327330888
0.79419533412416 -27.5459327330799
0.796860419137999 -27.5789373955389
0.799525504151839 -27.6649154473291
0.802190589165678 -27.7510048118759
0.804855674179518 -27.7837319794533
0.807520759193357 -27.7837319794489
0.810185844207196 -27.81552807399
0.812850929221036 -27.8983785168997
0.815516014234876 -27.981338123687
0.818181099248715 -28.0128834060666
0.820846184262555 -28.0128834060558
0.823511269276394 -28.0435665219271
0.826176354290233 -28.1235343524521
0.828841439304073 -28.2036101423002
0.831506524317912 -28.2340651628477
0.834171609331752 -28.2340651628498
0.836836694345591 -28.263719167495
0.839501779359431 -28.3410205355946
0.84216686437327 -28.4184262777049
0.844831949387109 -28.4478710471677
0.847497034400949 -28.4478710471527
0.850162119414788 -28.4765697822006
0.852827204428628 -28.5513965126911
0.855492289442467 -28.626324959618
0.858157374456307 -28.6548321826217
0.860822459470146 -28.654832182614
0.863487544483986 -28.6826420190544
0.866152629497825 -28.755164877935
0.868817714511665 -28.8277866038512
0.871482799525504 -28.8554208279128
0.874147884539344 -28.8554208278994
0.876812969553183 -28.8824016848686
0.879478054567023 -28.9527739828386
0.882143139580862 -29.0232430579994
0.884808224594701 -29.0500628934041
0.887473309608541 -29.0500628933908
0.89013839462238 -29.0762684218899
0.89280347963622 -29.1446283501271
0.89546856465006 -29.2130822600664
0.898133649663899 -29.2391423903222
0.900798734677738 -29.2391423903247
0.903463819691578 -29.264621103022
0.906128904705417 -29.3310944043133
0.908793989719257 -29.3976586970058
0.911459074733096 -29.4230025972837
0.914124159746936 -29.423002597268
0.916789244760775 -29.4477977717788
0.919454329774614 -29.5124964908842
0.922119414788454 -29.5772842426454
0.924784499802293 -29.6019543873475
0.927449584816133 -29.6019543873544
0.930114669829972 -29.6261068060804
0.932779754843812 -29.6891338998278
0.935444839857651 -29.7522477326008
0.938109924871491 -29.7762829957312
0.94077500988533 -29.7762829957186
0.943440094899169 -29.7998284230145
0.946105179913009 -29.8612779174385
0.948770264926849 -29.9228112345464
0.951435349940688 -29.946247412412
0.954100434954528 -29.9462474124288
0.956765519968367 -29.9692179281382
0.959430604982206 -30.0291763693146
0.962095689996046 -30.0892171446
0.964760775009885 -30.1120866539399
0.967425860023725 -30.1120866539329
0.970090945037564 -30.134514036204
0.972756030051404 -30.1930591495885
0.975421115065243 -30.251683204685
0.978086200079082 -30.2740158098577
0.980751285092922 -30.2740158098605
0.983416370106762 -30.2959277211931
0.986081455120601 -30.3531325645811
0.988746540134441 -30.4104145255624
0.99141162514828 -30.4322381443676
0.994076710162119 -30.4322381443573
0.996741795175959 -30.4536604242974
0.999406880189798 -30.5095917422668
1.00207196520364 -30.5655988518932
1.00473705021748 -30.5869371525721
1.00740213523132 -30.5869371525629
1.01006722024516 -30.6078935087035
1.012732305259 -30.6626128152877
1.01539739027284 -30.717404943261
1.01806247528667 -30.7382830552912
1.02072756030051 -30.7382830553233
1.02339264531435 -30.7587957841931
1.02605773032819 -30.8123595980992
1.02872281534203 -30.8659953479493
1.03138790035587 -30.886434094107
1.03405298536971 -30.8864340941014
1.03671807038355 -30.9065231862754
1.03938315539739 -30.9589861624378
1.04204824041123 -31.0115182895849
1.04471332542507 -31.0315378777317
1.04737841043891 -31.0315378777546
1.05004349545275 -31.0512225099208
1.05270858046659 -31.1026324291194
1.05537366548043 -31.1541106748256
1.05803875049427 -31.1737291870909
1.06070383550811 -31.1737291870732
1.06336892052195 -31.1930274710747
1.06603400553578 -31.2434313716973
1.06869909054962 -31.2939007780723
1.07136417556346 -31.3131369805125
1.0740292605773 -31.3131369805344
1.07669434559114 -31.3320648500293
1.07935943060498 -31.3815046357512
1.08202451561882 -31.4310092952915
1.08468960063266 -31.4498781146365
1.0873546856465 -31.4498781146269
1.09001977066034 -31.4684509382567
1.09268485567418 -31.5169674949774
1.09534994068802 -31.5655465316257
1.09801502570186 -31.5840643204434
1.1006801107157 -31.5840643204197
1.10334519572954 -31.6022973353818
1.10601028074338 -31.6499285263784
1.10867536575722 -31.6976201584002
1.11134045077106 -31.7158007254057
1.1140055357849 -31.7158007254177
1.11667062079873 -31.7337073381446
1.11933570581257 -31.7804870393962
1.12200079082641 -31.8273257593435
1.12466587584025 -31.8451817058577
1.12733096085409 -31.8451817058425
1.12999604586793 -31.8627740993356
1.13266113088177 -31.9087350273177
1.13532621589561 -31.9547552003028
1.13799130090945 -31.9722997027341
1.14065638592329 -31.9722997027374
1.14332147093713 -31.9895899286035
1.14598655595097 -32.0347649107618
1.14865164096481 -32.0799968311916
1.15131672597865 -32.0972418098379
1.15398181099249 -32.0972418098428
1.15664689600633 -32.1142419710549
1.15931198102017 -32.1586588188727
1.16197706603401 -32.2031312364796
1.16464215104785 -32.2200874664073
1.16730723606168 -32.2200874664396
1.16997232107552 -32.2368069105845
1.17263740608936 -32.2804940602635
1.1753024911032 -32.3242350362498
1.17796757611704 -32.3409123432205
1.18063266113088 -32.340912343221
1.18329774614472 -32.3573609495348
1.18596283115856 -32.4003436124454
1.1886279161724 -32.4433789409426
1.19129300118624 -32.4597887339663
1.19395808620008 -32.4597887339154
1.19662317121392 -32.4759777706287
1.19928825622776 -32.5182813582684
1.2019533412416 -32.560636553628
1.20461842625544 -32.5767880507803
1.20728351126928 -32.5767880508123
1.20994859628312 -32.5927252534431
1.21261368129696 -32.6343719216111
1.21527876631079 -32.676069403929
1.21794385132463 -32.6919699955132
1.22060893633847 -32.6919699955059
1.22327402135231 -32.7076630528776
1.22593910636615 -32.7486758237703
1.22860419137999 -32.7897378154123
1.23126927639383 -32.8053963188737
1.23393436140767 -32.8053963188677
1.23659944642151 -32.8208549047849
1.23926453143535 -32.8612542426661
1.24192961644919 -32.9017024304643
1.24459470146303 -32.9171279142095
1.24725978647687 -32.9171279142168
1.24992487149071 -32.9323577447921
1.25258995650455 -32.9721629268334
1.25525504151839 -33.0120159438681
1.25792012653223 -33.0272145438434
1.26058521154607 -33.0272145438417
1.26325029655991 -33.0422246391101
1.26591538157374 -33.0814561278015
1.26858046658758 -33.1207332378744
1.27124555160142 -33.1357135754785
1.27391063661526 -33.1357135754943
1.2765757216291 -33.1505102574441
1.27924080664294 -33.1891844668594
1.28190589165678 -33.22790401842
1.28457097667062 -33.2426714159673
1.28723606168446 -33.2426714159658
1.2899011466983 -33.2572615855828
1.29256623171214 -33.2953959497002
1.29523131672598 -33.3335742250251
1.29789640173982 -33.3481362285444
1.30056148675366 -33.3481362285259
1.3032265717675 -33.3625251565975
1.30589165678134 -33.4001359978722
1.30855674179518 -33.4377902053009
1.31122182680902 -33.4521521446959
1.31388691182285 -33.4521521447074
1.31655199683669 -33.4663463148609
1.31921708185053 -33.5034490727575
1.32188216686437 -33.5405948203425
1.32454725187821 -33.554762723685
1.32721233689205 -33.5547627236612
1.32987742190589 -33.5687675907825
1.33254250691973 -33.6053772165989
1.33520759193357 -33.6420279141697
1.33787267694741 -33.656007809534
1.34053776196125 -33.6560078095566
1.34320284697509 -33.6698292252255
1.34586793198893 -33.7059594757061
1.34853301700277 -33.7421304898691
1.35119810201661 -33.7559283032057
1.35386318703045 -33.7559283032073
1.35652827204429 -33.7695707688768
1.35919335705813 -33.805234795436
1.36185844207197 -33.840939090203
1.3645235270858 -33.8545587399725
1.36718861209964 -33.8545587399748
1.36985369711348 -33.8680282447963
1.37251878212732 -33.9032400020463
1.37518386714116 -33.9384905322337
1.377848952155 -33.9519374224503
1.38051403716884 -33.9519374224603
1.38317912218268 -33.9652378516958
1.38584420719652 -34.0000090228771
1.38850929221036 -34.0348184851374
1.3911743772242 -34.0480974944007
1.39383946223804 -34.0480974943618
1.39650454725188 -34.0612341362413
1.39916963226572 -34.0955761639198
1.40183471727956 -34.129955457396
1.4044998022934 -34.1430708072714
1.40716488730724 -34.1430708072568
1.40982997232108 -34.1560474381161
1.41249505733492 -34.1899727314131
1.41516014234875 -34.2239349891775
1.41782522736259 -34.2368906513582
1.42049031237643 -34.2368906513607
1.42315539739027 -34.2497110140828
1.42582048240411 -34.2832288051256
1.42848556741795 -34.3167828406199
1.43115065243179 -34.3295841359447
1.43381573744563 -34.3295841359672
1.43648082245947 -34.3422527463576
1.43914590747331 -34.3753752403963
1.44181099248715 -34.4085330965026
1.44447607750099 -34.4211830642813
1.44714116251483 -34.4211830642618
1.44980624752867 -34.4337041775221
1.45247133254251 -34.4664405974072
1.45513641755635 -34.4992110933
1.45780150257019 -34.5117137063459
1.46046658758403 -34.5117137063561
1.46313167259786 -34.5240903568902
1.4657967576117 -34.5564499448439
1.46846184262554 -34.588844330309
1.47112692763938 -34.6012030315637
1.47379201265322 -34.6012030316133
1.47645709766706 -34.6134393631368
1.4791221826809 -34.6454321500997
1.48178726769474 -34.6774578155256
1.48445235270858 -34.6896767524726
1.48711743772242 -34.6896767524495
1.48978252273626 -34.7017755182825
1.4924476077501 -34.7334090676018
1.49511269276394 -36.7038069271752
1.49777777777778 -37.7740996658317
};
\addlegendentry{Baseline with no PRTs}

\end{axis}

\end{tikzpicture}


==> V1/figs/rates_papr_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={PAPR [dB]},
xmajorgrids,
xmin=4, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rates},
ymajorgrids,
ymin=2.4621444, ymax=3.1830756,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
4.25 2.6295493
4.95 2.8483689
5.8 2.9356215
6.9 3.0743897
7.5 3.10532
8.3 3.1457307
};
\addlegendentry{End-to-End Learning}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
4.45 2.494914
5.8 2.8274446
6.8 2.9844396
7.43 3.0999777
8.3 3.150306
};
\addlegendentry{PRT}
\draw (axis cs:4.35,2.6495493) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-22.3};
\draw (axis cs:5.05,2.8683689) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-21.3};
\draw (axis cs:5.9,2.9556215) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-21.8};
\draw (axis cs:7,3.0943897) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-20.7};
\draw (axis cs:7.6,3.12532) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-21.2};
\draw (axis cs:8.4,3.1657307) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-21.0};
\draw (axis cs:4.55,2.474914) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-20.4};
\draw (axis cs:5.9,2.8074446) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-20.5};
\draw (axis cs:6.9,2.9644396) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-20.5};
\draw (axis cs:7.53,3.0799777) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-20.7};
\draw (axis cs:8.4,3.130306) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-20.7};
\end{axis}

\end{tikzpicture}


==> V1/figs/rates_papr_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={PAPR [dB]},
xmajorgrids,
xmin=4, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rates},
ymajorgrids,
ymin=2.2621444, ymax=3.22,
ytick style={color=black}
]
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
4.28 2.6205654
5.17 2.9663346
6.01 3.0821884
6.79 3.1074212
7.61 3.1261373
8.42 3.1679697
};
\addlegendentry{E2E system,  $\beta_{\text{leak}}=-20$ \si{dB}}
\draw (axis cs:4.28+0.05, 2.6205654-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-22.1};
\draw (axis cs:5.17+0.05, 2.9663346-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-21.2};
\draw (axis cs:6.01+0.05, 3.0821884-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.9};
\draw (axis cs:6.79+0.05, 3.1074212-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.7};
\draw (axis cs:7.61+0.05, 3.1261373-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.8};
\draw (axis cs:8.42+0.05, 3.1679697-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.7};
\draw (axis cs:4.35-0.35, 2.6411846+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-32.6};
\draw (axis cs:5.2-0.32, 2.8545365+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-32.3};
\draw (axis cs:6.15-0.35, 3.018253+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.6};
\draw (axis cs:6.8-0.35, 3.0264869+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-32.0};
\draw (axis cs:7.6-0.35, 3.0353181+0.006) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-31.6};
\draw (axis cs:8.2-0.32, 3.0989807+0.022) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-31.2};
\draw (axis cs:4.3+0.05 , 2.4796934-0.01) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};
\draw (axis cs:5.8+0.05 , 2.8377833-0.01) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};
\draw (axis cs:6.75+0.05 , 2.9996686-0.01) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.6};
\draw (axis cs:7.38+0.05 , 3.0871742-0.01) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.8};
\draw (axis cs:8.35+0.06 , 3.1775513) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
4.35 2.6411846
5.2 2.8545365
6.15 3.018253
6.8 3.0264869
7.6 3.0353181
8.22 3.0989807
};
\addlegendentry{E2E system,  $\beta_{\text{leak}}=-30$ \si{dB}}
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
4.3  2.4796934
5.8  2.8377833
6.75  2.9996686
7.38  3.0871742
8.35  3.1775513
};
\addlegendentry{Baseline}
\addplot [draw=color0, draw=none, forget plot, mark=square]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
%\addplot [draw=black, draw=none, forget plot, mark=o]
%table{%
%x  y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};

\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
7.38 3.0871742
};

\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
6.01 3.0821884
};

\end{axis}

\end{tikzpicture}


==> V1/figs/test.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
%title={75 subcarriers, OFDM system},
x grid style={white!69.0196078431373!black},
xlabel={PAPRs},
xmajorgrids,
xmin=2, xmax=9.63962404465252,
%xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rate},
ymajorgrids,
ymin=0.955020260810852, ymax=3.26016204357147,
ytick style={color=black}
]
\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid, scale=0.5}]
table {%
3.56707125902176 2.32325480144775
4.48675751686096 2.75486074222654
5.47596156597137 2.90061947848579
6.36831164360046 3.07715244632513
7.46752440929413 3.08926037975075
8.02947282791138 3.10404309875673
9.16722178459167 3.15075063924452
};
\addlegendentry{Trained Tx-Rx}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid, scale=0.5}]
table {%
9.18399691581726 3.15447306632996
7.01668798923492 3.0378406047821
6.08063757419586 2.88104128837585
5.34244537353516 2.63691282272339
4.1023775935173 2.10545706748962
2.92841821908951 1.05637240409851
};
\addlegendentry{PRTs}
\end{axis}

\end{tikzpicture}


==> V1/figs/waveform.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Waveform},
x grid style={white!69.0196078431373!black},
xlabel={Time (normalized by sample duration) $\left[s \right]$},
%xmin=-3.6400016784668, xmax=78.6400016784668,
xmin=-3.6400016784668, xmax=79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Squared magnitude},
ymin=-0.338309325370938, ymax=7.38560177208856,
%ymin=-0.338309325370938, ymax=13.5,
ytick style={color=black}
]
\addplot [red, mark=+, only marks]
table{%
x  y
0.5 0.392501592636108
1.5 0.260120123624802
2.5 0.312861770391464
3.5 1.87885677814484
4.5 1.90471029281616
5.5 0.402349412441254
6.5 2.10233211517334
7.5 0.468966662883759
8.5 0.337635904550552
9.5 1.61813426017761
10.5 1.36549663543701
11.5 0.106822229921818
12.5 1.04931306838989
13.5 4.8441596031189
14.5 0.452300995588303
15.5 0.723813652992249
16.5 1.14503526687622
17.5 0.309330880641937
18.5 0.232004404067993
19.5 1.12425851821899
20.5 0.107490867376328
21.5 0.750751972198486
22.5 0.143843099474907
23.5 1.09482717514038
24.5 0.323621571063995
25.5 1.89133870601654
26.5 0.452455282211304
27.5 1.56500971317291
28.5 0.238188192248344
29.5 0.0298988129943609
30.5 0.154359251260757
31.5 0.210369050502777
32.5 1.2525235414505
33.5 0.0794818326830864
34.5 2.55765652656555
35.5 1.89432537555695
36.5 1.5446081161499
37.5 2.76533389091492
38.5 2.09239077568054
39.5 1.52347505092621
40.5 0.486882895231247
41.5 1.32948482036591
42.5 0.226309910416603
43.5 0.193140551447868
44.5 0.779366970062256
45.5 1.63442802429199
46.5 1.35586595535278
47.5 0.229605853557587
48.5 2.36483931541443
49.5 0.0665256902575493
50.5 1.2197597026825
51.5 0.220031678676605
52.5 0.56825178861618
53.5 1.76111388206482
54.5 1.56235218048096
55.5 1.30099332332611
56.5 2.51168966293335
57.5 1.1216858625412
58.5 2.82049036026001
59.5 1.55019390583038
60.5 0.0402100309729576
61.5 0.107833825051785
62.5 0.273353964090347
63.5 0.233856752514839
64.5 2.64689970016479
65.5 1.48641788959503
66.5 1.16790223121643
67.5 2.41360545158386
68.5 0.996850371360779
69.5 0.40721195936203
70.5 3.3463032245636
71.5 0.339798927307129
72.5 0.540007054805756
73.5 0.50707072019577
74.5 0.286728203296661
};
\addlegendentry{$\zv$}
%\addlegendentry{$s[t], t\in [\frac{\Delta_f}{T}, \dots, T- \frac{\Delta_f}{T}]$}

\addplot [semithick, color2]
table {%
0.0999984741210938 0.060875728726387
0.299999237060547 0.161917001008987
0.5 0.392544448375702
0.700000762939453 0.707921802997589
0.900001525878906 0.938814282417297
1.09999847412109 0.912598371505737
1.29999923706055 0.621616005897522
1.5 0.26007154583931
1.70000076293945 0.0714610889554024
1.90000152587891 0.138191729784012
2.09999847412109 0.315620929002762
2.29999923706055 0.388476461172104
2.5 0.312847912311554
2.70000076293945 0.299084514379501
2.90000152587891 0.61448085308075
3.09999847412109 1.25973343849182
3.29999923706055 1.84791111946106
3.5 1.87880873680115
3.70000076293945 1.22270858287811
3.90000152587891 0.355946272611618
4.09999847412109 0.0458046570420265
4.29999923706055 0.690184473991394
4.5 1.90487146377563
4.70000076293945 2.7885057926178
4.90000152587891 2.67714905738831
5.09999847412109 1.71281504631042
5.29999923706055 0.70125824213028
5.5 0.402371555566788
5.70000076293945 0.922578096389771
5.89999961853027 1.74142813682556
6.10000038146973 2.26325845718384
6.29999923706055 2.30760598182678
6.5 2.10230612754822
6.70000076293945 1.90339064598083
6.89999961853027 1.71563541889191
7.10000038146973 1.38896632194519
7.29999923706055 0.903853714466095
7.5 0.46892911195755
7.70000076293945 0.315805733203888
7.89999961853027 0.443694323301315
8.10000038146973 0.612011909484863
8.29999923706055 0.581937372684479
8.5 0.337601274251938
8.70000076293945 0.0743293315172195
8.89999961853027 0.0160331670194864
9.10000038146973 0.274008482694626
9.29999923706055 0.839851915836334
9.5 1.61822199821472
9.70000076293945 2.40829086303711
9.89999961853027 2.90381598472595
10.1000003814697 2.83647918701172
10.2999992370605 2.20827388763428
10.5 1.36540412902832
10.7000007629395 0.75545859336853
10.8999996185303 0.552040040493011
11.1000003814697 0.535680651664734
11.2999992370605 0.389818519353867
11.5 0.106794744729996
11.7000007629395 0.0301867015659809
11.8999996185303 0.436842143535614
12.1000003814697 1.10989332199097
12.2999992370605 1.43987107276917
12.5 1.0492399930954
12.7000007629395 0.314903646707535
12.8999996185303 0.16813437640667
13.1000003814697 1.25155699253082
13.2999992370605 3.21046876907349
13.5 4.84424781799316
13.7000007629395 5.04773092269897
13.8999996185303 3.71380186080933
14.1000003814697 1.79824316501617
14.2999992370605 0.523615121841431
14.5 0.452342689037323
14.7000007629395 1.19701492786407
14.8999996185303 1.89993977546692
15.1000003814697 1.96338737010956
15.2999992370605 1.41522669792175
15.5 0.723765075206757
15.7000007629395 0.347474843263626
15.8999996185303 0.42192754149437
16.1000003814697 0.760321497917175
16.2999992370605 1.06540632247925
16.5 1.14503526687622
16.7000007629395 0.995106279850006
16.8999996185303 0.740819811820984
17.1000003814697 0.51571798324585
17.2999992370605 0.377100914716721
17.5 0.309326320886612
17.7000007629395 0.283474206924438
17.8999996185303 0.292872458696365
18.1000003814697 0.325199842453003
18.2999992370605 0.325364321470261
18.5 0.231992855668068
18.7000007629395 0.0766567587852478
18.8999996185303 0.0209302045404911
19.1000003814697 0.234008193016052
19.2999992370605 0.69312310218811
19.5 1.12428057193756
19.7000007629395 1.2000675201416
19.8999996185303 0.840620517730713
20.1000003814697 0.315639466047287
20.2999992370605 0.0166743192821741
20.5 0.107508048415184
20.7000007629395 0.402436524629593
20.8999996185303 0.593791902065277
21.1000003814697 0.582943379878998
21.2999992370605 0.559862792491913
21.5 0.750775575637817
21.7000007629395 1.11686253547668
21.8999996185303 1.34480798244476
22.1000003814697 1.15731656551361
22.2999992370605 0.624389827251434
22.5 0.143824949860573
22.7000007629395 0.0945785418152809
22.8999996185303 0.497731864452362
23.1000003814697 1.00992286205292
23.2999992370605 1.24327957630157
23.5 1.09481263160706
23.7000007629395 0.780571401119232
23.8999996185303 0.574749290943146
24.1000003814697 0.537583589553833
24.2999992370605 0.503791987895966
24.5 0.323608756065369
24.7000007629395 0.0885562524199486
24.8999996185303 0.090411014854908
25.1000003814697 0.533888101577759
25.2999992370605 1.28077793121338
25.5 1.891357421875
25.7000007629395 1.95571541786194
25.8999996185303 1.43327140808105
26.1000003814697 0.7032670378685
26.2999992370605 0.282884448766708
26.5 0.452474355697632
26.7000007629395 1.08477056026459
26.8999996185303 1.77878165245056
27.1000003814697 2.14999651908875
27.2999992370605 2.04516077041626
27.5 1.56498324871063
27.7000007629395 0.945934236049652
27.8999996185303 0.420867532491684
28.1000003814697 0.132095247507095
28.2999992370605 0.100966237485409
28.5 0.238194614648819
28.7000007629395 0.393319070339203
28.8999996185303 0.436500668525696
29.1000003814697 0.333224922418594
29.2999992370605 0.157873347401619
29.5 0.0298964269459248
29.7000007629395 0.0200103539973497
29.8999996185303 0.101844780147076
30.1000003814697 0.186089351773262
30.2999992370605 0.202399849891663
30.5 0.154357075691223
30.7000007629395 0.101339995861053
30.8999996185303 0.0923775807023048
31.1000003814697 0.1233224645257
31.2999992370605 0.162100434303284
31.5 0.210370853543282
31.7000007629395 0.323795408010483
31.8999996185303 0.554536759853363
32.0999984741211 0.871228635311127
32.2999992370605 1.1490353345871
32.5 1.25252163410187
32.7000007629395 1.13115131855011
32.9000015258789 0.837039053440094
33.0999984741211 0.474077939987183
33.2999992370605 0.166795015335083
33.5 0.0794832110404968
33.7000007629395 0.392786651849747
33.9000015258789 1.15241742134094
34.0999984741211 2.09440898895264
34.2999992370605 2.6977436542511
34.5 2.55765008926392
34.7000007629395 1.79370129108429
34.9000015258789 1.03942596912384
35.0999984741211 0.906508982181549
35.2999992370605 1.39703273773193
35.5 1.89432668685913
35.7000007629395 1.80990612506866
35.9000015258789 1.22727346420288
36.0999984741211 0.811199247837067
36.2999992370605 1.02840769290924
36.5 1.54460966587067
36.7000007629395 1.55482137203217
36.9000015258789 0.780900776386261
37.0999984741211 0.0302209109067917
37.2999992370605 0.56044989824295
37.5 2.76533389091492
37.7000007629395 5.53065490722656
37.9000015258789 7.03451490402222
38.0999984741211 6.31208372116089
38.2999992370605 4.08975410461426
38.5 2.09239554405212
38.7000007629395 1.52075922489166
38.9000015258789 2.1500871181488
39.0999984741211 2.79810452461243
39.2999992370605 2.55219507217407
39.5 1.5234842300415
39.7000007629395 0.526009380817413
39.9000015258789 0.181928247213364
40.0999984741211 0.396794021129608
40.2999992370605 0.620293140411377
40.5 0.48688605427742
40.7000007629395 0.150762334465981
40.9000015258789 0.0472032800316811
41.0999984741211 0.400335639715195
41.2999992370605 0.983021676540375
41.5 1.32948243618011
41.7000007629395 1.16361057758331
41.9000015258789 0.635263323783875
42.0999984741211 0.16241879761219
42.2999992370605 0.046153612434864
42.5 0.226305052638054
42.7000007629395 0.398521363735199
42.9000015258789 0.352449804544449
43.0999984741211 0.170620322227478
43.2999992370605 0.0875931233167648
43.5 0.193136230111122
43.7000007629395 0.341190785169601
43.9000015258789 0.371473878622055
44.0999984741211 0.348365873098373
44.2999992370605 0.478013008832932
44.5 0.77935802936554
44.7000007629395 0.959729671478271
44.9000015258789 0.755205273628235
45.0999984741211 0.390359878540039
45.2999992370605 0.534832358360291
45.5 1.63437747955322
45.7000007629395 3.27870297431946
45.9000015258789 4.38225650787354
46.0999984741211 4.13330411911011
46.2999992370605 2.77243399620056
46.5 1.35590672492981
46.7000007629395 0.727207660675049
46.9000015258789 0.789954900741577
47.0999984741211 0.837513267993927
47.2999992370605 0.505798637866974
47.5 0.229605346918106
47.7000007629395 0.686508417129517
47.9000015258789 1.89766049385071
48.0999984741211 3.04650330543518
48.2999992370605 3.23969388008118
48.5 2.36489105224609
48.7000007629395 1.12696385383606
48.9000015258789 0.298479050397873
49.0999984741211 0.0569741129875183
49.2999992370605 0.069289430975914
49.5 0.0665261968970299
49.7000007629395 0.152578622102737
49.9000015258789 0.530941724777222
50.0999984741211 1.08906054496765
50.2999992370605 1.41300249099731
50.5 1.21978366374969
50.7000007629395 0.668983638286591
50.9000015258789 0.185672014951706
51.0999984741211 0.0291701722890139
51.2999992370605 0.112167946994305
51.5 0.220027968287468
51.7000007629395 0.293843984603882
51.9000015258789 0.424809813499451
52.0999984741211 0.625405728816986
52.2999992370605 0.727966547012329
52.5 0.568269848823547
52.7000007629395 0.225706234574318
52.9000015258789 0.0139637123793364
53.0999984741211 0.220633044838905
53.2999992370605 0.876278638839722
53.5 1.76105403900146
53.7000007629395 2.57188177108765
53.9000015258789 3.051762342453
54.0999984741211 3.02968239784241
54.2999992370605 2.47045373916626
54.5 1.56241869926453
54.7000007629395 0.706025302410126
54.9000015258789 0.296909898519516
55.0999984741211 0.442007124423981
55.2999992370605 0.893860936164856
55.5 1.3009706735611
55.7000007629395 1.53048753738403
55.9000015258789 1.72621607780457
56.0999984741211 2.05180859565735
56.2999992370605 2.41838216781616
56.5 2.51170372962952
56.7000007629395 2.10375070571899
56.9000015258789 1.32895267009735
57.0999984741211 0.64702308177948
57.2999992370605 0.526122629642487
57.5 1.12160778045654
57.7000007629395 2.18562078475952
57.9000015258789 3.22592306137085
58.0999984741211 3.77203178405762
58.2999992370605 3.59845876693726
58.5 2.82056212425232
58.7000007629395 1.83116495609283
58.9000015258789 1.09413397312164
59.0999984741211 0.888106822967529
59.2999992370605 1.15293884277344
59.5 1.55016481876373
59.7000007629395 1.70228385925293
59.9000015258789 1.44092643260956
60.0999984741211 0.890289723873138
60.2999992370605 0.343229085206985
60.5 0.0402233824133873
60.7000007629395 0.0190884470939636
60.9000015258789 0.133709296584129
61.0999984741211 0.205425605177879
61.2999992370605 0.171546161174774
61.5 0.107837095856667
61.7000007629395 0.119937814772129
61.9000015258789 0.221671596169472
62.0999984741211 0.325091242790222
62.2999992370605 0.342178881168365
62.5 0.273361802101135
62.7000007629395 0.181429177522659
62.9000015258789 0.101442925632
63.0999984741211 0.0275572799146175
63.2999992370605 0.0127775426954031
63.5 0.233812779188156
63.7000007629395 0.864033818244934
63.9000015258789 1.82688164710999
64.0999984741211 2.71273612976074
64.3000030517578 3.03637909889221
64.5 2.64697456359863
64.6999969482422 1.88261330127716
64.9000015258789 1.283815741539
65.0999984741211 1.13774275779724
65.3000030517578 1.30785417556763
65.5 1.48640251159668
65.6999969482422 1.54362893104553
65.9000015258789 1.57410562038422
66.0999984741211 1.63696777820587
66.3000030517578 1.57107746601105
66.5 1.16797006130219
66.6999969482422 0.519481301307678
66.9000015258789 0.0921134576201439
67.0999984741211 0.356581181287766
67.3000030517578 1.31368386745453
67.5 2.4134829044342
67.6999969482422 2.97758960723877
67.9000015258789 2.73139119148254
68.0999984741211 1.96964848041534
68.3000030517578 1.25983107089996
68.5 0.996851205825806
68.6999969482422 1.17158198356628
68.9000015258789 1.4563570022583
69.0999984741211 1.47187554836273
69.3000030517578 1.05578184127808
69.5 0.407288253307343
69.6999969482422 0.0143166286870837
69.9000015258789 0.336904764175415
70.0999984741211 1.40743792057037
70.3000030517578 2.67912817001343
70.5 3.34627890586853
70.6999969482422 2.95321202278137
70.9000015258789 1.77634418010712
71.0999984741211 0.607135593891144
71.3000030517578 0.110317192971706
71.5 0.339732855558395
71.6999969482422 0.825970530509949
71.9000015258789 1.07938158512115
72.0999984741211 0.981487095355988
72.3000030517578 0.734758675098419
72.5 0.540029585361481
72.6999969482422 0.407194167375565
72.9000015258789 0.264124751091003
73.0999984741211 0.149617880582809
73.3000030517578 0.210648074746132
73.5 0.507014155387878
73.6999969482422 0.880915701389313
73.9000015258789 1.06937158107758
74.0999984741211 0.942937672138214
74.3000030517578 0.609577894210815
74.5 0.286768347024918
74.6999969482422 0.103785783052444
74.9000015258789 0.0458978079259396
};
\addlegendentry{$\underline{\zv}$}


\addplot [semithick, color0, dashed]
table {%
0.0999984741210938 4.8441596031189
0.299999237060547 4.8441596031189
0.5 4.8441596031189
0.700000762939453 4.8441596031189
0.900001525878906 4.8441596031189
1.09999847412109 4.8441596031189
1.29999923706055 4.8441596031189
1.5 4.8441596031189
1.70000076293945 4.8441596031189
1.90000152587891 4.8441596031189
2.09999847412109 4.8441596031189
2.29999923706055 4.8441596031189
2.5 4.8441596031189
2.70000076293945 4.8441596031189
2.90000152587891 4.8441596031189
3.09999847412109 4.8441596031189
3.29999923706055 4.8441596031189
3.5 4.8441596031189
3.70000076293945 4.8441596031189
3.90000152587891 4.8441596031189
4.09999847412109 4.8441596031189
4.29999923706055 4.8441596031189
4.5 4.8441596031189
4.70000076293945 4.8441596031189
4.90000152587891 4.8441596031189
5.09999847412109 4.8441596031189
5.29999923706055 4.8441596031189
5.5 4.8441596031189
5.70000076293945 4.8441596031189
5.89999961853027 4.8441596031189
6.10000038146973 4.8441596031189
6.29999923706055 4.8441596031189
6.5 4.8441596031189
6.70000076293945 4.8441596031189
6.89999961853027 4.8441596031189
7.10000038146973 4.8441596031189
7.29999923706055 4.8441596031189
7.5 4.8441596031189
7.70000076293945 4.8441596031189
7.89999961853027 4.8441596031189
8.10000038146973 4.8441596031189
8.29999923706055 4.8441596031189
8.5 4.8441596031189
8.70000076293945 4.8441596031189
8.89999961853027 4.8441596031189
9.10000038146973 4.8441596031189
9.29999923706055 4.8441596031189
9.5 4.8441596031189
9.70000076293945 4.8441596031189
9.89999961853027 4.8441596031189
10.1000003814697 4.8441596031189
10.2999992370605 4.8441596031189
10.5 4.8441596031189
10.7000007629395 4.8441596031189
10.8999996185303 4.8441596031189
11.1000003814697 4.8441596031189
11.2999992370605 4.8441596031189
11.5 4.8441596031189
11.7000007629395 4.8441596031189
11.8999996185303 4.8441596031189
12.1000003814697 4.8441596031189
12.2999992370605 4.8441596031189
12.5 4.8441596031189
12.7000007629395 4.8441596031189
12.8999996185303 4.8441596031189
13.1000003814697 4.8441596031189
13.2999992370605 4.8441596031189
13.5 4.8441596031189
13.7000007629395 4.8441596031189
13.8999996185303 4.8441596031189
14.1000003814697 4.8441596031189
14.2999992370605 4.8441596031189
14.5 4.8441596031189
14.7000007629395 4.8441596031189
14.8999996185303 4.8441596031189
15.1000003814697 4.8441596031189
15.2999992370605 4.8441596031189
15.5 4.8441596031189
15.7000007629395 4.8441596031189
15.8999996185303 4.8441596031189
16.1000003814697 4.8441596031189
16.2999992370605 4.8441596031189
16.5 4.8441596031189
16.7000007629395 4.8441596031189
16.8999996185303 4.8441596031189
17.1000003814697 4.8441596031189
17.2999992370605 4.8441596031189
17.5 4.8441596031189
17.7000007629395 4.8441596031189
17.8999996185303 4.8441596031189
18.1000003814697 4.8441596031189
18.2999992370605 4.8441596031189
18.5 4.8441596031189
18.7000007629395 4.8441596031189
18.8999996185303 4.8441596031189
19.1000003814697 4.8441596031189
19.2999992370605 4.8441596031189
19.5 4.8441596031189
19.7000007629395 4.8441596031189
19.8999996185303 4.8441596031189
20.1000003814697 4.8441596031189
20.2999992370605 4.8441596031189
20.5 4.8441596031189
20.7000007629395 4.8441596031189
20.8999996185303 4.8441596031189
21.1000003814697 4.8441596031189
21.2999992370605 4.8441596031189
21.5 4.8441596031189
21.7000007629395 4.8441596031189
21.8999996185303 4.8441596031189
22.1000003814697 4.8441596031189
22.2999992370605 4.8441596031189
22.5 4.8441596031189
22.7000007629395 4.8441596031189
22.8999996185303 4.8441596031189
23.1000003814697 4.8441596031189
23.2999992370605 4.8441596031189
23.5 4.8441596031189
23.7000007629395 4.8441596031189
23.8999996185303 4.8441596031189
24.1000003814697 4.8441596031189
24.2999992370605 4.8441596031189
24.5 4.8441596031189
24.7000007629395 4.8441596031189
24.8999996185303 4.8441596031189
25.1000003814697 4.8441596031189
25.2999992370605 4.8441596031189
25.5 4.8441596031189
25.7000007629395 4.8441596031189
25.8999996185303 4.8441596031189
26.1000003814697 4.8441596031189
26.2999992370605 4.8441596031189
26.5 4.8441596031189
26.7000007629395 4.8441596031189
26.8999996185303 4.8441596031189
27.1000003814697 4.8441596031189
27.2999992370605 4.8441596031189
27.5 4.8441596031189
27.7000007629395 4.8441596031189
27.8999996185303 4.8441596031189
28.1000003814697 4.8441596031189
28.2999992370605 4.8441596031189
28.5 4.8441596031189
28.7000007629395 4.8441596031189
28.8999996185303 4.8441596031189
29.1000003814697 4.8441596031189
29.2999992370605 4.8441596031189
29.5 4.8441596031189
29.7000007629395 4.8441596031189
29.8999996185303 4.8441596031189
30.1000003814697 4.8441596031189
30.2999992370605 4.8441596031189
30.5 4.8441596031189
30.7000007629395 4.8441596031189
30.8999996185303 4.8441596031189
31.1000003814697 4.8441596031189
31.2999992370605 4.8441596031189
31.5 4.8441596031189
31.7000007629395 4.8441596031189
31.8999996185303 4.8441596031189
32.0999984741211 4.8441596031189
32.2999992370605 4.8441596031189
32.5 4.8441596031189
32.7000007629395 4.8441596031189
32.9000015258789 4.8441596031189
33.0999984741211 4.8441596031189
33.2999992370605 4.8441596031189
33.5 4.8441596031189
33.7000007629395 4.8441596031189
33.9000015258789 4.8441596031189
34.0999984741211 4.8441596031189
34.2999992370605 4.8441596031189
34.5 4.8441596031189
34.7000007629395 4.8441596031189
34.9000015258789 4.8441596031189
35.0999984741211 4.8441596031189
35.2999992370605 4.8441596031189
35.5 4.8441596031189
35.7000007629395 4.8441596031189
35.9000015258789 4.8441596031189
36.0999984741211 4.8441596031189
36.2999992370605 4.8441596031189
36.5 4.8441596031189
36.7000007629395 4.8441596031189
36.9000015258789 4.8441596031189
37.0999984741211 4.8441596031189
37.2999992370605 4.8441596031189
37.5 4.8441596031189
37.7000007629395 4.8441596031189
37.9000015258789 4.8441596031189
38.0999984741211 4.8441596031189
38.2999992370605 4.8441596031189
38.5 4.8441596031189
38.7000007629395 4.8441596031189
38.9000015258789 4.8441596031189
39.0999984741211 4.8441596031189
39.2999992370605 4.8441596031189
39.5 4.8441596031189
39.7000007629395 4.8441596031189
39.9000015258789 4.8441596031189
40.0999984741211 4.8441596031189
40.2999992370605 4.8441596031189
40.5 4.8441596031189
40.7000007629395 4.8441596031189
40.9000015258789 4.8441596031189
41.0999984741211 4.8441596031189
41.2999992370605 4.8441596031189
41.5 4.8441596031189
41.7000007629395 4.8441596031189
41.9000015258789 4.8441596031189
42.0999984741211 4.8441596031189
42.2999992370605 4.8441596031189
42.5 4.8441596031189
42.7000007629395 4.8441596031189
42.9000015258789 4.8441596031189
43.0999984741211 4.8441596031189
43.2999992370605 4.8441596031189
43.5 4.8441596031189
43.7000007629395 4.8441596031189
43.9000015258789 4.8441596031189
44.0999984741211 4.8441596031189
44.2999992370605 4.8441596031189
44.5 4.8441596031189
44.7000007629395 4.8441596031189
44.9000015258789 4.8441596031189
45.0999984741211 4.8441596031189
45.2999992370605 4.8441596031189
45.5 4.8441596031189
45.7000007629395 4.8441596031189
45.9000015258789 4.8441596031189
46.0999984741211 4.8441596031189
46.2999992370605 4.8441596031189
46.5 4.8441596031189
46.7000007629395 4.8441596031189
46.9000015258789 4.8441596031189
47.0999984741211 4.8441596031189
47.2999992370605 4.8441596031189
47.5 4.8441596031189
47.7000007629395 4.8441596031189
47.9000015258789 4.8441596031189
48.0999984741211 4.8441596031189
48.2999992370605 4.8441596031189
48.5 4.8441596031189
48.7000007629395 4.8441596031189
48.9000015258789 4.8441596031189
49.0999984741211 4.8441596031189
49.2999992370605 4.8441596031189
49.5 4.8441596031189
49.7000007629395 4.8441596031189
49.9000015258789 4.8441596031189
50.0999984741211 4.8441596031189
50.2999992370605 4.8441596031189
50.5 4.8441596031189
50.7000007629395 4.8441596031189
50.9000015258789 4.8441596031189
51.0999984741211 4.8441596031189
51.2999992370605 4.8441596031189
51.5 4.8441596031189
51.7000007629395 4.8441596031189
51.9000015258789 4.8441596031189
52.0999984741211 4.8441596031189
52.2999992370605 4.8441596031189
52.5 4.8441596031189
52.7000007629395 4.8441596031189
52.9000015258789 4.8441596031189
53.0999984741211 4.8441596031189
53.2999992370605 4.8441596031189
53.5 4.8441596031189
53.7000007629395 4.8441596031189
53.9000015258789 4.8441596031189
54.0999984741211 4.8441596031189
54.2999992370605 4.8441596031189
54.5 4.8441596031189
54.7000007629395 4.8441596031189
54.9000015258789 4.8441596031189
55.0999984741211 4.8441596031189
55.2999992370605 4.8441596031189
55.5 4.8441596031189
55.7000007629395 4.8441596031189
55.9000015258789 4.8441596031189
56.0999984741211 4.8441596031189
56.2999992370605 4.8441596031189
56.5 4.8441596031189
56.7000007629395 4.8441596031189
56.9000015258789 4.8441596031189
57.0999984741211 4.8441596031189
57.2999992370605 4.8441596031189
57.5 4.8441596031189
57.7000007629395 4.8441596031189
57.9000015258789 4.8441596031189
58.0999984741211 4.8441596031189
58.2999992370605 4.8441596031189
58.5 4.8441596031189
58.7000007629395 4.8441596031189
58.9000015258789 4.8441596031189
59.0999984741211 4.8441596031189
59.2999992370605 4.8441596031189
59.5 4.8441596031189
59.7000007629395 4.8441596031189
59.9000015258789 4.8441596031189
60.0999984741211 4.8441596031189
60.2999992370605 4.8441596031189
60.5 4.8441596031189
60.7000007629395 4.8441596031189
60.9000015258789 4.8441596031189
61.0999984741211 4.8441596031189
61.2999992370605 4.8441596031189
61.5 4.8441596031189
61.7000007629395 4.8441596031189
61.9000015258789 4.8441596031189
62.0999984741211 4.8441596031189
62.2999992370605 4.8441596031189
62.5 4.8441596031189
62.7000007629395 4.8441596031189
62.9000015258789 4.8441596031189
63.0999984741211 4.8441596031189
63.2999992370605 4.8441596031189
63.5 4.8441596031189
63.7000007629395 4.8441596031189
63.9000015258789 4.8441596031189
64.0999984741211 4.8441596031189
64.3000030517578 4.8441596031189
64.5 4.8441596031189
64.6999969482422 4.8441596031189
64.9000015258789 4.8441596031189
65.0999984741211 4.8441596031189
65.3000030517578 4.8441596031189
65.5 4.8441596031189
65.6999969482422 4.8441596031189
65.9000015258789 4.8441596031189
66.0999984741211 4.8441596031189
66.3000030517578 4.8441596031189
66.5 4.8441596031189
66.6999969482422 4.8441596031189
66.9000015258789 4.8441596031189
67.0999984741211 4.8441596031189
67.3000030517578 4.8441596031189
67.5 4.8441596031189
67.6999969482422 4.8441596031189
67.9000015258789 4.8441596031189
68.0999984741211 4.8441596031189
68.3000030517578 4.8441596031189
68.5 4.8441596031189
68.6999969482422 4.8441596031189
68.9000015258789 4.8441596031189
69.0999984741211 4.8441596031189
69.3000030517578 4.8441596031189
69.5 4.8441596031189
69.6999969482422 4.8441596031189
69.9000015258789 4.8441596031189
70.0999984741211 4.8441596031189
70.3000030517578 4.8441596031189
70.5 4.8441596031189
70.6999969482422 4.8441596031189
70.9000015258789 4.8441596031189
71.0999984741211 4.8441596031189
71.3000030517578 4.8441596031189
71.5 4.8441596031189
71.6999969482422 4.8441596031189
71.9000015258789 4.8441596031189
72.0999984741211 4.8441596031189
72.3000030517578 4.8441596031189
72.5 4.8441596031189
72.6999969482422 4.8441596031189
72.9000015258789 4.8441596031189
73.0999984741211 4.8441596031189
73.3000030517578 4.8441596031189
73.5 4.8441596031189
73.6999969482422 4.8441596031189
73.9000015258789 4.8441596031189
74.0999984741211 4.8441596031189
74.3000030517578 4.8441596031189
74.5 4.8441596031189
74.6999969482422 4.8441596031189
74.9000015258789 4.8441596031189
};
\addlegendentry{$\text{max}(\zv)$}
\addplot [semithick, color1, dashed]
table {%
0.0999984741210938 7.03451490402222
0.299999237060547 7.03451490402222
0.5 7.03451490402222
0.700000762939453 7.03451490402222
0.900001525878906 7.03451490402222
1.09999847412109 7.03451490402222
1.29999923706055 7.03451490402222
1.5 7.03451490402222
1.70000076293945 7.03451490402222
1.90000152587891 7.03451490402222
2.09999847412109 7.03451490402222
2.29999923706055 7.03451490402222
2.5 7.03451490402222
2.70000076293945 7.03451490402222
2.90000152587891 7.03451490402222
3.09999847412109 7.03451490402222
3.29999923706055 7.03451490402222
3.5 7.03451490402222
3.70000076293945 7.03451490402222
3.90000152587891 7.03451490402222
4.09999847412109 7.03451490402222
4.29999923706055 7.03451490402222
4.5 7.03451490402222
4.70000076293945 7.03451490402222
4.90000152587891 7.03451490402222
5.09999847412109 7.03451490402222
5.29999923706055 7.03451490402222
5.5 7.03451490402222
5.70000076293945 7.03451490402222
5.89999961853027 7.03451490402222
6.10000038146973 7.03451490402222
6.29999923706055 7.03451490402222
6.5 7.03451490402222
6.70000076293945 7.03451490402222
6.89999961853027 7.03451490402222
7.10000038146973 7.03451490402222
7.29999923706055 7.03451490402222
7.5 7.03451490402222
7.70000076293945 7.03451490402222
7.89999961853027 7.03451490402222
8.10000038146973 7.03451490402222
8.29999923706055 7.03451490402222
8.5 7.03451490402222
8.70000076293945 7.03451490402222
8.89999961853027 7.03451490402222
9.10000038146973 7.03451490402222
9.29999923706055 7.03451490402222
9.5 7.03451490402222
9.70000076293945 7.03451490402222
9.89999961853027 7.03451490402222
10.1000003814697 7.03451490402222
10.2999992370605 7.03451490402222
10.5 7.03451490402222
10.7000007629395 7.03451490402222
10.8999996185303 7.03451490402222
11.1000003814697 7.03451490402222
11.2999992370605 7.03451490402222
11.5 7.03451490402222
11.7000007629395 7.03451490402222
11.8999996185303 7.03451490402222
12.1000003814697 7.03451490402222
12.2999992370605 7.03451490402222
12.5 7.03451490402222
12.7000007629395 7.03451490402222
12.8999996185303 7.03451490402222
13.1000003814697 7.03451490402222
13.2999992370605 7.03451490402222
13.5 7.03451490402222
13.7000007629395 7.03451490402222
13.8999996185303 7.03451490402222
14.1000003814697 7.03451490402222
14.2999992370605 7.03451490402222
14.5 7.03451490402222
14.7000007629395 7.03451490402222
14.8999996185303 7.03451490402222
15.1000003814697 7.03451490402222
15.2999992370605 7.03451490402222
15.5 7.03451490402222
15.7000007629395 7.03451490402222
15.8999996185303 7.03451490402222
16.1000003814697 7.03451490402222
16.2999992370605 7.03451490402222
16.5 7.03451490402222
16.7000007629395 7.03451490402222
16.8999996185303 7.03451490402222
17.1000003814697 7.03451490402222
17.2999992370605 7.03451490402222
17.5 7.03451490402222
17.7000007629395 7.03451490402222
17.8999996185303 7.03451490402222
18.1000003814697 7.03451490402222
18.2999992370605 7.03451490402222
18.5 7.03451490402222
18.7000007629395 7.03451490402222
18.8999996185303 7.03451490402222
19.1000003814697 7.03451490402222
19.2999992370605 7.03451490402222
19.5 7.03451490402222
19.7000007629395 7.03451490402222
19.8999996185303 7.03451490402222
20.1000003814697 7.03451490402222
20.2999992370605 7.03451490402222
20.5 7.03451490402222
20.7000007629395 7.03451490402222
20.8999996185303 7.03451490402222
21.1000003814697 7.03451490402222
21.2999992370605 7.03451490402222
21.5 7.03451490402222
21.7000007629395 7.03451490402222
21.8999996185303 7.03451490402222
22.1000003814697 7.03451490402222
22.2999992370605 7.03451490402222
22.5 7.03451490402222
22.7000007629395 7.03451490402222
22.8999996185303 7.03451490402222
23.1000003814697 7.03451490402222
23.2999992370605 7.03451490402222
23.5 7.03451490402222
23.7000007629395 7.03451490402222
23.8999996185303 7.03451490402222
24.1000003814697 7.03451490402222
24.2999992370605 7.03451490402222
24.5 7.03451490402222
24.7000007629395 7.03451490402222
24.8999996185303 7.03451490402222
25.1000003814697 7.03451490402222
25.2999992370605 7.03451490402222
25.5 7.03451490402222
25.7000007629395 7.03451490402222
25.8999996185303 7.03451490402222
26.1000003814697 7.03451490402222
26.2999992370605 7.03451490402222
26.5 7.03451490402222
26.7000007629395 7.03451490402222
26.8999996185303 7.03451490402222
27.1000003814697 7.03451490402222
27.2999992370605 7.03451490402222
27.5 7.03451490402222
27.7000007629395 7.03451490402222
27.8999996185303 7.03451490402222
28.1000003814697 7.03451490402222
28.2999992370605 7.03451490402222
28.5 7.03451490402222
28.7000007629395 7.03451490402222
28.8999996185303 7.03451490402222
29.1000003814697 7.03451490402222
29.2999992370605 7.03451490402222
29.5 7.03451490402222
29.7000007629395 7.03451490402222
29.8999996185303 7.03451490402222
30.1000003814697 7.03451490402222
30.2999992370605 7.03451490402222
30.5 7.03451490402222
30.7000007629395 7.03451490402222
30.8999996185303 7.03451490402222
31.1000003814697 7.03451490402222
31.2999992370605 7.03451490402222
31.5 7.03451490402222
31.7000007629395 7.03451490402222
31.8999996185303 7.03451490402222
32.0999984741211 7.03451490402222
32.2999992370605 7.03451490402222
32.5 7.03451490402222
32.7000007629395 7.03451490402222
32.9000015258789 7.03451490402222
33.0999984741211 7.03451490402222
33.2999992370605 7.03451490402222
33.5 7.03451490402222
33.7000007629395 7.03451490402222
33.9000015258789 7.03451490402222
34.0999984741211 7.03451490402222
34.2999992370605 7.03451490402222
34.5 7.03451490402222
34.7000007629395 7.03451490402222
34.9000015258789 7.03451490402222
35.0999984741211 7.03451490402222
35.2999992370605 7.03451490402222
35.5 7.03451490402222
35.7000007629395 7.03451490402222
35.9000015258789 7.03451490402222
36.0999984741211 7.03451490402222
36.2999992370605 7.03451490402222
36.5 7.03451490402222
36.7000007629395 7.03451490402222
36.9000015258789 7.03451490402222
37.0999984741211 7.03451490402222
37.2999992370605 7.03451490402222
37.5 7.03451490402222
37.7000007629395 7.03451490402222
37.9000015258789 7.03451490402222
38.0999984741211 7.03451490402222
38.2999992370605 7.03451490402222
38.5 7.03451490402222
38.7000007629395 7.03451490402222
38.9000015258789 7.03451490402222
39.0999984741211 7.03451490402222
39.2999992370605 7.03451490402222
39.5 7.03451490402222
39.7000007629395 7.03451490402222
39.9000015258789 7.03451490402222
40.0999984741211 7.03451490402222
40.2999992370605 7.03451490402222
40.5 7.03451490402222
40.7000007629395 7.03451490402222
40.9000015258789 7.03451490402222
41.0999984741211 7.03451490402222
41.2999992370605 7.03451490402222
41.5 7.03451490402222
41.7000007629395 7.03451490402222
41.9000015258789 7.03451490402222
42.0999984741211 7.03451490402222
42.2999992370605 7.03451490402222
42.5 7.03451490402222
42.7000007629395 7.03451490402222
42.9000015258789 7.03451490402222
43.0999984741211 7.03451490402222
43.2999992370605 7.03451490402222
43.5 7.03451490402222
43.7000007629395 7.03451490402222
43.9000015258789 7.03451490402222
44.0999984741211 7.03451490402222
44.2999992370605 7.03451490402222
44.5 7.03451490402222
44.7000007629395 7.03451490402222
44.9000015258789 7.03451490402222
45.0999984741211 7.03451490402222
45.2999992370605 7.03451490402222
45.5 7.03451490402222
45.7000007629395 7.03451490402222
45.9000015258789 7.03451490402222
46.0999984741211 7.03451490402222
46.2999992370605 7.03451490402222
46.5 7.03451490402222
46.7000007629395 7.03451490402222
46.9000015258789 7.03451490402222
47.0999984741211 7.03451490402222
47.2999992370605 7.03451490402222
47.5 7.03451490402222
47.7000007629395 7.03451490402222
47.9000015258789 7.03451490402222
48.0999984741211 7.03451490402222
48.2999992370605 7.03451490402222
48.5 7.03451490402222
48.7000007629395 7.03451490402222
48.9000015258789 7.03451490402222
49.0999984741211 7.03451490402222
49.2999992370605 7.03451490402222
49.5 7.03451490402222
49.7000007629395 7.03451490402222
49.9000015258789 7.03451490402222
50.0999984741211 7.03451490402222
50.2999992370605 7.03451490402222
50.5 7.03451490402222
50.7000007629395 7.03451490402222
50.9000015258789 7.03451490402222
51.0999984741211 7.03451490402222
51.2999992370605 7.03451490402222
51.5 7.03451490402222
51.7000007629395 7.03451490402222
51.9000015258789 7.03451490402222
52.0999984741211 7.03451490402222
52.2999992370605 7.03451490402222
52.5 7.03451490402222
52.7000007629395 7.03451490402222
52.9000015258789 7.03451490402222
53.0999984741211 7.03451490402222
53.2999992370605 7.03451490402222
53.5 7.03451490402222
53.7000007629395 7.03451490402222
53.9000015258789 7.03451490402222
54.0999984741211 7.03451490402222
54.2999992370605 7.03451490402222
54.5 7.03451490402222
54.7000007629395 7.03451490402222
54.9000015258789 7.03451490402222
55.0999984741211 7.03451490402222
55.2999992370605 7.03451490402222
55.5 7.03451490402222
55.7000007629395 7.03451490402222
55.9000015258789 7.03451490402222
56.0999984741211 7.03451490402222
56.2999992370605 7.03451490402222
56.5 7.03451490402222
56.7000007629395 7.03451490402222
56.9000015258789 7.03451490402222
57.0999984741211 7.03451490402222
57.2999992370605 7.03451490402222
57.5 7.03451490402222
57.7000007629395 7.03451490402222
57.9000015258789 7.03451490402222
58.0999984741211 7.03451490402222
58.2999992370605 7.03451490402222
58.5 7.03451490402222
58.7000007629395 7.03451490402222
58.9000015258789 7.03451490402222
59.0999984741211 7.03451490402222
59.2999992370605 7.03451490402222
59.5 7.03451490402222
59.7000007629395 7.03451490402222
59.9000015258789 7.03451490402222
60.0999984741211 7.03451490402222
60.2999992370605 7.03451490402222
60.5 7.03451490402222
60.7000007629395 7.03451490402222
60.9000015258789 7.03451490402222
61.0999984741211 7.03451490402222
61.2999992370605 7.03451490402222
61.5 7.03451490402222
61.7000007629395 7.03451490402222
61.9000015258789 7.03451490402222
62.0999984741211 7.03451490402222
62.2999992370605 7.03451490402222
62.5 7.03451490402222
62.7000007629395 7.03451490402222
62.9000015258789 7.03451490402222
63.0999984741211 7.03451490402222
63.2999992370605 7.03451490402222
63.5 7.03451490402222
63.7000007629395 7.03451490402222
63.9000015258789 7.03451490402222
64.0999984741211 7.03451490402222
64.3000030517578 7.03451490402222
64.5 7.03451490402222
64.6999969482422 7.03451490402222
64.9000015258789 7.03451490402222
65.0999984741211 7.03451490402222
65.3000030517578 7.03451490402222
65.5 7.03451490402222
65.6999969482422 7.03451490402222
65.9000015258789 7.03451490402222
66.0999984741211 7.03451490402222
66.3000030517578 7.03451490402222
66.5 7.03451490402222
66.6999969482422 7.03451490402222
66.9000015258789 7.03451490402222
67.0999984741211 7.03451490402222
67.3000030517578 7.03451490402222
67.5 7.03451490402222
67.6999969482422 7.03451490402222
67.9000015258789 7.03451490402222
68.0999984741211 7.03451490402222
68.3000030517578 7.03451490402222
68.5 7.03451490402222
68.6999969482422 7.03451490402222
68.9000015258789 7.03451490402222
69.0999984741211 7.03451490402222
69.3000030517578 7.03451490402222
69.5 7.03451490402222
69.6999969482422 7.03451490402222
69.9000015258789 7.03451490402222
70.0999984741211 7.03451490402222
70.3000030517578 7.03451490402222
70.5 7.03451490402222
70.6999969482422 7.03451490402222
70.9000015258789 7.03451490402222
71.0999984741211 7.03451490402222
71.3000030517578 7.03451490402222
71.5 7.03451490402222
71.6999969482422 7.03451490402222
71.9000015258789 7.03451490402222
72.0999984741211 7.03451490402222
72.3000030517578 7.03451490402222
72.5 7.03451490402222
72.6999969482422 7.03451490402222
72.9000015258789 7.03451490402222
73.0999984741211 7.03451490402222
73.3000030517578 7.03451490402222
73.5 7.03451490402222
73.6999969482422 7.03451490402222
73.9000015258789 7.03451490402222
74.0999984741211 7.03451490402222
74.3000030517578 7.03451490402222
74.5 7.03451490402222
74.6999969482422 7.03451490402222
74.9000015258789 7.03451490402222
};
\addlegendentry{$\text{max}(\underline{\zv})$}

\end{axis}

\end{tikzpicture}


==> eval/DL_1P_H.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000842119810693929, ymax=3e-2,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.020990410037338734
-2.5 0.011655092565342784
0 0.006659226190531626
2.5 0.0056545551757699285
5 0.0039275380151048015
7.5 0.0029714368391069003
10 0.0028729166946548507
};
\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.017293733563274145
-2.5 0.00855303401593119
0 0.004114583348855377
2.5 0.0033992642082739622
5 0.0021459573544416344
7.5 0.001535218256758526
10 0.001522404106799513
};
\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.015305266231298447
-2.5 0.007041997341439128
0 0.0033167989581124858
2.5 0.0025539434619713574
5 0.00144262567802798
7.5 0.0010428736785412184
10 0.0010251173834857766
};
\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.01423817795701325
-2.5 0.007917080027982592
0 0.004446717946557328
2.5 0.003995618398999797
5 0.0027955522475531323
7.5 0.0022852595872973323
10 0.002206101191313792
};

\addplot [semithick, color2, dotted, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.016591435289010404
-2.5 0.007333002698142081
0 0.003521362461966783
2.5 0.00284680885153648
5 0.0017034556827275082
7.5 0.0012909226198098622
10 0.001267824074069358
};
\end{axis}

\end{tikzpicture}


==> eval/DL_1P_M.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=4e-5, ymax=5e-3,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.003484852652440572
-2.5 0.001374317953695936
0 0.0006828703688461246
2.5 0.00031632357929993303
5 0.0002652033731577831
7.5 0.00019386574213967834
10 0.00015376984306385565
};
\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.0029258600867857845
-2.5 0.0008826264845993137
0 0.00044642856693826615
2.5 0.00017506530944141563
5 0.00014776868295390163
7.5 9.293402795563451e-05
10 8.409474230371415e-05
};
\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.0025691458827673663
-2.5 0.0008026413695006341
0 0.00035042576072555673
2.5 0.00013609871159133034
5 8.881778969138395e-05
7.5 5.503224172163754e-05
10 5.089120452292264e-05
};
\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.0019299692196202362
-2.5 0.0007923073781239509
0 0.000436817953523132
2.5 0.00020461309403799533
5 0.0001664343618764542
7.5 0.00010074074047530302
10 9.74735444944963e-05
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.00276204713143805
-2.5 0.0008273396154254442
0 0.00037367725140939
2.5 0.00015558201011619535
5 0.000112729000991676
7.5 7.202794338809326e-05
10 6.799768532800954e-05
};

\end{axis}

\end{tikzpicture}


==> eval/DL_1P_S.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.5, xmax=5.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=8e-6, ymax=0.95e-3,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.0006372974575060653
-2.5 0.0001703042327426374
0 7.354662736062892e-05
2.5 1.777447065251181e-05
5 1.4224371893258648e-05
};
\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.000564132775325561
-2.5 0.0001472594280494377
0 6.701223559910431e-05
2.5 1.5604331965732855e-05
5 1.129431203380227e-05
};
\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.0005973048983560148
-2.5 0.0001336185514810495
0 5.6678242621710525e-05
2.5 1.653439152505598e-05
5 3.1436507826398957e-06
};
\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.0003048528461204114
-2.5 8.391203708015383e-05
0 4.091517767752521e-05
2.5 1.5087632054928691e-05
5 1.2500992303714155e-05
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.0006994047629632405
-2.5 0.0001317584331263788
0 6.225859884987586e-05
2.5 1.9634590025816578e-05
5 3.573512811009721e-06
};
\end{axis}

\end{tikzpicture}


==> eval/DL_2P_H.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=6e-4, ymax=9e-2,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.05973834302276373
-2.5 0.034306795429438354
0 0.017917906818911433
2.5 0.01172161189158662
5 0.008816588564183225
7.5 0.008333333427706235
10 0.008273605366401812
};


\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.05558531749993563
-2.5 0.027022569393739104
0 0.01290178574854508
2.5 0.0067800673002806995
5 0.004680315125959389
7.5 0.003977640515408264
10 0.003430730642257806
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.05849826354533434
-2.5 0.026537698227912188
0 0.011266121128574013
2.5 0.005678762261773674
5 0.0038587362109260125
7.5 0.003048840104375417
10 0.0024119106441126753
};


\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.05361979175359011
-2.5 0.02692708345130086
0 0.01386904758401215
2.5 0.008893925645603585
5 0.006205026461432377
7.5 0.005404533062894375
10 0.0054696545848650305
};


\addplot [dashed, semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.04173462312668562
-2.5 0.017502480121329426
0 0.008631944564403965
2.5 0.004616147797339811
5 0.003047295785738144
7.5 0.002501785768583377
10 0.002151587364378065
};

\addplot [dashed, semithick, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.043635912723839286
-2.5 0.017434027837589385
0 0.007866567526943981
2.5 0.0031078297054941335
5 0.0017131467108957162
7.5 0.001000770454393592
10 0.0008531746231892612
};

\end{axis}

\end{tikzpicture}


==> eval/DL_2P_M.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=2.93e-4, ymax=4.11e-2,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.029531249962747096
-2.5 0.011304563554003834
0 0.005731777415157443
2.5 0.004933261286527285
5 0.0034983292284538805
7.5 0.0032467532957153626
10 0.002754712349997135
};

\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.027212797738611696
-2.5 0.009126488231122493
0 0.0041209795979962665
2.5 0.00309456175080303
5 0.0020885547629931303
7.5 0.0016109014737747862
10 0.0012348710597143509
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.027880456317216157
-2.5 0.009328373060561716
0 0.0034439397925764255
2.5 0.002286255458012888
5 0.0012808714833992877
7.5 0.0009046942865841794
10 0.0007111607300023025
};


\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.02419196425937116
-2.5 0.008829861213453114
0 0.004351590862170907
2.5 0.0037844968063643937
5 0.002739403260102508
7.5 0.0022409091375413647
10 0.0019408234456452195
};


\addplot [dashed, semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.02205357117578387
-2.5 0.007842261992627754
0 0.0032932965458508543
2.5 0.001640724239619158
5 0.0011941964592551812
7.5 0.0008779762143967673
10 0.0007048611285063089
};

\addplot [dashed, semithick, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.022467261822894217
-2.5 0.008147817547433078
0 0.002817004850765777
2.5 0.0010080357317885501
5 0.0006495535897738592
7.5 0.00044751984865361007
10 0.0003847718289536715
};

\end{axis}

\end{tikzpicture}


==> eval/DL_2P_S.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.00005, ymax=0.00991112757530391,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.006798859211412492
-2.5 0.0028373016524710693
0 0.0014419643130531767
2.5 0.0009704563755402341
5 0.0006704067685799963
7.5 0.00048826389455483874
10 0.000498373028893111
};


\addplot [semithick, color1, mark=square*, mark size=1.5, mark options={solid}]
table {%
-5 0.0060086806358594915
-2.5 0.0022752976805350046
0 0.0011011904996121303
2.5 0.0006559524034149945
5 0.0003517857270082459
7.5 0.0002482242103661701
10 0.0002397718331810029
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.006256200466887094
-2.5 0.002485367135031993
0 0.001032490107063495
2.5 0.0005156547817024692
5 0.00023451389306690544
7.5 0.00014663690630579366
10 0.0001296230192342773
};

\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.004997023868563702
-2.5 0.0022152778258896434
0 0.0011277282029914205
2.5 0.0007809027990559115
5 0.0004888889049412683
7.5 0.0003541170682059601
10 0.00034571429656585673
};


\addplot [semithick, dashed, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.00628447425468039
-2.5 0.0020002480669063516
0 0.0008350694651744562
2.5 0.0004389881098177284
5 0.00023570436962880194
7.5 0.0001756944522378035
10 0.00012014682973947492
};

\addplot [semithick, dashed, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.00629464293437195
-2.5 0.0018725198843094404
0 0.0007123016094737977
2.5 0.0003606150882842485
5 0.00018021825809730216
7.5 0.00011133928614668547
10 7.000992132001557e-05
};

\end{axis}

\end{tikzpicture}


==> eval/E_120.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 3.5cm,
								height = 9cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_120-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=8.1,
point meta min=1.8,
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_120-001.png};

\end{groupplot}

\end{tikzpicture}


==> eval/E_50.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 3.5cm,
								height = 9cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_50-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_50-001.png};
\end{groupplot}

\end{tikzpicture}


==> eval/E_80.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 3.5cm,
								height = 9cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_80-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=14.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=72.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=14.5, ymin=72.5, ymax=0.5] {eval/E_80-001.png};
\end{groupplot}

\end{tikzpicture}


==> eval/E_abs.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 4.7cm,
								height = 4.7cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_abs-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1.1,
point meta min=0,
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_abs-001.png};
\end{groupplot}

\end{tikzpicture}


==> eval/E_angle.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, 
								horizontal sep = 1 cm},
								width = 4.7cm,
								height = 4.7cm]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Predicted},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_angle-000.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=3.14,
point meta min=-3.14,
tick align=outside,
tick pos=left,
title={True},
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_angle-001.png};
\end{groupplot}

\end{tikzpicture}


==> eval/E_single_abs.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=0.1654548958409578,
point meta min=0.0362763414159417,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black},
width=7cm,height=7cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_single_abs-000.png};
\end{axis}

\end{tikzpicture}


==> eval/E_single_phase.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.2298057,0.298717966,0.753683153);
  rgb(1pt)=(0.26623388,0.353094838,0.801466763);
  rgb(2pt)=(0.30386891,0.406535296,0.84495867);
  rgb(3pt)=(0.342804478,0.458757618,0.883725899);
  rgb(4pt)=(0.38301334,0.50941904,0.917387822);
  rgb(5pt)=(0.424369608,0.558148092,0.945619588);
  rgb(6pt)=(0.46666708,0.604562568,0.968154911);
  rgb(7pt)=(0.509635204,0.648280772,0.98478814);
  rgb(8pt)=(0.552953156,0.688929332,0.995375608);
  rgb(9pt)=(0.596262162,0.726149107,0.999836203);
  rgb(10pt)=(0.639176211,0.759599947,0.998151185);
  rgb(11pt)=(0.681291281,0.788964712,0.990363227);
  rgb(12pt)=(0.722193294,0.813952739,0.976574709);
  rgb(13pt)=(0.761464949,0.834302879,0.956945269);
  rgb(14pt)=(0.798691636,0.849786142,0.931688648);
  rgb(15pt)=(0.833466556,0.860207984,0.901068838);
  rgb(16pt)=(0.865395197,0.86541021,0.865395561);
  rgb(17pt)=(0.897787179,0.848937047,0.820880546);
  rgb(18pt)=(0.924127593,0.827384882,0.774508472);
  rgb(19pt)=(0.944468518,0.800927443,0.726736146);
  rgb(20pt)=(0.958852946,0.769767752,0.678007945);
  rgb(21pt)=(0.96732803,0.734132809,0.628751763);
  rgb(22pt)=(0.969954137,0.694266682,0.579375448);
  rgb(23pt)=(0.966811177,0.650421156,0.530263762);
  rgb(24pt)=(0.958003065,0.602842431,0.481775914);
  rgb(25pt)=(0.943660866,0.551750968,0.434243684);
  rgb(26pt)=(0.923944917,0.49730856,0.387970225);
  rgb(27pt)=(0.89904617,0.439559467,0.343229596);
  rgb(28pt)=(0.869186849,0.378313092,0.300267182);
  rgb(29pt)=(0.834620542,0.312874446,0.259301199);
  rgb(30pt)=(0.795631745,0.24128379,0.220525627);
  rgb(31pt)=(0.752534934,0.157246067,0.184115123);
  rgb(32pt)=(0.705673158,0.01555616,0.150232812)
},
point meta max=2.44783252080282,
point meta min=-2.19349443912506,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=16.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=16.5,
ytick style={color=black},
width=7cm,height=7cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {eval/E_single_phase-000.png};
\end{axis}

\end{tikzpicture}


==> eval/UL_1P_H.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 1P Scooter (25-35) :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000204329461932803, ymax=0.296876644347008,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.1975618600845337
-2.5 0.10643325746059418
0 0.06169325932860374
2.5 0.029828645288944244
5 0.01696120185910591
7.5 0.010197379318997264
10 0.008980654748156666
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.18415522575378418
-2.5 0.07863308861851692
0 0.031500082835555075
2.5 0.009625039558159187
5 0.003806682806628357
7.5 0.001328262786992127
10 0.0005091903651191388
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.1855296492576599
-2.5 0.08241016417741776
0 0.03380377014875412
2.5 0.010749311887947845
5 0.004333014971197449
7.5 0.00171167318113148
10 0.0007236755946837365
};

\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.15017016232013702
-2.5 0.057083263993263245
0 0.022171241417527198
2.5 0.006593519210582599
5 0.002502959137061788
7.5 0.0007695381435769377
10 0.00039520943708950654
};
\end{axis}

\end{tikzpicture}


==> eval/UL_1P_M.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 1P Bike (10-20) :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=4.45495867691486e-05, ymax=0.290400883476259,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.1846478134393692
-2.5 0.08860826243956883
0 0.02830456556486232
2.5 0.008724582690774696
5 0.003121509410751363
7.5 0.0011042181134020212
10 0.0004941023669240529
};

\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.1726982742547989
-2.5 0.07286844154198964
0 0.02001202671921679
2.5 0.00480035580767435
5 0.00123374117470424
7.5 0.00027827050336578395
10 8.65634173876606e-05
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.1749269664287567
-2.5 0.07480434576670329
0 0.020850310434720347
2.5 0.005127921929670265
5 0.0013553608214715495
7.5 0.0003655563643202963
10 0.00011573243706958602
};

\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.11705315858125687
-2.5 0.037146118779977165
0 0.00776083000736045
2.5 0.001644020157527848
5 0.00036343511077575386
7.5 7.203740497866723e-05
10 2.1999927072708183e-05
};
\end{axis}

\end{tikzpicture}


==> eval/UL_1P_S.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 1P Walking (0-5) :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=9e-06, ymax=0.284996815115009,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 1.70455799e-01
-2.5 7.13982590e-02
0 1.61042529e-02
2.5 3.68813382e-03
5 8.11323304e-04
7.5 1.83531746e-04
10 3.74090606e-05
};
   
   
   
   
\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 1.63974658e-01
-2.5 6.29884541e-02 
0.0 1.35914254e-02 
2.5 2.97567378e-03
5.0 5.10361550e-04 
7.5 1.17256394e-04 
10.0 1.54320987e-05
};

\addplot [semithick, dotted, color2, mark=x, mark size=2, mark options={solid}]
table {%
-5 0.16636697947978973
-2.5 0.06406939029693604
0 0.014092790834125011
2.5 0.0031420166441239418
5 0.0005471505739842542
7.5 0.00013356316078396048
10 2.0864197105984206e-05
};
 
\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 9.92080718e-02 
-2.5 2.60168653e-02 
0 3.39599513e-03 
2.5 5.64787257e-04
5 8.90790339e-05 
7.5 1.18736220e-05 
10 7.03339944e-07
};
\end{axis}



\end{tikzpicture}


==> eval/UL_2P_H.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 2P Fast Car :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=0.000254659159228147, ymax=0.289449661539661,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.21111111342906952
-2.5 0.13478250056505203
0 0.07800082117319107
2.5 0.0415351428091526
5 0.025429012477397917
7.5 0.01752727863419315
10 0.015883873384445905
};

\addplot [semithick, color2, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.20206403732299805
-2.5 0.10108266025781631
0 0.03466493115574121
2.5 0.010000613729723475
5 0.0036591435558511877
7.5 0.001552121073156899
10 0.0007995756181480829
};
\addplot [semithick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.17277199029922485
-2.5 0.09070698171854019
0 0.038450183674693106
2.5 0.014035318343138153
5 0.0059697145223617555
7.5 0.0032043620683354043
10 0.0021673418187128845
};


\addplot [semithick, dashed, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.2037760466337204
-2.5 0.11408339689175288
0 0.041163676977157594
2.5 0.014065962368383622
5 0.005237557886168361
7.5 0.0019424768530327129
10 0.0008357445964429644
};

\addplot [semithick, dashed,  color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.19689911603927612
-2.5 0.0950665498773257
0 0.030419078283011915
2.5 0.008801489799784927
5 0.002578800140647218
7.5 0.0007801118886767654
10 0.00034008487333267115
};

\end{axis}

\end{tikzpicture}


==> eval/UL_2P_M.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 2P Fast Car :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=3e-5, ymax=0.29056388782237,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.19766107201576233
-2.5 0.09440104166666667
0 0.04122154731303453
2.5 0.01689288727092472
5 0.006960069447134932
7.5 0.003392811199494948
10 0.002067515436404695
};


\addplot [semithick, color2, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.18930844962596893
-2.5 0.07495659838120143
0 0.025046296417713165
2.5 0.007426112948451191
5 0.0018183513368542966
7.5 0.0005286265418462184
10 0.00013654578315249334
};



\addplot [semithick, color3, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.15181809663772583
-2.5 0.05091467499732971
0 0.015293209999799728
2.5 0.0044383358979371915
5 0.0010596707855196048
7.5 0.0002891589513455983
10 9.098508347960887e-05
};



\addplot [semithick, dashed, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.1812524050474167
-2.5 0.08607855997979641
0 0.025863500725891855
2.5 0.006777777799094717
5 0.0016710648123097296
7.5 0.00044164094332809324
10 0.00010615997982919605
};

\addplot [semithick, dashed, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.17500963807106018
-2.5 0.07563898526132107
0 0.021413376710067194
2.5 0.004997427999041975
5 0.000994997425202746
7.5 0.0002412808630935615
10 5.542695515032392e-05
};

\end{axis}
\end{tikzpicture}


==> eval/UL_2P_S.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 2P Slow Car :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BER},
ymajorgrids,
ymin=1.92917347126291e-05, ymax=0.296394799327145,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}]
table {%
-5 0.17254532873630524
-2.5 0.07584972977638245
0 0.02174021042883396
2.5 0.005923466421081685
5 0.0016146315616788344
7.5 0.0005304822564478674
10 0.00032807677547680214
};


\addplot [semithick, color2, mark=diamond*, mark size=2, mark options={solid}]
table {%
-5 0.1668788567185402
-2.5 0.06520061716437339
0 0.01731626146938652
2.5 0.004077305170940235
5 0.0009451195951260161
7.5 0.00023105517006712033
10 9.108410478394945e-05
};



\addplot [semithick, color3, mark=pentagon*, mark size=2, mark options={solid}]
table {%
-5 0.11548755690455437
-2.5 0.034257329627871515
0 0.007366174703929573
2.5 0.0013924575551209272
5 0.000289592979097506
7.5 7.14216814685642e-05
10 3.477044709143229e-05
};

\addplot [semithick, dashed, color0, mark=*, mark size=1, mark options={solid}]
table {%
-5 0.16387683898210526
-2.5 0.07110339589416981
0 0.0158540703356266
2.5 0.004082609954057261
5 0.0009156539328250801
7.5 0.00025631751583205187
10 0.00010894097156779026
};

\addplot [semithick, dashed, color2, mark=+, mark size=2, mark options={solid}]
table {%
-5 0.16032986342906952
-2.5 0.06646010279655457
0 0.014224054881681998
2.5 0.003549913188617211
5 0.0007263696057179913
7.5 0.0001927083330519963
10 8.029513934161514e-05
};

\end{axis}

\end{tikzpicture}


==> eval/mytikz.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1, 
								horizontal sep = 3 cm},
								width = 3cm,
								height = 6cm]


\nextgroupplot[
tick align=outside,
tick pos=left,
title={50 kmh},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=71.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=71.5, ymax=-0.5] {eval/mytikz-001.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={80 kmh},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=71.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=71.5, ymax=-0.5] {eval/mytikz-002.png};

\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=2.64463090896606,
point meta min=0.485307395458221,
tick align=outside,
tick pos=left,
title={120 Kmh},
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=13.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=71.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=13.5, ymin=71.5, ymax=-0.5] {eval/mytikz-000.png};


\end{groupplot}

\end{tikzpicture}


==> eval/test.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
%title={Uplink 2P Slow Car :  Nu = 4, Nr = 16, K=4},
x grid style={white!69.0196078431373!black},
xlabel={SNR},
xmajorgrids,
xmin=-5.75, xmax=10.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coded BER},
ymajorgrids,
ymin=4.24539280556161e-05, ymax=0.280220684708063,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-5 0.187880977988243
-2.5 0.090533372014761
0 0.030227623081633
2.5 0.00821889087987634
5 0.00219707979452604
7.5 0.000708461582586503
10 0.000286024368618478
};
%\addlegendentry{Baseline}
\addplot [semithick, color1]
table {%
-5 0.117660105228424
-2.5 0.0329210059717298
0 0.00761822092213801
2.5 0.00169938569944441
5 0.000325575222290409
7.5 0.000147935109344828
10 0.000103090822613545
};
%\addlegendentry{Perfect}
\addplot [semithick, color2]
table {%
-5 0.182402580976486
-2.5 0.0799696147441864
0 0.0239390432834625
2.5 0.00577108559753889
5 0.00112151037813289
7.5 0.000268851679517463
10 6.95102349768343e-05
};
%\addlegendentry{ML-enhanced receiver}

\end{axis}

\end{tikzpicture}


==> figs/CCDF_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={|x(t)|² [dB]},
xmajorgrids,
xmin=0, xmax=7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymajorgrids,
ymin=8e-05, ymax=0.854217288729269,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=*, mark size=3, mark options={solid}]
table {%
-0.1403585 0.443782857
0.54563564 0.377987619
1.2316298 0.309046667
1.917624 0.238694286
2.6036181 0.168497143
3.2896123 0.101904762
3.9756064 0.0433714286
4.6616006 0.00652571429
5.3475947 8.88571429e-05
};
\addlegendentry{Trained : rate = 2.85}
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
-0.43652913 0.493791746
0.21949406 0.438050794
0.87551725 0.379671111
1.5315404 0.32064
2.1875637 0.260991746
2.843587 0.202731429
3.49961 0.14327746
4.1556334 0.0813307937
4.8116565 0.0275047619
5.5676795 0.00371809524
6.223703 0.000138412698
};
\addlegendentry{PRT, rate = 2.83}
\addplot [semithick, green!50.1960784313725!black, mark=square*, mark size=3, mark options={solid}]
table {%
-0.24216954 0.432586667
0.443806 0.367895238
1.1297815 0.30251619
1.815757 0.237358095
2.5017326 0.175028571
3.1877081 0.117878095
3.8736837 0.0695457143
4.559659 0.03262
5.2456346 0.00976761905
5.93161 0.000980952381
6.6175857 8.57142857e-06
};
\addlegendentry{Trained : rate = 2.94}
\end{axis}

\end{tikzpicture}


==> figs/CCDF_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$|s(t)|^2$ [\si{dB}]},
xmajorgrids,
xmin=0, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={CCDF},
ymajorgrids,
ymin=2e-05, ymax=0.680933265155766,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
-0.08820085 0.4336185714285714
0.25675178 0.4044919047619048
0.6017044 0.3749447619047619
0.94665706 0.3453609523809524
1.2916096 0.3158228571428571
1.6365623 0.28686047619047617
1.9815149 0.25822428571428574
2.3264675 0.2302204761904762
2.67142 0.20330619047619047
3.016373 0.17744904761904762
3.3613255 0.1528657142857143
3.706278 0.1298561904761905
4.051231 0.10853238095238095
4.3961835 0.08890952380952381
4.741136 0.07093333333333333
5.0860887 0.054555238095238094
5.4310412 0.039754285714285714
5.775994 0.02687095238095238
6.1209464 0.01630190476190476
6.465899 0.008869047619047618
6.8108516 0.004346666666666667
7.1558046 0.001819047619047619
7.500757 0.0006385714285714286
7.84571 0.00021428571428571427
8.190662 5.6666666666666664e-05
8.535615 1.5714285714285715e-05
};
\addlegendentry{Baseline with 2 PRTs}

\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
-0.0046317433 0.39614533333333335
0.3829095 0.3622365714285714
0.7704508 0.3281958095238095
1.157992 0.2941921904761905
1.5455333 0.26081866666666664
1.9330745 0.22781142857142858
2.3206158 0.19607276190476192
2.708157 0.16539066666666666
3.0956984 0.13631580952380953
3.4832397 0.10925009523809524
3.8707807 0.08410971428571429
4.2583222 0.061540761904761904
4.6458635 0.041320190476190476
5.0334044 0.024225714285714284
5.4209456 0.010878095238095239
5.808487 0.002855809523809524
6.196028 0.00031714285714285715
6.5835695 1.1238095238095239e-05
};
\addlegendentry{E2E system, $\gamma_{\text{peak}}=6$~\si{dB}}

\end{axis}

\end{tikzpicture}


==> figs/PSD_smooth.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Normalized frequency},
xmin=-1.45, xmax=1.45,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={$\EE \left[|X(f)|^2 \right]$},
ylabel={PSD [\si{dB}]},
ymin=-60, ymax=1,
ytick style={color=black}
]



\addplot [semithick, color0]
table {%
-1.49777777777778 -38.1803325390806
-1.49511269276394 -37.1102097015875
-1.4924476077501 -35.1400179346368
-1.48978252273626 -35.1086609422224
-1.48711743772242 -35.0966693361692
-1.48445235270858 -35.096669336155
-1.48178726769474 -35.0845598688552
-1.4791221826809 -35.052820346022
-1.47645709766706 -35.021111881059
-1.47379201265322 -35.0089864813699
-1.47112692763938 -35.0089864813561
-1.46846184262554 -34.9967409894805
-1.4657967576117 -34.9646404412578
-1.46313167259786 -34.9325732937774
-1.46046658758403 -34.9203088307847
-1.45780150257019 -34.9203088307987
-1.45513641755635 -34.9079217892345
-1.45247133254251 -34.875453950157
-1.44980624752867 -34.8430197849486
-1.44714116251483 -34.8306148982207
-1.44447607750099 -34.8306148982256
-1.44181099248715 -34.8180837392804
-1.43914590747331 -34.7852384778655
-1.43648082245947 -34.7524265117306
-1.43381573744563 -34.7398779433477
-1.43115065243179 -34.73987794334
-1.42848556741795 -34.7272005522037
-1.42582048240411 -34.6939665897742
-1.42315539739027 -34.6607676469345
-1.42049031237643 -34.6480708102024
-1.41782522736259 -34.6480708102073
-1.41516014234875 -34.6352418211408
-1.41249505733491 -34.6016110750181
-1.40982997232108 -34.5680158484214
-1.40716488730724 -34.5551659672278
-1.4044998022934 -34.5551659672368
-1.40183471727956 -34.5421811139744
-1.39916963226572 -34.5081422581047
-1.39650454725188 -34.4741394915791
-1.39383946223804 -34.4611346163842
-1.3911743772242 -34.4611346163728
-1.38850929221036 -34.4479898575361
-1.38584420719652 -34.4135323847623
-1.38317912218268 -34.3791112491257
-1.38051403716884 -34.3659459468168
-1.377848952155 -34.3659459468183
-1.37518386714116 -34.352639164611
-1.37251878212732 -34.3177515611379
-1.36985369711348 -34.2829017906753
-1.36718861209964 -34.2695713240508
-1.3645235270858 -34.2695713240571
-1.36185844207197 -34.2560948009483
-1.35919335705813 -34.2207652394374
-1.35652827204429 -34.1854739703316
-1.35386318703045 -34.1719748580046
-1.35119810201661 -34.171974858005
-1.34853301700277 -34.1583244800123
-1.34586793198893 -34.1225406176549
-1.34320284697509 -34.0867960204982
-1.34053776196125 -34.0731238159715
-1.33787267694741 -34.0731238159583
-1.33520759193357 -34.0592979231312
-1.33254250691973 -34.0230473724788
-1.32987742190589 -33.9868361981935
-1.32721233689205 -33.9729845092578
-1.32454725187821 -33.9729845092634
-1.32188216686437 -33.9589750033901
-1.31921708185053 -33.9222423702582
-1.31655199683669 -33.8855516196125
-1.31388691182285 -33.8715157898298
-1.31122182680902 -33.8715157898409
-1.30855674179518 -33.85731760514
-1.30589165678134 -33.8200915461084
-1.3032265717675 -33.7829072660277
-1.30056148675366 -33.7686824140562
-1.29789640173982 -33.7686824140426
-1.29523131672598 -33.7542897758958
-1.29256623171214 -33.7165530811362
-1.2899011466983 -33.6788589772395
-1.28723606168446 -33.6644396052374
-1.28457097667062 -33.6644396052309
-1.28190589165678 -33.6498480935454
-1.27924080664294 -33.6115865524559
-1.2765757216291 -33.5733687111367
-1.27391063661526 -33.5587475771438
-1.27124555160142 -33.5587475771593
-1.26858046658758 -33.5439506512079
-1.26591538157374 -33.5051495149888
-1.26325029655991 -33.4663921956863
-1.26058521154607 -33.4515637957301
-1.25792012653223 -33.4515637957273
-1.25525504151839 -33.4365540565504
-1.25258995650455 -33.3971931841138
-1.24992487149071 -33.357877581227
-1.24725978647687 -33.3428367035081
-1.24459470146303 -33.3428367035056
-1.24192961644919 -33.3276083565535
-1.23926453143535 -33.2876712975027
-1.23659944642151 -33.2477806207015
-1.23393436140767 -33.2325185775062
-1.23126927639383 -33.2325185775036
-1.22860419137999 -33.2170631478865
-1.22593910636615 -33.176530610638
-1.22327402135231 -33.136046123445
-1.22060893633847 -33.1205562937709
-1.21794385132463 -33.1205562937774
-1.21527876631079 -33.1048669218579
-1.21261368129696 -33.0637199825869
-1.20994859628312 -33.0226226569981
-1.20728351126928 -33.0068968767778
-1.20461842625544 -33.0068968767767
-1.2019533412416 -32.9909653346693
-1.19928825622776 -32.9491825221846
-1.19662317121392 -32.9074491661435
-1.19395808620008 -32.891480482738
-1.19129300118624 -32.8914804827352
-1.1886279161724 -32.8752996522369
-1.18596283115856 -32.8328582519104
-1.18329774614472 -32.7904685532912
-1.18063266113088 -32.7742478529057
-1.17796757611704 -32.774247852913
-1.1753024911032 -32.7578079624413
-1.17263740608936 -32.7146867159575
-1.16997232107552 -32.6716178942714
-1.16730723606168 -32.6551362846022
-1.16464215104785 -32.6551362845944
-1.16197706603401 -32.6384275208298
-1.15931198102017 -32.594600999825
-1.15664689600633 -32.5508275345829
-1.15398181099249 -32.5340763638122
-1.15131672597865 -32.5340763638132
-1.14865164096481 -32.5170895607496
-1.14598655595097 -32.4725309047256
-1.14332147093713 -32.4280271846452
-1.14065638592329 -32.4109951034221
-1.13799130090945 -32.4109951034157
-1.13532621589561 -32.3937198464446
-1.13266113088177 -32.3484013960489
-1.12999604586793 -32.3031402318269
-1.12733096085409 -32.2858173869735
-1.12466587584025 -32.2858173869805
-1.12200079082641 -32.2682418876974
-1.11933570581257 -32.2221362831205
-1.11667062079873 -32.1760882463749
-1.1140055357849 -32.1584637199794
-1.11134045077106 -32.1584637199705
-1.10867536575722 -32.1405769098504
-1.10601028074338 -32.0936518817275
-1.10334519572954 -32.0467860259283
-1.1006801107157 -32.0288472905016
-1.09801502570186 -32.0288472905049
-1.09534994068802 -32.010637010356
-1.09268485567418 -31.962860299982
-1.09001977066034 -31.9151435958285
-1.0873546856465 -31.8968788671087
-1.08468960063266 -31.8968788671159
-1.08202451561882 -31.8783313058482
-1.07935943060498 -31.8296667703819
-1.07669434559114 -31.7810640685194
-1.0740292605773 -31.7624587518924
-1.07136417556346 -31.7624587518916
-1.06869909054962 -31.7435598669578
-1.06603400553578 -31.6939700180074
-1.06336892052195 -31.6444448841859
-1.06070383550811 -31.6254855062825
-1.05803875049427 -31.6254855062792
-1.05537366548043 -31.6062192536574
-1.05270858046659 -31.5556664961976
-1.05004349545275 -31.5051780064724
-1.04737841043891 -31.485848349352
-1.04471332542507 -31.4858483493431
-1.04204824041123 -31.4661999855591
-1.03938315539739 -31.4146385808528
-1.03671807038355 -31.3631448552733
-1.03405298536971 -31.3434292083179
-1.03138790035587 -31.3434292083214
-1.02872281534203 -31.3233803870925
-1.02605773032819 -31.2707657860923
-1.02339264531435 -31.2182202163229
-1.02072756030051 -31.1980998174927
-1.01806247528667 -31.1980998174895
-1.01539739027283 -31.1776317729589
-1.012732305259 -31.1239151506854
-1.01006722024516 -31.0702689735899
-1.00740213523132 -31.0497267785441
-1.00473705021748 -31.0497267785447
-1.00207196520364 -31.0288212851024
-0.999406880189798 -30.9739489175253
-0.996741795175959 -30.9191495336244
-0.994076710162119 -30.8981631500117
-0.99141162514828 -30.8981631500133
-0.98874654013444 -30.8767964464053
-0.986081455120601 -30.820711732838
-0.983416370106762 -30.7647020781481
-0.980751285092922 -30.7432508504458
-0.978086200079083 -30.7432508504481
-0.975421115065243 -30.7214015041984
-0.972756030051404 -30.6640431238192
-0.970090945037564 -30.606761678065
-0.967425860023725 -30.5848215407071
-0.964760775009885 -30.5848215407063
-0.962095689996046 -30.5624629474372
-0.959430604982206 -30.5037641819771
-0.956765519968367 -30.4451440411786
-0.954100434954527 -30.4226894716828
-0.951435349940688 -30.4226894716825
-0.948770264926848 -30.3997953101095
-0.946105179913009 -30.3396842763433
-0.94344009489917 -30.279654682837
-0.94077500988533 -30.256656532618
-0.938109924871491 -30.2566565326195
-0.935444839857651 -30.2331967743921
-0.932779754843812 -30.1715943034714
-0.930114669829972 -30.1100749917741
-0.927449584816133 -30.0865040880661
-0.924784499802293 -30.0865040880606
-0.922119414788454 -30.0624454545693
-0.919454329774614 -29.9992660996664
-0.916789244760775 -29.9361731563379
-0.914124159746935 -29.9119949332627
-0.911459074733096 -29.9119949332625
-0.908793989719257 -29.8873039896108
-0.906128904705417 -29.8224537533575
-0.903463819691578 -29.7576922104011
-0.900798734677738 -29.7328715765077
-0.898133649663899 -29.7328715765106
-0.895468564650059 -29.7075083344761
-0.89280347963622 -29.6408857957959
-0.89013839462238 -29.5743545448988
-0.887473309608541 -29.5488524459877
-0.884808224594701 -29.5488524459901
-0.882143139580862 -29.5227748599295
-0.879478054567023 -29.4542676220806
-0.876812969553183 -29.3858529442241
-0.874147884539343 -29.3596260972446
-0.871482799525504 -29.3596260972435
-0.868817714511665 -29.3327875234185
-0.866152629497825 -29.2622695991622
-0.863487544483986 -29.1918479307779
-0.860822459470146 -29.1648475846258
-0.858157374456307 -29.1648475846289
-0.855492289442467 -29.1371956185065
-0.852827204428628 -29.0645304127776
-0.850162119414788 -28.9919639972417
-0.847497034400949 -28.964135850715
-0.844831949387109 -28.9641358507139
-0.84216686437327 -28.9356133660339
-0.839501779359431 -28.8606479428236
-0.836836694345591 -28.785783774334
-0.834171609331752 -28.7570694922489
-0.831506524317912 -28.7570694922486
-0.828841439304073 -28.7276113103515
-0.826176354290233 -28.6501741367219
-0.823511269276394 -28.5728417203303
-0.820846184262554 -28.5431753144894
-0.818181099248715 -28.5431753144876
-0.815516014234875 -28.5127103565144
-0.812850929221036 -28.4326122875434
-0.810185844207196 -28.3526192418837
-0.807520759193357 -28.3219254651386
-0.804855674179518 -28.3219254651413
-0.802190589165678 -28.290372689275
-0.799525504151839 -28.2073958331826
-0.796860419137999 -28.1245284086033
-0.79419533412416 -28.0927243668897
-0.79153024911032 -28.0927243668913
-0.788865164096481 -28.0599924986949
-0.786200079082641 -27.9738947597838
-0.783534994068802 -27.8879078969723
-0.780869909054962 -27.8548993970153
-0.778204824041123 -27.8548993970135
-0.775539739027283 -27.8208843324051
-0.772874654013444 -27.7313892487181
-0.770209568999605 -27.6420062325448
-0.767544483985765 -27.6076849075694
-0.764879398971926 -27.6076849075687
-0.762214313958086 -27.5722670261093
-0.759549228944247 -27.4790545873271
-0.756884143930407 -27.3859571861626
-0.754219058916568 -27.3501992126166
-0.751553973902728 -27.3501992126172
-0.748888888888889 -27.3132412565268
-0.746223803875049 -27.2159483716864
-0.74355871886121 -27.1187671460698
-0.740893633847371 -27.0814283804527
-0.738228548833531 -27.08142838045
-0.735563463819692 -27.0427717233065
-0.732898378805852 -26.9409702889261
-0.730233293792013 -26.8392827100404
-0.727568208778173 -26.8001968637181
-0.724903123764334 -26.8001968637206
-0.722238038750494 -26.7596552454978
-0.719572953736655 -26.6528489585585
-0.716907868722815 -26.5461545304237
-0.714242783708976 -26.5051257105363
-0.711577698695136 -26.505125710538
-0.708912613681297 -26.4624802345075
-0.706247528667457 -26.3500795600037
-0.703582443653618 -26.2377884304184
-0.700917358639779 -26.194585811633
-0.698252273625939 -26.1945858116324
-0.6955871886121 -26.1495727769191
-0.69292210359826 -26.0308735524422
-0.690257018584421 -25.9122805741206
-0.687591933570581 -25.8666266402647
-0.684926848556742 -25.8666266402636
-0.682261763542902 -25.8189313683796
-0.679596678529063 -25.693085777454
-0.676931593515223 -25.5673369468677
-0.674266508501384 -25.5188967201856
-0.671601423487544 -25.5188967201873
-0.668936338473705 -25.4681324317368
-0.666271253459865 -25.3340985954371
-0.663606168446026 -25.2001480893398
-0.660941083432187 -25.1485072843183
-0.658275998418347 -25.1485072843181
-0.655610913404508 -25.094193583913
-0.652945828390668 -24.9506766581704
-0.650280743376829 -24.8072229558371
-0.647615658362989 -24.7518673250545
-0.64495057334915 -24.7518673250528
-0.64228548833531 -24.6933995118055
-0.639620403321471 -24.5387582035893
-0.636955318307631 -24.3841485065231
-0.634290233293792 -24.3244210874996
-0.631625148279953 -24.3244210875002
-0.628960063266113 -24.2610157348796
-0.626294978252274 -24.0931260553246
-0.623629893238434 -23.9252188647411
-0.620964808224595 -23.8602650446495
-0.618299723210755 -23.86026504465
-0.615634638196916 -23.7908868455254
-0.612969553183076 -23.6069224664812
-0.610304468169237 -23.4228636284375
-0.607639383155397 -23.3515386209612
-0.604974298141558 -23.3515386209609
-0.602309213127718 -23.2747711824056
-0.599644128113879 -23.0708529797802
-0.59697904310004 -22.8667130409525
-0.5943139580862 -22.7874300037205
-0.591648873072361 -22.7874300037201
-0.588983788058521 -22.7012603663957
-0.586318703044682 -22.4718339186176
-0.583653618030842 -22.2419676413522
-0.580988533017003 -22.1524251487573
-0.578323448003163 -22.1524251487572
-0.575658362989324 -22.0538350747352
-0.572993277975484 -21.790503229394
-0.570328192961645 -21.5263322842802
-0.567663107947806 -21.4229878692626
-0.564998022933966 -21.4229878692628
-0.562332937920126 -21.3071166920235
-0.559667852906287 -20.9961900266791
-0.557002767892448 -20.6836123029346
-0.554337682878608 -20.5605310298047
-0.551672597864769 -20.5605310298048
-0.549007512850929 -20.4186864948673
-0.54634242783709 -20.0352259459263
-0.54367734282325 -19.6481954134709
-0.541012257809411 -19.4940741461911
-0.538347172795571 -19.4940741461909
-0.535682087781732 -19.307907867264
-0.533017002767892 -18.7976306876572
-0.530351917754053 -18.2779592877898
-0.527686832740213 -18.0660777421762
-0.525021747726374 -18.0660777421762
-0.522356662712535 -17.7832803251428
-0.519691577698695 -16.9821496227429
-0.517026492684856 -16.1435680856091
-0.514361407671016 -15.7763292034829
-0.511696322657177 -15.7763292034829
-0.509031237643337 -15.0935024393657
-0.506366152629498 -12.9022835369023
-0.503701067615658 -10.1835274454198
-0.501035982601819 -7.86897347638379
-0.498370897587979 -6.16624637190453
-0.49570581257414 -5.0189815286934
-0.493040727560301 -4.31853389956908
-0.490375642546461 -3.95466426969726
-0.487710557532621 -3.8179393654469
-0.485045472518782 -3.78033379204733
-0.482380387504943 -3.67853931472661
-0.479715302491103 -3.35541746768397
-0.477050217477264 -2.77172938928017
-0.474385132463424 -2.05198840538892
-0.471720047449585 -1.38044362512571
-0.469054962435745 -0.882800180816635
-0.466389877421906 -0.591267070020174
-0.463724792408066 -0.463647510463119
-0.461059707394227 -0.422772235651479
-0.458394622380387 -0.403427866358018
-0.455729537366548 -0.383327178403355
-0.453064452352709 -0.374023257783906
-0.450399367338869 -0.385868341848937
-0.44773428232503 -0.406559713445644
-0.44506919731119 -0.411821879963334
-0.442404112297351 -0.391192215053611
-0.439739027283511 -0.357582496460594
-0.437073942269672 -0.330773031691722
-0.434408857255832 -0.316192735254429
-0.431743772241993 -0.30188732058435
-0.429078687228153 -0.273647889438696
-0.426413602214314 -0.229734880559647
-0.423748517200474 -0.17981178873478
-0.421083432186635 -0.132522554835828
-0.418418347172796 -0.0878415414003905
-0.415753262158956 -0.0415656062472268
-0.413088177145117 0.00563192907069402
-0.410423092131277 0.0459666810595761
-0.407758007117438 0.0709401669569453
-0.405092922103598 0.078233877394659
-0.402427837089759 0.0719579972793652
-0.399762752075919 0.0577102224316262
-0.39709766706208 0.0393081321314335
-0.39443258204824 0.0208730254538234
-0.391767497034401 0.0103348843327855
-0.389102412020562 0.0175599211513782
-0.386437327006722 0.0460369125178513
-0.383772241992882 0.0856037356134204
-0.381107156979043 0.114934989450052
-0.378442071965204 0.113877457160165
-0.375776986951364 0.0769688066184151
-0.373111901937525 0.0187699368541143
-0.370446816923685 -0.03338837894027
-0.367781731909846 -0.0561983889766305
-0.365116646896006 -0.0453251191620348
-0.362451561882167 -0.015930206363715
-0.359786476868327 0.0115917845658562
-0.357121391854488 0.0276714072460119
-0.354456306840648 0.0384002897221857
-0.351791221826809 0.0565075852502522
-0.34912613681297 0.0868912612599487
-0.34646105179913 0.119717494469127
-0.343795966785291 0.137203475962677
-0.341130881771451 0.127491210438695
-0.338465796757612 0.0938804680701377
-0.335800711743772 0.052976743942938
-0.333135626729933 0.0239074843477069
-0.330470541716093 0.0168936241483756
-0.327805456702254 0.0295129375442922
-0.325140371688414 0.0518842678511284
-0.322475286674575 0.0744942524752896
-0.319810201660735 0.0921513394610514
-0.317145116646896 0.103091687110865
-0.314480031633057 0.106669276820118
-0.311814946619217 0.102931518125783
-0.309149861605377 0.0940926470847872
-0.306484776591538 0.0851958481918263
-0.303819691577699 0.0817037593262083
-0.301154606563859 0.0850136951751017
-0.29848952155002 0.0898133217149357
-0.29582443653618 0.0864845097732246
-0.293159351522341 0.0675172323691762
-0.290494266508501 0.0332908628208595
-0.287829181494662 -0.00714501724833284
-0.285164096480822 -0.040965694734904
-0.282499011466983 -0.0584704817522565
-0.279833926453143 -0.0566941914599803
-0.277168841439304 -0.0376578439772203
-0.274503756425465 -0.00441523170807151
-0.271838671411625 0.0403982876564876
-0.269173586397786 0.0924476337450471
-0.266508501383946 0.143367910302306
-0.263843416370107 0.182016072189136
-0.261178331356267 0.199333515109506
-0.258513246342428 0.193226078398329
-0.255848161328588 0.169732040224261
-0.253183076314749 0.139662619335941
-0.250517991300909 0.113201110639767
-0.24785290628707 0.096349978991719
-0.24518782127323 0.0912450988477104
-0.242522736259391 0.0986388319607355
-0.239857651245552 0.118917031509158
-0.237192566231712 0.150039880967647
-0.234527481217873 0.184808511728597
-0.231862396204033 0.211584813475901
-0.229197311190194 0.219792412341053
-0.226532226176354 0.206764245961271
-0.223867141162515 0.180345428026244
-0.221202056148675 0.154085618093058
-0.218536971134836 0.137604451758869
-0.215871886120996 0.129856671737277
-0.213206801107157 0.121624270516447
-0.210541716093318 0.105139792355678
-0.207876631079478 0.0819177533760572
-0.205211546065638 0.0616992213662457
-0.202546461051799 0.0536377840891301
-0.19988137603796 0.0582810481267718
-0.19721629102412 0.068340780742141
-0.194551206010281 0.077155061025465
-0.191886120996441 0.0857777931447809
-0.189221035982602 0.101252421779826
-0.186555950968762 0.127545204608952
-0.183890865954923 0.158227330496762
-0.181225780941083 0.178753437799546
-0.178560695927244 0.176896338968063
-0.175895610913404 0.152547452294298
-0.173230525899565 0.119167884629713
-0.170565440885726 0.0956061736949509
-0.167900355871886 0.0939327538328018
-0.165235270858047 0.112358077052003
-0.162570185844207 0.13839104727982
-0.159905100830368 0.158632259955843
-0.157240015816528 0.166970041312979
-0.154574930802689 0.165886336874021
-0.151909845788849 0.161583530288183
-0.14924476077501 0.157862202705304
-0.14657967576117 0.153916225655713
-0.143914590747331 0.14726382453847
-0.141249505733491 0.138181523066796
-0.138584420719652 0.130790760503935
-0.135919335705813 0.129512467251839
-0.133254250691973 0.13463994754435
-0.130589165678134 0.142151235698317
-0.127924080664294 0.148538805505437
-0.125258995650455 0.155569393292067
-0.122593910636615 0.169041431281024
-0.119928825622776 0.191296687039539
-0.117263740608936 0.214491066028742
-0.114598655595097 0.222524966454057
-0.111933570581257 0.201854109705553
-0.109268485567418 0.15308215886848
-0.106603400553579 0.0942141843101574
-0.103938315539739 0.0519638164253756
-0.101273230525899 0.045988759780456
-0.0986081455120601 0.0775430569107309
-0.0959430604982206 0.131122355896766
-0.0932779754843811 0.185735222253395
-0.0906128904705417 0.225395204047414
-0.0879478054567022 0.242788799212085
-0.0852827204428627 0.237669278200753
-0.0826176354290233 0.214084609335711
-0.0799525504151838 0.178515741662939
-0.0772874654013445 0.138408398520643
-0.0746223803875049 0.100498731140868
-0.0719572953736654 0.0697792456975809
-0.0692922103598261 0.0501089580290721
-0.0666271253459865 0.0453311141209089
-0.063962040332147 0.058337237758007
-0.0612969553183077 0.0876322478019186
-0.0586318703044681 0.124904737017098
-0.0559667852906286 0.157571336534016
-0.0533017002767893 0.175559054133102
-0.0506366152629497 0.176871386716405
-0.0479715302491102 0.167068483085532
-0.0453064452352709 0.15319860801067
-0.0426413602214313 0.138062865091948
-0.039976275207592 0.120637653174884
-0.0373111901937525 0.102154250645583
-0.0346461051799129 0.0910647203092044
-0.0319810201660736 0.100600006442955
-0.0293159351522341 0.139613387945871
-0.0266508501383945 0.204439624639599
-0.0239857651245552 0.279058643611495
-0.0213206801107157 0.34288040407384
-0.0186555950968761 0.379348989482528
-0.0159905100830368 0.380423978424237
-0.0133254250691973 0.347208014405049
-0.0106603400553577 0.289118470870116
-0.0079952550415184 0.222183798636651
-0.00533017002767887 0.164823894566903
-0.00266508501383953 0.130571424446325
0 0.121541003759053
0.00266508501383953 0.128543121239468
0.00533017002767887 0.138943444664041
0.0079952550415184 0.145982962495444
0.0106603400553579 0.151705823348373
0.0133254250691973 0.161406847823499
0.0159905100830368 0.175218154636911
0.0186555950968763 0.18533062928062
0.0213206801107157 0.181987475436608
0.0239857651245552 0.162716082714191
0.0266508501383947 0.136108704792124
0.0293159351522341 0.116148222301331
0.0319810201660736 0.111274988709052
0.0346461051799129 0.11765378097543
0.0373111901937525 0.122709612886302
0.039976275207592 0.115342664623986
0.0426413602214313 0.0937828865619636
0.0453064452352709 0.0654919991022404
0.0479715302491104 0.0406717198164169
0.0506366152629497 0.0254765465830024
0.0533017002767893 0.0200293458430955
0.0559667852906288 0.0211956034080206
0.0586318703044681 0.0262052882003341
0.0612969553183077 0.0341668481822356
0.0639620403321472 0.045815764105532
0.0666271253459865 0.0630013021644844
0.0692922103598261 0.0878694910310038
0.0719572953736654 0.120664239801657
0.0746223803875049 0.1568472318065
0.0772874654013445 0.186705476673176
0.0799525504151838 0.199664615695489
0.0826176354290233 0.191156384669793
0.0852827204428629 0.166637734032664
0.0879478054567022 0.13885900502353
0.0906128904705417 0.1198192291306
0.0932779754843813 0.113860209363098
0.0959430604982206 0.117592508465413
0.0986081455120601 0.125508948604678
0.1012732305259 0.134714230370339
0.103938315539739 0.144457848637742
0.106603400553579 0.152843453355944
0.109268485567418 0.156246465796688
0.111933570581257 0.153148430308211
0.114598655595097 0.14793979120711
0.117263740608936 0.149072104874562
0.119928825622776 0.161592409115639
0.122593910636615 0.180923602021237
0.125258995650455 0.194834256536003
0.127924080664294 0.1926831182213
0.130589165678134 0.173948894146934
0.133254250691973 0.148964349662173
0.135919335705813 0.131464072090678
0.138584420719652 0.129035661286322
0.141249505733491 0.138975836156956
0.143914590747331 0.15194839078149
0.14657967576117 0.159228304132565
0.14924476077501 0.15784333144374
0.151909845788849 0.151197947652109
0.154574930802689 0.146020207427648
0.157240015816528 0.147633947837708
0.159905100830368 0.155808848081851
0.162570185844207 0.163585495838267
0.165235270858047 0.160480618805438
0.167900355871886 0.138782887598534
0.170565440885726 0.0990416634888728
0.173230525899565 0.0508049233901572
0.175895610913405 0.00762288464198576
0.178560695927244 -0.0203608912226059
0.181225780941083 -0.0307287083273933
0.183890865954923 -0.0273207969906759
0.186555950968762 -0.0157649697486176
0.189221035982602 -0.000744285362689925
0.191886120996441 0.0136150536871914
0.194551206010281 0.0229060872100735
0.19721629102412 0.0238566141821914
0.19988137603796 0.0171243464057695
0.202546461051799 0.00795538839670779
0.205211546065639 0.00269466972669958
0.207876631079478 0.00351311661190978
0.210541716093318 0.00636519694308142
0.213206801107157 0.00472084589472036
0.215871886120997 -0.00384556127635612
0.218536971134836 -0.0139323041512358
0.221202056148675 -0.0149661030191923
0.223867141162515 0.0012718502317209
0.226532226176354 0.0337917557437116
0.229197311190194 0.0714764597374628
0.231862396204033 0.0986690962304412
0.234527481217873 0.103285924526443
0.237192566231712 0.0828472756090585
0.239857651245551 0.045984405517242
0.242522736259391 0.00896493994436088
0.24518782127323 -0.0117613589071464
0.24785290628707 -0.00804063126576533
0.25051799130091 0.0152369011636163
0.253183076314749 0.0426802080634887
0.255848161328588 0.0572087084860168
0.258513246342428 0.0499595156272854
0.261178331356267 0.0256275543604002
0.263843416370107 6.62680283490713e-06
0.266508501383946 -0.00955611194759428
0.269173586397786 0.00466059669754835
0.271838671411625 0.0357842751335002
0.274503756425465 0.0672285100427182
0.277168841439304 0.0830669019304117
0.279833926453143 0.0761506065622664
0.282499011466983 0.0497137433442587
0.285164096480822 0.0135063102945067
0.287829181494662 -0.0216780124529055
0.290494266508502 -0.0476661175645527
0.293159351522341 -0.0599337991830924
0.29582443653618 -0.0573846748489664
0.29848952155002 -0.0421971238078213
0.301154606563859 -0.0194975242737181
0.303819691577699 0.00406943792412783
0.306484776591538 0.0228514457974742
0.309149861605378 0.0345553649977707
0.311814946619217 0.0410224222667418
0.314480031633056 0.0466432327369942
0.317145116646896 0.0547466899803153
0.319810201660735 0.0637460185323446
0.322475286674575 0.0659804215575229
0.325140371688414 0.0514539640997891
0.327805456702254 0.0153821263220094
0.330470541716093 -0.0353869024712153
0.333135626729933 -0.0831489390434952
0.335800711743772 -0.10968129223292
0.338465796757612 -0.110088983146694
0.341130881771451 -0.0979498008961482
0.343795966785291 -0.0953164595830844
0.34646105179913 -0.115006801948606
0.34912613681297 -0.148991545647292
0.351791221826809 -0.171724392180633
0.354456306840648 -0.157439661817163
0.357121391854488 -0.0999376294054874
0.359786476868327 -0.0192915898007531
0.362451561882167 0.049683238358844
0.365116646896006 0.0773498516003515
0.367781731909846 0.0548940251242589
0.370446816923685 -0.000587029889888752
0.373111901937525 -0.0536075316356164
0.375776986951364 -0.0696827194278947
0.378442071965204 -0.0372797673259365
0.381107156979043 0.0248001381839537
0.383772241992883 0.0821841134797754
0.386437327006722 0.108746899951456
0.389102412020561 0.100522861384703
0.391767497034401 0.0719469473653741
0.39443258204824 0.0401302243373085
0.39709766706208 0.0110365809982045
0.399762752075919 -0.0208024189147391
0.402427837089759 -0.0609245815505602
0.405092922103598 -0.105098438956289
0.407758007117438 -0.141049315088827
0.410423092131277 -0.159241106666378
0.413088177145117 -0.161118787221391
0.415753262158956 -0.156653059477743
0.418418347172796 -0.1550205118919
0.421083432186635 -0.158541488158012
0.423748517200475 -0.164627183307666
0.426413602214314 -0.171670478593062
0.429078687228153 -0.181856453829963
0.431743772241993 -0.198448650389603
0.434408857255832 -0.221330046709624
0.437073942269672 -0.245942897137643
0.439739027283511 -0.266769946303665
0.442404112297351 -0.281738086565976
0.44506919731119 -0.292869153767702
0.44773428232503 -0.302310019577385
0.450399367338869 -0.308063114252358
0.453064452352709 -0.30497298111569
0.455729537366548 -0.291440823618303
0.458394622380388 -0.274639181944849
0.461059707394227 -0.26552766025942
0.463724792408066 -0.264631270719394
0.466389877421906 -0.252308439578041
0.469054962435745 -0.19927023237394
0.471720047449585 -0.0959150875333546
0.474385132463424 0.0279520203802228
0.477050217477264 0.120322881327364
0.479715302491103 0.148753884115706
0.482380387504943 0.128061835553286
0.485045472518782 0.104255919895261
0.487710557532621 0.0947086066538101
0.490375642546461 0.0332940995451899
0.493040727560301 -0.222671739546385
0.49570581257414 -0.841567273939472
0.49837089758798 -1.98105850142365
0.501035982601819 -3.77945651698797
0.503701067615658 -6.33252243306808
0.506366152629498 -9.5098386650383
0.509031237643337 -12.3097947375578
0.511696322657177 -13.2409242910575
0.514361407671016 -13.2409242910574
0.517026492684856 -13.7216512713008
0.519691577698695 -14.8216345953927
0.522356662712535 -15.8975694862256
0.525021747726374 -16.2804969106254
0.527686832740213 -16.2804969106254
0.530351917754053 -16.5544741280173
0.533017002767893 -17.2229865279368
0.535682087781732 -17.8843789893985
0.538347172795571 -18.1253966704679
0.541012257809411 -18.1253966704679
0.54367734282325 -18.3181676767879
0.54634242783709 -18.7997418947475
0.549007512850929 -19.2782406169426
0.551672597864769 -19.4547531983853
0.554337682878608 -19.4547531983858
0.557002767892448 -19.6040881423016
0.559667852906287 -19.9817091377416
0.562332937920126 -20.3577883327626
0.564998022933966 -20.4975536778187
0.567663107947806 -20.4975536778184
0.570328192961645 -20.6198601154575
0.572993277975484 -20.9314210397914
0.575658362989324 -21.242157924116
0.578323448003163 -21.3582140369386
0.580988533017003 -21.3582140369389
0.583653618030842 -21.4620812049453
0.586318703044682 -21.7279782838927
0.588983788058521 -21.9934281707864
0.591648873072361 -22.0929215633251
0.5943139580862 -22.092921563324
0.59697904310004 -22.1834026321542
0.599644128113879 -22.4158454974774
0.602309213127718 -22.6480583683736
0.604974298141558 -22.7353231795779
0.607639383155397 -22.7353231795748
0.610304468169237 -22.8156396597124
0.612969553183076 -23.0225112354409
0.615634638196916 -23.2292805926688
0.618299723210755 -23.3071419341239
0.620964808224595 -23.3071419341207
0.623629893238434 -23.379471251758
0.626294978252274 -23.566149094951
0.628960063266113 -23.7528055215424
0.631625148279953 -23.8232067361746
0.634290233293792 -23.8232067361707
0.636955318307631 -23.889092116706
0.639620403321471 -24.0594109613096
0.64228548833531 -24.2297613138527
0.64495057334915 -24.2940960132385
0.64761565836299 -24.2940960132338
0.650280743376829 -24.3546680174421
0.652945828390668 -24.5114566917209
0.655610913404508 -24.6683095082367
0.658275998418347 -24.727611086702
0.660941083432187 -24.7276110866943
0.663606168446026 -24.7837255473004
0.666271253459866 -24.9291325130815
0.668936338473705 -25.0746249278554
0.671601423487545 -25.1296809040618
0.674266508501384 -25.1296809040544
0.676931593515223 -25.1819985484732
0.679596678529063 -25.3176912287538
0.682261763542902 -25.4534840504405
0.684926848556742 -25.504909879564
0.687591933570581 -25.5049098795597
0.690257018584421 -25.5539547761033
0.69292210359826 -25.681255803836
0.695587188612099 -25.8086664188488
0.698252273625939 -25.8569493015873
0.700917358639779 -25.856949301581
0.703582443653618 -25.9031415862241
0.706247528667458 -26.0231176649864
0.708912613681297 -26.1432091694443
0.711577698695136 -26.1887437241005
0.714242783708976 -26.1887437240951
0.716907868722815 -26.232426019496
0.719572953736655 -26.3459502735816
0.722238038750494 -26.4595910821947
0.724903123764334 -26.5027017450011
0.727568208778173 -26.5027017449954
0.730233293792013 -26.5441582166262
0.732898378805852 -26.6519518495925
0.735563463819692 -26.7598639774358
0.738228548833531 -26.8008194757075
0.740893633847371 -26.8008194756943
0.74355871886121 -26.8402882423271
0.74622380387505 -26.9429573713604
0.748888888888889 -27.0457446187342
0.751553973902728 -27.0847706283363
0.754219058916568 -27.0847706283298
0.756884143930407 -27.1224511241427
0.759549228944247 -27.220509586138
0.762214313958086 -27.3186849110838
0.764879398971926 -27.3559726983945
0.767544483985765 -27.3559726983901
0.770209568999604 -27.3920369012582
0.772874654013444 -27.4859207158034
0.775539739027283 -27.5799210281916
0.778204824041123 -27.6156340534362
0.780869909054963 -27.6156340534308
0.783534994068802 -27.6502288206294
0.786200079082641 -27.7403166190188
0.788865164096481 -27.8305181862654
0.79153024911032 -27.8647972767873
0.79419533412416 -27.8647972767808
0.796860419137999 -27.8980500142683
0.799525504151839 -27.9846680235448
0.802190589165678 -28.0713975940453
0.804855674179518 -28.1043662321619
0.807520759193357 -28.1043662321557
0.810185844207196 -28.1363884175449
0.812850929221036 -28.2198224669366
0.815516014234876 -28.3033655781646
0.818181099248715 -28.3351306049216
0.820846184262555 -28.3351306049086
0.823511269276394 -28.3660201462725
0.826176354290233 -28.4465213503474
0.828841439304073 -28.5271291336845
0.831506524317912 -28.5577846279621
0.834171609331752 -28.5577846279508
0.836836694345591 -28.5876273061258
0.839501779359431 -28.6654173790765
0.84216686437327 -28.743311129079
0.844831949387109 -28.772940848481
0.847497034400949 -28.7729408484654
0.850162119414788 -28.8018129816877
0.852827204428628 -28.8770875531227
0.855492289442467 -28.9524632196328
0.858157374456307 -28.9811406522864
0.860822459470146 -28.9811406522902
0.863487544483986 -29.0091098366858
0.866152629497825 -29.0820444710396
0.868817714511665 -29.1550783749151
0.871482799525504 -29.1828675053952
0.874147884539344 -29.1828675053796
0.876812969553183 -29.2099956402022
0.879478054567023 -29.28074819471
0.882143139580862 -29.3515962654448
0.884808224594701 -29.3785592246824
0.887473309608541 -29.3785592246729
0.89013839462238 -29.404900300397
0.89280347963622 -29.4736118127878
0.89546856465006 -29.5424162068441
0.898133649663899 -29.568608418479
0.900798734677738 -29.5686084184768
0.903463819691578 -29.5942126285133
0.906128904705417 -29.6610114934129
0.908793989719257 -29.7279016227699
0.911459074733096 -29.753368019377
0.914124159746936 -29.7533680193512
0.916789244760775 -29.7782796968449
0.919454329774614 -29.8432793039007
0.922119414788454 -29.9083676728308
0.924784499802293 -29.9331517213116
0.927449584816133 -29.9331517213034
0.930114669829972 -29.9574122504491
0.932779754843812 -30.0207196420025
0.935444839857651 -30.0841133368453
0.938109924871491 -30.1082549556138
0.94077500988533 -30.1082549556038
0.943440094899169 -30.1319007504514
0.946105179913009 -30.1936112733276
0.948770264926849 -30.2554053202213
0.951435349940688 -30.2789395838182
0.954100434954528 -30.2789395838342
0.956765519968367 -30.3020039418642
0.959430604982206 -30.3622050520583
0.962095689996046 -30.4224873552087
0.964760775009885 -30.4454484401195
0.967425860023725 -30.4454484401208
0.970090945037564 -30.4679634098155
0.972756030051404 -30.526735683301
0.975421115065243 -30.5855864532284
0.978086200079082 -30.6080051669388
0.980751285092922 -30.6080051669386
0.983416370106762 -30.6299989160577
0.986081455120601 -30.6874158178226
0.988746540134441 -30.7449098057137
0.99141162514828 -30.7668132569799
0.994076710162119 -30.766813256975
0.996741795175959 -30.7883117585511
0.999406880189798 -30.8444415359895
1.00207196520364 -30.9006466650779
1.00473705021748 -30.9220603025803
1.00740213523132 -30.9220603025766
1.01006722024516 -30.9430881954219
1.012732305259 -30.9979932664548
1.01539739027284 -31.0529719616099
1.01806247528667 -31.0739200550579
1.02072756030051 -31.0739200550628
1.02339264531435 -31.09450038807
1.02605773032819 -31.1482391537744
1.02872281534203 -31.2020490451815
1.03138790035587 -31.2225541107034
1.03405298536971 -31.2225541106736
1.03671807038355 -31.2427065412748
1.03938315539739 -31.2953334169308
1.04204824041123 -31.3480293004138
1.04471332542507 -31.3681108185601
1.04737841043891 -31.3681108185839
1.05004349545275 -31.3878543205304
1.05270858046659 -31.4394188095101
1.05537366548043 -31.4910509551975
1.05803875049427 -31.5107278848943
1.06070383550811 -31.5107278848827
1.06336892052195 -31.530082619396
1.06603400553578 -31.5806313703822
1.06869909054962 -31.6312456997828
1.07136417556346 -31.6505371139694
1.0740292605773 -31.6505371139688
1.07669434559114 -31.6695180818989
1.07935943060498 -31.7190954621319
1.08202451561882 -31.7687365849311
1.08468960063266 -31.7876571868989
1.0873546856465 -31.787657186904
1.09001977066034 -31.8062801510556
1.09268485567418 -31.8549262919482
1.09534994068802 -31.9036356944456
1.09801502570186 -31.9222018699406
1.1006801107157 -31.9222018699253
1.10334519572954 -31.9404821852796
1.10601028074338 -31.9882355898436
1.10867536575722 -32.0360491629794
1.11134045077106 -32.0542761479444
1.1140055357849 -32.0542761479625
1.11667062079873 -32.0722271573838
1.11933570581257 -32.119122120239
1.12200079082641 -32.1660762300697
1.12466587584025 -32.183976212883
1.12733096085409 -32.1839762128878
1.12999604586793 -32.2016113256277
1.13266113088177 -32.2476823077325
1.13532621589561 -32.2938118648895
1.13799130090945 -32.3113979555988
1.14065638592329 -32.3113979555903
1.14332147093713 -32.3287279207829
1.14598655595097 -32.3740065866171
1.14865164096481 -32.4193416632744
1.15131672597865 -32.436625289121
1.15398181099249 -32.4366252891369
1.15664689600633 -32.4536629350034
1.15931198102017 -32.4981782337717
1.16197706603401 -32.5427493918452
1.16464215104785 -32.5597433491889
1.16730723606168 -32.5597433491568
1.16997232107552 -32.5764989314181
1.17263740608936 -32.6202799593391
1.1753024911032 -32.6641143897191
1.17796757611704 -32.6808277026024
1.18063266113088 -32.6808277026116
1.18329774614472 -32.6973109426053
1.18596283115856 -32.7403828742597
1.1886279161724 -32.7835078274262
1.19129300118624 -32.7999515002285
1.19395808620008 -32.7999515002373
1.19662317121392 -32.8161725023893
1.19928825622776 -32.8585610875915
1.2019533412416 -32.9010012500348
1.20461842625544 -32.9171842289692
1.20728351126928 -32.9171842289713
1.20994859628312 -32.9331522662698
1.21261368129696 -32.974879489274
1.21527876631079 -33.0166572819405
1.21794385132463 -33.0325886969662
1.22060893633847 -33.0325886969875
1.22327402135231 -33.0483115562916
1.22593910636615 -33.0894005332451
1.22860419137999 -33.1305390092099
1.23126927639383 -33.1462268338762
1.23393436140767 -33.1462268338652
1.23659944642151 -33.1617132185231
1.23926453143535 -33.2021865315885
1.24192961644919 -33.2427081655491
1.24459470146303 -33.2581607618738
1.24725978647687 -33.2581607618763
1.24992487149071 -33.2734176739002
1.25258995650455 -33.3132927710751
1.25525504151839 -33.3532156589639
1.25792012653223 -33.3684413215092
1.26058521154607 -33.3684413215253
1.26325029655991 -33.3834778503454
1.26591538157374 -33.4227758741523
1.26858046658758 -33.462119684658
1.27124555160142 -33.4771255324267
1.27391063661526 -33.4771255324071
1.2765757216291 -33.4919468287739
1.27924080664294 -33.5306851736597
1.28190589165678 -33.5694688744149
1.28457097667062 -33.584260248364
1.28723606168446 -33.5842602483739
1.2899011466983 -33.5988730114812
1.29256623171214 -33.637068709225
1.29523131672598 -33.6753090380362
1.29789640173982 -33.6898945535935
1.30056148675366 -33.6898945535999
1.3032265717675 -33.7043064102998
1.30589165678134 -33.7419763497641
1.30855674179518 -33.7796888215199
1.31122182680902 -33.7940731838194
1.31388691182285 -33.7940731838528
1.31655199683669 -33.8082894737427
1.31921708185053 -33.8454482675929
1.32188216686437 -33.8826494838823
1.32454725187821 -33.8968384705866
1.32721233689205 -33.8968384705712
1.32987742190589 -33.9108645671724
1.33254250691973 -33.9475281645733
1.33520759193357 -33.9842331192718
1.33787267694741 -33.9982333251556
1.34053776196125 -33.9982333251532
1.34320284697509 -34.0120737693319
1.34586793198893 -34.048255186695
1.34853301700277 -34.0844774331703
1.35119810201661 -34.0982945371798
1.35386318703045 -34.0982945371841
1.35652827204429 -34.1119572683818
1.35919335705813 -34.147671150871
1.36185844207197 -34.1834245472525
1.3645235270858 -34.197063537575
1.36718861209964 -34.1970635375722
1.36985369711348 -34.2105514648585
1.37251878212732 -34.2458110028067
1.37518386714116 -34.2811093012882
1.377848952155 -34.2945739545463
1.38051403716884 -34.2945739545244
1.38317912218268 -34.3078922103471
1.38584420719652 -34.3427101411089
1.38850929221036 -34.3775660610031
1.3911743772242 -34.3908629858254
1.39383946223804 -34.3908629858153
1.39650454725188 -34.404015787982
1.39916963226572 -34.4384016123071
1.40183471727956 -34.4728259455861
1.4044998022934 -34.4859582152948
1.40716488730724 -34.4859582153036
1.40982997232108 -34.4989512405341
1.41249505733492 -34.5329190022832
1.41516014234875 -34.5669229981519
1.41782522736259 -34.5798951013192
1.42049031237643 -34.5798951013353
1.42315539739027 -34.5927318183874
1.42582048240411 -34.6262917027043
1.42848556741795 -34.6598874829085
1.43115065243179 -34.6727035906509
1.43381573744563 -34.6727035906739
1.43648082245947 -34.6853868369199
1.43914590747331 -34.7185482141912
1.44181099248715 -34.7517454974799
1.44447607750099 -34.7644106830123
1.44714116251483 -34.7644106830166
1.44980624752867 -34.7769464903647
1.45247133254251 -34.8097209056885
1.45513641755635 -34.8425294419381
1.45780150257019 -34.8550465058709
1.46046658758403 -34.8550465058792
1.46313167259786 -34.8674375789289
1.4657967576117 -34.8998346949833
1.46846184262554 -34.9322650023407
1.47112692763938 -34.9446376335466
1.47379201265322 -34.9446376335485
1.47645709766706 -34.9568880621349
1.4791221826809 -34.9889159987015
1.48178726769474 -35.0209778520657
1.48445235270858 -35.0332111750606
1.48711743772242 -35.0332111750511
1.48978252273626 -35.0453227046184
1.4924476077501 -35.076991331027
1.49511269276394 -37.0474119403616
1.49777777777778 -38.1177156925482
};
\addlegendentry{E2E system, $\beta_{\text{leak}}=-20~\si{dB}$}
\addplot [semithick, color1, dashed]
table {%
-1.49777777777778 -47.0029960472739
-1.49511269276394 -45.9341036200373
-1.4924476077501 -43.9662554163355
-1.48978252273626 -43.9386283528001
-1.48711743772242 -43.9280656831178
-1.48445235270858 -43.9280656830928
-1.48178726769474 -43.9174155214432
-1.4791221826809 -43.8895030512904
-1.47645709766706 -43.8616182903029
-1.47379201265322 -43.8509591056248
-1.47112692763938 -43.8509591056383
-1.46846184262554 -43.8402101486017
-1.4657967576117 -43.8120346129406
-1.46313167259786 -43.7838867799582
-1.46046658758403 -43.7731236970975
-1.45780150257019 -43.7731236971244
-1.45513641755635 -43.7622690549196
-1.45247133254251 -43.7338255526604
-1.44980624752867 -43.7054115187125
-1.44714116251483 -43.6945471078981
-1.44447607750099 -43.6945471078438
-1.44181099248715 -43.683587230892
-1.43914590747331 -43.6548691606499
-1.43648082245947 -43.6261793761302
-1.43381573744563 -43.6152104914531
-1.43115065243179 -43.6152104914357
-1.42848556741795 -43.6041474002195
-1.42582048240411 -43.5751495924768
-1.42315539739027 -43.5461809583543
-1.42049031237643 -43.5351043241421
-1.41782522736259 -43.5351043241968
-1.41516014234875 -43.5239309942114
-1.41249505733491 -43.4946495370721
-1.40982997232108 -43.4653970107005
-1.40716488730724 -43.4542122207879
-1.4044998022934 -43.4542122208006
-1.40183471727956 -43.4429267875343
-1.39916963226572 -43.4133533985161
-1.39650454725188 -43.3838100445193
-1.39383946223804 -43.3725143918512
-1.3911743772242 -43.3725143918256
-1.38850929221036 -43.3611183410261
-1.38584420719652 -43.3312470454451
-1.38317912218268 -43.3014073390989
-1.38051403716884 -43.2899988271704
-1.377848952155 -43.2899988271883
-1.37518386714116 -43.2784862939691
-1.37251878212732 -43.248311075961
-1.36985369711348 -43.2181675874181
-1.36718861209964 -43.2066409914205
-1.3645235270858 -43.2066409914212
-1.36185844207197 -43.195009060369
-1.35919335705813 -43.164525525937
-1.35652827204429 -43.1340721332664
-1.35386318703045 -43.1224280885844
-1.35119810201661 -43.1224280885968
-1.34853301700277 -43.1106751543504
-1.34586793198893 -43.0798721922705
-1.34320284697509 -43.0491029013985
-1.34053776196125 -43.0373365484173
-1.33787267694741 -43.0373365484053
-1.33520759193357 -43.0254604974596
-1.33254250691973 -42.9943346862762
-1.32987742190589 -42.9632416861365
-1.32721233689205 -42.9513512889099
-1.32454725187821 -42.951351288888
-1.32188216686437 -42.9393484269188
-1.31921708185053 -42.9078916271867
-1.31655199683669 -42.8764673875
-1.31388691182285 -42.8644522401487
-1.31122182680902 -42.8644522401667
-1.30855674179518 -42.8523189850321
-1.30589165678134 -42.8205224422163
-1.3032265717675 -42.788759778718
-1.30056148675366 -42.7766139237961
-1.29789640173982 -42.7766139237933
-1.29523131672598 -42.7643487614927
-1.29256623171214 -42.7322057668548
-1.2899011466983 -42.7000983854358
-1.28723606168446 -42.6878203978274
-1.28457097667062 -42.6878203978208
-1.28190589165678 -42.675418697684
-1.27924080664294 -42.6429199652467
-1.2765757216291 -42.6104569565982
-1.27391063661526 -42.5980425694886
-1.27124555160142 -42.5980425694787
-1.26858046658758 -42.5855006348122
-1.26591538157374 -42.5526396851405
-1.26325029655991 -42.5198143879848
-1.26058521154607 -42.5072622092557
-1.25792012653223 -42.507262209266
-1.25525504151839 -42.4945794635071
-1.25258995650455 -42.4613449483462
-1.24992487149071 -42.4281477149892
-1.24725978647687 -42.4154523712368
-1.24459470146303 -42.4154523712382
-1.24192961644919 -42.4026253976031
-1.23926453143535 -42.3690114293893
-1.23659944642151 -42.335434347902
-1.23393436140767 -42.3225924145519
-1.23126927639383 -42.3225924145747
-1.22860419137999 -42.3096167210029
-1.22593910636615 -42.275611386139
-1.22327402135231 -42.2416446875149
-1.22060893633847 -42.2286550742253
-1.21794385132463 -42.228655074242
-1.21527876631079 -42.2155284113486
-1.21261368129696 -42.1811229933435
-1.20994859628312 -42.1467561251143
-1.20728351126928 -42.133613346584
-1.20461842625544 -42.133613346591
-1.2019533412416 -42.1203297514667
-1.19928825622776 -42.0855127223171
-1.19662317121392 -42.05073748623
-1.19395808620008 -42.0374378744459
-1.19129300118624 -42.0374378744619
-1.1886279161724 -42.02399495278
-1.18596283115856 -41.9887552259483
-1.18329774614472 -41.9535586279701
-1.18063266113088 -41.9400956414039
-1.17796757611704 -41.9400956413638
-1.1753024911032 -41.9264867977408
-1.17263740608936 -41.8908159951181
-1.16997232107552 -41.8551867103214
-1.16730723606168 -41.841561015782
-1.16464215104785 -41.8415610158362
-1.16197706603401 -41.8277850596425
-1.15931198102017 -41.7916688091446
-1.15664689600633 -41.7555970541253
-1.15398181099249 -41.7418011073365
-1.15131672597865 -41.7418011073236
-1.14865164096481 -41.7278525945848
-1.14598655595097 -41.6912811706936
-1.14332147093713 -41.6547537972388
-1.14065638592329 -41.6407828214373
-1.13799130090945 -41.64078282146
-1.13532621589561 -41.6266555382194
-1.13266113088177 -41.5896147757676
-1.12999604586793 -41.5526206981154
-1.12733096085409 -41.5384704028005
-1.12466587584025 -41.5384704027448
-1.12200079082641 -41.5241580208873
-1.11933570581257 -41.4866353713895
-1.11667062079873 -41.4491579679331
-1.1140055357849 -41.4348229701932
-1.11134045077106 -41.4348229701875
-1.10867536575722 -41.4203217076588
-1.10601028074338 -41.382301904883
-1.10334519572954 -41.344329895569
-1.1006801107157 -41.3298051839819
-1.09801502570186 -41.3298051839806
-1.09534994068802 -41.3151111167598
-1.09268485567418 -41.2765804629567
-1.09001977066034 -41.2380995234282
-1.0873546856465 -41.2233783839149
-1.08468960063266 -41.2233783838886
-1.08202451561882 -41.2084817561937
-1.07935943060498 -41.1694273137655
-1.07669434559114 -41.1304202054745
-1.0740292605773 -41.1154992163511
-1.07136417556346 -41.1154992163845
-1.06869909054962 -41.1003986395873
-1.06603400553578 -41.0608005968194
-1.06336892052195 -41.0212521945853
-1.06070383550811 -41.0061239001742
-1.05803875049427 -41.0061239001578
-1.05537366548043 -40.9908094970702
-1.05270858046659 -40.9506520387182
-1.05004349545275 -40.9105471449622
-1.04737841043891 -40.8952053295798
-1.04471332542507 -40.8952053295819
-1.04204824041123 -40.8796734708222
-1.03938315539739 -40.8389400131877
-1.03671807038355 -40.7982598244516
-1.03405298536971 -40.7826956856942
-1.03138790035587 -40.7826956856691
-1.02872281534203 -40.7669354182182
-1.02605773032819 -40.7256072064996
-1.02339264531435 -40.68433119678
-1.02072756030051 -40.6685395445339
-1.01806247528667 -40.6685395445402
-1.01539739027283 -40.652545728477
-1.012732305259 -40.6106000511073
-1.01006722024516 -40.5687105406226
-1.00740213523132 -40.5526850982579
-1.00473705021748 -40.5526850982899
-1.00207196520364 -40.5364489106182
-0.999406880189798 -40.4938669092043
-0.996741795175959 -40.4513422867331
-0.994076710162119 -40.4350712176193
-0.99141162514828 -40.4350712175987
-0.98874654013444 -40.418583615805
-0.986081455120601 -40.3753436265086
-0.983416370106762 -40.3321608167436
-0.980751285092922 -40.3156382302865
-0.978086200079083 -40.3156382302941
-0.975421115065243 -40.2988911368525
-0.972756030051404 -40.2549663471681
-0.970090945037564 -40.2111022531624
-0.967425860023725 -40.1943164894518
-0.964760775009885 -40.1943164894644
-0.962095689996046 -40.1772996284789
-0.959430604982206 -40.1326676245966
-0.956765519968367 -40.0880945340579
-0.954100434954527 -40.0710396250458
-0.951435349940688 -40.0710396250566
-0.948770264926848 -40.0537453138092
-0.946105179913009 -40.0083774537835
-0.94344009489917 -39.9630724251552
-0.94077500988533 -39.9457374271129
-0.938109924871491 -39.9457374271282
-0.935444839857651 -39.9281512673024
-0.932779754843812 -39.8820207552343
-0.930114669829972 -39.8359515185687
-0.927449584816133 -39.8183254348051
-0.924784499802293 -39.8183254347875
-0.922119414788454 -39.8004363127306
-0.919454329774614 -39.7535077291614
-0.916789244760775 -39.7066433295765
-0.914124159746935 -39.6887102906347
-0.911459074733096 -39.6887102906588
-0.908793989719257 -39.6705082272575
-0.906128904705417 -39.6227494777297
-0.903463819691578 -39.5750567776118
-0.900798734677738 -39.5568036654592
-0.898133649663899 -39.5568036654331
-0.895468564650059 -39.5382690001707
-0.89280347963622 -39.4896439765015
-0.89013839462238 -39.4410841219756
-0.887473309608541 -39.4224973460992
-0.884808224594701 -39.4224973461008
-0.882143139580862 -39.4036189021164
-0.879478054567023 -39.3540857421746
-0.876812969553183 -39.3046194002276
-0.874147884539343 -39.2856833382829
-0.871482799525504 -39.2856833382812
-0.868817714511665 -39.2664428608409
-0.866152629497825 -39.2159583861101
-0.863487544483986 -39.1655409429937
-0.860822459470146 -39.1462399674306
-0.858157374456307 -39.1462399674337
-0.855492289442467 -39.1266222085316
-0.852827204428628 -39.0751373770039
-0.850162119414788 -39.0237198692581
-0.847497034400949 -39.0040328153351
-0.844831949387109 -39.0040328153475
-0.84216686437327 -38.9840147507795
-0.839501779359431 -38.9314758887143
-0.836836694345591 -38.8790037467875
-0.834171609331752 -38.8589091417733
-0.831506524317912 -38.8589091417479
-0.828841439304073 -38.8384664861426
-0.826176354290233 -38.784810082721
-0.823511269276394 -38.7312184419258
-0.820846184262554 -38.7106947572926
-0.818181099248715 -38.7106947573226
-0.815516014234875 -38.6898031772609
-0.812850929221036 -38.6349592492194
-0.810185844207196 -38.5801815157898
-0.807520759193357 -38.5591964412297
-0.804855674179518 -38.5591964412004
-0.802190589165678 -38.5378260418958
-0.799525504151839 -38.4817192847622
-0.796860419137999 -38.4256736421559
-0.79419533412416 -38.4042001150993
-0.79153024911032 -38.4042001150983
-0.788865164096481 -38.3823169884263
-0.786200079082641 -38.3248527300559
-0.783534994068802 -38.2674464040403
-0.780869909054962 -38.2454424231217
-0.778204824041123 -38.2454424231214
-0.775539739027283 -38.2230067451032
-0.772874654013444 -38.1640752632526
-0.770209568999605 -38.1051994643214
-0.767544483985765 -38.0826265414911
-0.764879398971926 -38.0826265414972
-0.762214313958086 -38.0595922437297
-0.759549228944247 -37.9990656162251
-0.756884143930407 -37.9385878757525
-0.754219058916568 -37.9153944753372
-0.751553973902728 -37.9153944753492
-0.748888888888889 -37.891700077009
-0.746223803875049 -37.8294261383254
-0.74355871886121 -37.7671860263377
-0.740893633847371 -37.7433117144037
-0.738228548833531 -37.7433117143844
-0.735563463819692 -37.718888752784
-0.732898378805852 -37.6546749200318
-0.730233293792013 -37.5904743515729
-0.727568208778173 -37.5658390659254
-0.724903123764334 -37.5658390659293
-0.722238038750494 -37.5406007523212
-0.719572953736655 -37.4742066216343
-0.716907868722815 -37.4077985567908
-0.714242783708976 -37.3822998957178
-0.711577698695136 -37.3822998957197
-0.708912613681297 -37.3561322091493
-0.706247528667457 -37.2872505737535
-0.703582443653618 -37.218318214819
-0.700917358639779 -37.1918344186867
-0.698252273625939 -37.191834418706
-0.6955871886121 -37.1645911009488
-0.69292210359826 -37.0928192690611
-0.690257018584421 -37.0209426665218
-0.687591933570581 -36.9933009703572
-0.684926848556742 -36.9933009703503
-0.682261763542902 -36.9647870462007
-0.679596678529063 -36.8895849851099
-0.676931593515223 -36.8142010739507
-0.674266508501384 -36.7851742329812
-0.671601423487544 -36.785174232977
-0.668936338473705 -36.7551240550651
-0.666271253459865 -36.6757505287003
-0.663606168446026 -36.5960831695742
-0.660941083432187 -36.5653569276386
-0.658275998418347 -36.5653569276406
-0.655610913404508 -36.533393718562
-0.652945828390668 -36.4488065441783
-0.650280743376829 -36.3637587105337
-0.647615658362989 -36.3308818162974
-0.64495057334915 -36.3308818162936
-0.64228548833531 -36.2964683333146
-0.639620403321471 -36.2051491197532
-0.636955318307631 -36.1131144544432
-0.634290233293792 -36.0774296886684
-0.631625148279953 -36.0774296886764
-0.628960063266113 -36.0397584884233
-0.626294978252274 -35.939439782812
-0.623629893238434 -35.8380117034039
-0.620964808224595 -35.7985211346576
-0.618299723210755 -35.7985211346616
-0.615634638196916 -35.7563536137421
-0.612969553183076 -35.6435179307617
-0.610304468169237 -35.5289490678797
-0.607639383155397 -35.4840951216647
-0.604974298141558 -35.4840951216568
-0.602309213127718 -35.4354507749061
-0.599644128113879 -35.3044476297844
-0.59697904310004 -35.1706891666557
-0.5943139580862 -35.1179335389638
-0.591648873072361 -35.1179335389723
-0.588983788058521 -35.0595053712271
-0.586318703044682 -34.9008397931869
-0.583653618030842 -34.7377189380622
-0.580988533017003 -34.6727631612989
-0.578323448003163 -34.6727631612891
-0.575658362989324 -34.5987545265084
-0.572993277975484 -34.395671062026
-0.570328192961645 -34.1852230161424
-0.567663107947806 -34.1004078826555
-0.564998022933966 -34.1004078826621
-0.562332937920126 -33.9999945461937
-0.559667852906287 -33.7210441488242
-0.557002767892448 -33.4296923276998
-0.554337682878608 -33.3105275501789
-0.551672597864769 -33.3105275501781
-0.549007512850929 -33.1617524314323
-0.54634242783709 -32.742816357986
-0.54367734282325 -32.3028813971463
-0.541012257809411 -32.119642985197
-0.538347172795571 -32.1196429851967
-0.535682087781732 -31.8717357654066
-0.533017002767892 -31.1642307605602
-0.530351917754053 -30.4224126024
-0.527686832740213 -30.1050812452516
-0.525021747726374 -30.1050812452478
-0.522356662712535 -29.607280949276
-0.519691577698695 -28.1737684696516
-0.517026492684856 -26.6961598696053
-0.514361407671016 -26.0213566745791
-0.511696322657177 -26.0213566745801
-0.509031237643337 -24.454874400258
-0.506366152629498 -20.1289611347087
-0.503701067615658 -15.6675441059878
-0.501035982601819 -12.0304112627779
-0.498370897587979 -9.16860322351055
-0.49570581257414 -6.9304435028208
-0.493040727560301 -5.19484175901155
-0.490375642546461 -3.87268401986582
-0.487710557532621 -2.89517841802511
-0.485045472518782 -2.20333421559651
-0.482380387504943 -1.74020851462702
-0.479715302491103 -1.4473456741851
-0.477050217477264 -1.26744958463898
-0.474385132463424 -1.15304866205582
-0.471720047449585 -1.0753379002701
-0.469054962435745 -1.02424055841249
-0.466389877421906 -0.996850019745573
-0.463724792408066 -0.982914574867968
-0.461059707394227 -0.960415276089271
-0.458394622380387 -0.906794436197373
-0.455729537366548 -0.816752397431872
-0.453064452352709 -0.708655415415856
-0.450399367338869 -0.611765694780792
-0.44773428232503 -0.545933786742638
-0.44506919731119 -0.510459351691143
-0.442404112297351 -0.488517362384323
-0.439739027283511 -0.461538705196274
-0.437073942269672 -0.42166034770009
-0.434408857255832 -0.373120386462252
-0.431743772241993 -0.324303628984037
-0.429078687228153 -0.27986584668805
-0.426413602214314 -0.239383981692987
-0.423748517200474 -0.200911802276847
-0.421083432186635 -0.163978363648161
-0.418418347172796 -0.129226605312695
-0.415753262158956 -0.096641479951047
-0.413088177145117 -0.0656042037032442
-0.410423092131277 -0.0371552285639479
-0.407758007117438 -0.0157184136488858
-0.405092922103598 -0.00764432689832347
-0.402427837089759 -0.0168304926199509
-0.399762752075919 -0.0402405594899019
-0.39709766706208 -0.0665811399936989
-0.39443258204824 -0.0800978492397633
-0.391767497034401 -0.0688083353494269
-0.389102412020562 -0.0326903283211368
-0.386437327006722 0.0146104427130526
-0.383772241992882 0.0533255336592042
-0.381107156979043 0.0698180669477308
-0.378442071965204 0.0650982328866554
-0.375776986951364 0.0534282729722246
-0.373111901937525 0.0513584944284446
-0.370446816923685 0.0650285640160126
-0.367781731909846 0.0862798255278042
-0.365116646896006 0.100685699084741
-0.362451561882167 0.0996538351425292
-0.359786476868327 0.0863512351861823
-0.357121391854488 0.0720510802315044
-0.354456306840648 0.0673863309809745
-0.351791221826809 0.0757801912749343
-0.34912613681297 0.0927823216189898
-0.34646105179913 0.109410814640849
-0.343795966785291 0.116030170564198
-0.341130881771451 0.10586074623705
-0.338465796757612 0.0787161915717038
-0.335800711743772 0.043517346555474
-0.333135626729933 0.0158906598426622
-0.330470541716093 0.00932725271337041
-0.327805456702254 0.0251015263717255
-0.325140371688414 0.0501983139400519
-0.322475286674575 0.0666707893376125
-0.319810201660735 0.0652721451755998
-0.317145116646896 0.0527387632700531
-0.314480031633057 0.0474377185662048
-0.311814946619217 0.0663243444832384
-0.309149861605377 0.11246124546672
-0.306484776591538 0.172109543919984
-0.303819691577699 0.222523687616664
-0.301154606563859 0.24390233216285
-0.29848952155002 0.228677617070124
-0.29582443653618 0.185230219301502
-0.293159351522341 0.135356623426097
-0.290494266508501 0.105308571375197
-0.287829181494662 0.112721804170074
-0.285164096480822 0.15638939871048
-0.282499011466983 0.2165463224669
-0.279833926453143 0.266094836586751
-0.277168841439304 0.285343542159758
-0.274503756425465 0.272181639734553
-0.271838671411625 0.24354521817727
-0.269173586397786 0.227051068055166
-0.266508501383946 0.244960971235476
-0.263843416370107 0.298639093065454
-0.261178331356267 0.365080755958338
-0.258513246342428 0.409556608102748
-0.255848161328588 0.405844890852207
-0.253183076314749 0.351562829255379
-0.250517991300909 0.270668497225677
-0.24785290628707 0.200754952825576
-0.24518782127323 0.170195139804131
-0.242522736259391 0.180409496794569
-0.239857651245552 0.208265764402138
-0.237192566231712 0.225893100968756
-0.234527481217873 0.220303550060482
-0.231862396204033 0.199292570810178
-0.229197311190194 0.182463566978359
-0.226532226176354 0.185437089104342
-0.223867141162515 0.209042034680337
-0.221202056148675 0.240965646484607
-0.218536971134836 0.266651190733127
-0.215871886120996 0.279612659995716
-0.213206801107157 0.28412585190654
-0.210541716093318 0.290116073847517
-0.207876631079478 0.304979618329488
-0.205211546065638 0.328098223865409
-0.202546461051799 0.35093883807245
-0.19988137603796 0.361392078556455
-0.19721629102412 0.349280155691261
-0.194551206010281 0.311292876811523
-0.191886120996441 0.254762357534242
-0.189221035982602 0.198348668024658
-0.186555950968762 0.166002343542027
-0.183890865954923 0.173369193853691
-0.181225780941083 0.214604894680759
-0.178560695927244 0.262530259018554
-0.175895610913404 0.285402396134814
-0.173230525899565 0.268365283323999
-0.170565440885726 0.223994003544534
-0.167900355871886 0.183847758588852
-0.165235270858047 0.175268177445856
-0.162570185844207 0.201289293079389
-0.159905100830368 0.242001889691522
-0.157240015816528 0.274434618553236
-0.154574930802689 0.289771360561137
-0.151909845788849 0.293322755862518
-0.14924476077501 0.291661087618986
-0.14657967576117 0.283002019538998
-0.143914590747331 0.261778309627014
-0.141249505733491 0.231591502012159
-0.138584420719652 0.210428534835875
-0.135919335705813 0.219016978443358
-0.133254250691973 0.26131102943841
-0.130589165678134 0.317438746390947
-0.127924080664294 0.357734594042006
-0.125258995650455 0.364238384656132
-0.122593910636615 0.341037726015965
-0.119928825622776 0.307460683917002
-0.117263740608936 0.281886920696026
-0.114598655595097 0.270229221428836
-0.111933570581257 0.267643647707513
-0.109268485567418 0.268611544577874
-0.106603400553579 0.273642436733797
-0.103938315539739 0.286910027037881
-0.101273230525899 0.309153830318911
-0.0986081455120601 0.333881541101552
-0.0959430604982206 0.350314852741728
-0.0932779754843811 0.349774655278664
-0.0906128904705417 0.330295231410734
-0.0879478054567022 0.297032159245604
-0.0852827204428627 0.259188966338345
-0.0826176354290233 0.225514645531825
-0.0799525504151838 0.200740419434072
-0.0772874654013445 0.18499426655733
-0.0746223803875049 0.176659038247592
-0.0719572953736654 0.176358690592629
-0.0692922103598261 0.18805242283198
-0.0666271253459865 0.215075157711932
-0.063962040332147 0.253959840179215
-0.0612969553183077 0.292439535314086
-0.0586318703044681 0.315322850712463
-0.0559667852906286 0.314792728562326
-0.0533017002767893 0.297225842670384
-0.0506366152629497 0.280456656360473
-0.0479715302491102 0.281869939252218
-0.0453064452352709 0.305473493471809
-0.0426413602214313 0.338680362566799
-0.039976275207592 0.36167942258004
-0.0373111901937525 0.361298801989293
-0.0346461051799129 0.338820767808175
-0.0319810201660736 0.307306720009919
-0.0293159351522341 0.281566688004159
-0.0266508501383945 0.268832583795365
-0.0239857651245552 0.267262289865644
-0.0213206801107157 0.272093235199141
-0.0186555950968761 0.282097291019109
-0.0159905100830368 0.299481719792062
-0.0133254250691973 0.323728358167092
-0.0106603400553577 0.346727179892917
-0.0079952550415184 0.355839921126531
-0.00533017002767887 0.343456762320137
-0.00266508501383953 0.314518734529785
0 0.284202179705238
0.00266508501383953 0.265946508893508
0.00533017002767887 0.259797215058501
0.0079952550415184 0.252986816049416
0.0106603400553579 0.233560480765899
0.0133254250691973 0.204672745314163
0.0159905100830368 0.185838695963017
0.0186555950968763 0.198049124188177
0.0213206801107157 0.244637416815898
0.0239857651245552 0.306301961842903
0.0266508501383947 0.355435127481409
0.0293159351522341 0.375617716655343
0.0319810201660736 0.369644979133275
0.0346461051799129 0.351844426769328
0.0373111901937525 0.333311198609046
0.039976275207592 0.313812337672819
0.0426413602214313 0.287106197720626
0.0453064452352709 0.252706550132467
0.0479715302491104 0.221180602126985
0.0506366152629497 0.207317294735187
0.0533017002767893 0.21802014021125
0.0559667852906288 0.247482323386804
0.0586318703044681 0.284257266787488
0.0612969553183077 0.321630717481317
0.0639620403321472 0.360012638784369
0.0666271253459865 0.399757504052842
0.0692922103598261 0.433466365237793
0.0719572953736654 0.447424897260251
0.0746223803875049 0.431991896974247
0.0772874654013445 0.391388908535354
0.0799525504151838 0.343574244290885
0.0826176354290233 0.308984400730195
0.0852827204428629 0.296689638505664
0.0879478054567022 0.299811650891944
0.0906128904705417 0.303554526341296
0.0932779754843813 0.297324083182639
0.0959430604982206 0.2808031774179
0.0986081455120601 0.261648942490022
0.1012732305259 0.249460145746567
0.103938315539739 0.251169601618175
0.106603400553579 0.268852146830169
0.109268485567418 0.298053178793621
0.111933570581257 0.3267364985047
0.114598655595097 0.338136321218908
0.117263740608936 0.319281168535878
0.119928825622776 0.271343328978828
0.122593910636615 0.213971259876208
0.125258995650455 0.177226271795212
0.127924080664294 0.182891359466513
0.130589165678134 0.22839784096578
0.133254250691973 0.287967441115519
0.135919335705813 0.330106280039825
0.138584420719652 0.336346921518607
0.141249505733491 0.308934833852367
0.143914590747331 0.265939788740173
0.14657967576117 0.229534319288556
0.14924476077501 0.215254794209016
0.151909845788849 0.227725145369232
0.154574930802689 0.262561741744507
0.157240015816528 0.310163906217745
0.159905100830368 0.358336824833395
0.162570185844207 0.394363706099843
0.165235270858047 0.408182016511522
0.167900355871886 0.396351097256706
0.170565440885726 0.364330836414498
0.173230525899565 0.324615712496601
0.175895610913405 0.290543174302012
0.178560695927244 0.269084074005098
0.181225780941083 0.257855710213248
0.183890865954923 0.249217880115545
0.186555950968762 0.238657402743828
0.189221035982602 0.230841441818766
0.191886120996441 0.237819653089734
0.194551206010281 0.269384208119543
0.19721629102412 0.322615209197199
0.19988137603796 0.379956104900039
0.202546461051799 0.418385890657012
0.205211546065639 0.422553930402396
0.207876631079478 0.392290359672639
0.210541716093318 0.340164731533652
0.213206801107157 0.282154248389552
0.215871886120997 0.229408898899672
0.218536971134836 0.187745325725455
0.221202056148675 0.16314343128618
0.223867141162515 0.164330013118275
0.226532226176354 0.196555944167583
0.229197311190194 0.252049236560184
0.231862396204033 0.309106965425224
0.234527481217873 0.343868126637803
0.237192566231712 0.345392991632206
0.239857651245551 0.321429080657779
0.242522736259391 0.290254377640734
0.24518782127323 0.265422890135146
0.24785290628707 0.247021327910547
0.25051799130091 0.227218418002618
0.253183076314749 0.202952494387935
0.255848161328588 0.181513516418319
0.258513246342428 0.173019764434861
0.261178331356267 0.178133532387091
0.263843416370107 0.185137149480934
0.266508501383946 0.180495019677506
0.269173586397786 0.162316521134652
0.271838671411625 0.143343365760608
0.274503756425465 0.140097956954116
0.277168841439304 0.157681674261291
0.279833926453143 0.184355701045415
0.282499011466983 0.200491762378379
0.285164096480822 0.192810297032071
0.287829181494662 0.162342355109175
0.290494266508502 0.122224408471672
0.293159351522341 0.0889451422502011
0.29582443653618 0.0733408986570331
0.29848952155002 0.0761888113135865
0.301154606563859 0.0896525608333611
0.303819691577699 0.102796927119592
0.306484776591538 0.108157218216864
0.309149861605378 0.106305244500828
0.311814946619217 0.10578738297716
0.314480031633056 0.117614276429818
0.317145116646896 0.147090362174771
0.319810201660735 0.188787007787134
0.322475286674575 0.228917887919743
0.325140371688414 0.25359456657624
0.327805456702254 0.257125299456576
0.330470541716093 0.245057465255486
0.333135626729933 0.230132005226577
0.335800711743772 0.22321961461521
0.338465796757612 0.224838750212392
0.341130881771451 0.223666031185901
0.343795966785291 0.20412923862529
0.34646105179913 0.158397303636025
0.34912613681297 0.0946351054185554
0.351791221826809 0.0350744460614708
0.354456306840648 0.00321348568759383
0.357121391854488 0.00810338934080116
0.359786476868327 0.0385965697032948
0.362451561882167 0.072752549884742
0.365116646896006 0.0936344328143997
0.367781731909846 0.0986760802627313
0.370446816923685 0.0974388203568911
0.373111901937525 0.101747763036068
0.375776986951364 0.116542376932729
0.378442071965204 0.13765129840453
0.381107156979043 0.156191328991925
0.383772241992883 0.164517941928151
0.386437327006722 0.159431425603894
0.389102412020561 0.141950010180875
0.391767497034401 0.115220255173753
0.39443258204824 0.082317262005828
0.39709766706208 0.0450141668164692
0.399762752075919 0.00391705797343147
0.402427837089759 -0.0405790732573302
0.405092922103598 -0.0877553769309901
0.407758007117438 -0.137232878460594
0.410423092131277 -0.189873732056566
0.413088177145117 -0.246909636653568
0.415753262158956 -0.30686924663797
0.418418347172796 -0.363097545839655
0.421083432186635 -0.405776639389651
0.423748517200475 -0.428778680250722
0.426413602214314 -0.435960213913121
0.429078687228153 -0.440311682527836
0.431743772241993 -0.455732445639542
0.434408857255832 -0.4883103051816
0.437073942269672 -0.534059049162771
0.439739027283511 -0.583973358409298
0.442404112297351 -0.631316753819983
0.44506919731119 -0.675139667567785
0.44773428232503 -0.718583798582325
0.450399367338869 -0.765429596061782
0.453064452352709 -0.818269401852658
0.455729537366548 -0.87815531139915
0.458394622380388 -0.944050695270267
0.461059707394227 -1.01261433479352
0.463724792408066 -1.08071652886977
0.466389877421906 -1.1506412774215
0.469054962435745 -1.23332301305896
0.471720047449585 -1.34502197927688
0.474385132463424 -1.49944298439408
0.477050217477264 -1.70348711937028
0.479715302491103 -1.96329278992129
0.482380387504943 -2.29851969882073
0.485045472518782 -2.75422281849629
0.487710557532621 -3.40090467572368
0.490375642546461 -4.32470117830558
0.493040727560301 -5.6175357742415
0.49570581257414 -7.37465029868555
0.49837089758798 -9.70049449067518
0.501035982601819 -12.7193781108353
0.503701067615658 -16.5702437673692
0.506366152629498 -21.2413449175635
0.509031237643337 -25.5565009353078
0.511696322657177 -26.9637856710059
0.514361407671016 -26.9637856710058
0.517026492684856 -27.4523606212119
0.519691577698695 -28.3635968273095
0.522356662712535 -29.0817369645226
0.525021747726374 -29.2944761670349
0.527686832740213 -29.2944761670365
0.530351917754053 -29.4211509758483
0.533017002767893 -29.7034918118523
0.535682087781732 -29.9569647914371
0.538347172795571 -30.0446795940571
0.541012257809411 -30.0446795940531
0.54367734282325 -30.1174162739978
0.54634242783709 -30.2988421222579
0.549007512850929 -30.4758568340311
0.551672597864769 -30.541530104403
0.554337682878608 -30.5415301044067
0.557002767892448 -30.6021046510228
0.559667852906287 -30.7581240050997
0.562332937920126 -30.9137822743396
0.564998022933966 -30.9725713954799
0.567663107947806 -30.9725713954771
0.570328192961645 -31.0282945070524
0.572993277975484 -31.1729439645689
0.575658362989324 -31.3179932568662
0.578323448003163 -31.3730150514181
0.580988533017003 -31.373015051419
0.583653618030842 -31.4255900630485
0.586318703044682 -31.5623468993273
0.588983788058521 -31.6996172380032
0.591648873072361 -31.7517500308923
0.5943139580862 -31.751750030887
0.59697904310004 -31.8017314993111
0.599644128113879 -31.9318232637546
0.602309213127718 -32.0624046085787
0.604974298141558 -32.1120153640574
0.607639383155397 -32.1120153640338
0.610304468169237 -32.1596780920516
0.612969553183076 -32.2837719320824
0.615634638196916 -32.4083091269252
0.618299723210755 -32.4556327579668
0.620964808224595 -32.4556327579331
0.623629893238434 -32.5011767763271
0.626294978252274 -32.6197753567489
0.628960063266113 -32.7387724238908
0.631625148279953 -32.7839969297898
0.634290233293792 -32.7839969297436
0.636955318307631 -32.8275901681455
0.639620403321471 -32.9411295702521
0.64228548833531 -33.0550286910632
0.64495057334915 -33.0983230588923
0.64761565836299 -33.0983230588568
0.650280743376829 -33.140115825718
0.652945828390668 -33.2489884864806
0.655610913404508 -33.3581886378919
0.658275998418347 -33.3997037426323
0.660941083432187 -33.3997037426245
0.663606168446026 -33.4398343814842
0.666271253459866 -33.5443970484935
0.668936338473705 -33.6492604002126
0.671601423487545 -33.6891332986737
0.674266508501384 -33.6891332986343
0.676931593515223 -33.727726787924
0.679596678529063 -33.8283024400554
0.682261763542902 -33.9291568023833
0.684926848556742 -33.9675104573025
0.687591933570581 -33.9675104572705
0.690257018584421 -34.00468072745
0.69292210359826 -34.1015657234739
0.695587188612099 -34.1987090604495
0.698252273625939 -34.2356586949322
0.700917358639779 -34.2356586949184
0.703582443653618 -34.2715076269587
0.706247528667458 -34.3649658659017
0.708912613681297 -34.4586665136099
0.711577698695136 -34.4943124799485
0.714242783708976 -34.4943124798992
0.716907868722815 -34.5289345459808
0.719572953736655 -34.6192064808552
0.722238038750494 -34.7097063339093
0.724903123764334 -34.7441385436852
0.727568208778173 -34.7441385436687
0.730233293792013 -34.7776161259842
0.732898378805852 -34.8649203772926
0.735563463819692 -34.9524392784237
0.738228548833531 -34.9857410642742
0.740893633847371 -34.985741064249
0.74355871886121 -35.0181510973843
0.74622380387505 -35.1026827727207
0.748888888888889 -35.1874182515809
0.751553973902728 -35.2196675162782
0.754219058916568 -35.2196675162563
0.756884143930407 -35.251080089484
0.759549228944247 -35.3330194517371
0.762214313958086 -35.4151510995674
0.764879398971926 -35.4464128748481
0.767544483985765 -35.4464128748262
0.770209568999604 -35.4768879005523
0.772874654013444 -35.556397354518
0.775539739027283 -35.636088381889
0.778204824041123 -35.6664227695162
0.780869909054963 -35.6664227694759
0.783534994068802 -35.6960205741492
0.786200079082641 -35.7732468959864
0.788865164096481 -35.8506477551279
0.79153024911032 -35.8801185795248
0.79419533412416 -35.8801185795122
0.796860419137999 -35.9088902191759
0.799525504151839 -35.9839679423431
0.802190589165678 -36.0592108904087
0.804855674179518 -36.0878642917461
0.807520759193357 -36.0878642917046
0.810185844207196 -36.1158560236414
0.812850929221036 -36.1889084107217
0.815516014234876 -36.2621213230921
0.818181099248715 -36.2900037637945
0.820846184262555 -36.2900037638166
0.823511269276394 -36.3172597724435
0.826176354290233 -36.3884013842895
0.828841439304073 -36.4596943968274
0.831506524317912 -36.4868484377942
0.834171609331752 -36.4868484377268
0.836836694345591 -36.5134088170396
0.839501779359431 -36.582739616796
0.84216686437327 -36.6522156594496
0.844831949387109 -36.6786820041359
0.847497034400949 -36.6786820040947
0.850162119414788 -36.7045840423932
0.852827204428628 -36.772203460445
0.855492289442467 -36.8399620294677
0.858157374456307 -36.8657795358594
0.860822459470146 -36.8657795357703
0.863487544483986 -36.8910558136594
0.866152629497825 -36.9570505770553
0.868817714511665 -37.0231785939736
0.871482799525504 -37.0483769291175
0.874147884539344 -37.0483769290801
0.876812969553183 -37.0730614210285
0.879478054567023 -37.1375105529608
0.882143139580862 -37.2020894658684
0.884808224594701 -37.2267031614493
0.887473309608541 -37.2267031614489
0.89013839462238 -37.2508236774243
0.89280347963622 -37.3138042276027
0.89546856465006 -37.3769083710714
0.898133649663899 -37.4009545115281
0.900798734677738 -37.4009545114844
0.903463819691578 -37.424535917181
0.906128904705417 -37.4861168397535
0.908793989719257 -37.5478178105993
0.911459074733096 -37.5713293507426
0.914124159746936 -37.5713293507645
0.916789244760775 -37.5943989003499
0.919454329774614 -37.6546457514135
0.922119414788454 -37.7150075636386
0.924784499802293 -37.7380112224084
0.927449584816133 -37.7380112221763
0.930114669829972 -37.7605902727043
0.932779754843812 -37.8195623421155
0.935444839857651 -37.878645547728
0.938109924871491 -37.9011641283653
0.94077500988533 -37.9011641282083
0.943440094899169 -37.9232750349846
0.946105179913009 -37.9810299950201
0.948770264926849 -38.0388907728776
0.951435349940688 -38.0609449942543
0.954100434954528 -38.0609449939438
0.956765519968367 -38.082608453945
0.959430604982206 -38.1391979359538
0.962095689996046 -38.1958914085359
0.964760775009885 -38.217501335617
0.967425860023725 -38.217501335485
0.970090945037564 -38.2387368860435
0.972756030051404 -38.2942081495953
0.975421115065243 -38.3497812703221
0.978086200079082 -38.3709646872845
0.980751285092922 -38.37096468725
0.983416370106762 -38.3917881945809
0.986081455120601 -38.4461890708143
0.988746540134441 -38.5006877158628
0.99141162514828 -38.5214622074817
0.994076710162119 -38.5214622073533
0.996741795175959 -38.5418916049385
0.999406880189798 -38.5952648767024
1.00207196520364 -38.648732363948
1.00473705021748 -38.6691150186398
1.00740213523132 -38.6691150185421
1.01006722024516 -38.6891646183501
1.012732305259 -38.741551225181
1.01539739027284 -38.7940291695485
1.01806247528667 -38.8140358801358
1.02072756030051 -38.8140358799859
1.02339264531435 -38.8337225094849
1.02605773032819 -38.8851596708692
1.02872281534203 -38.9366849457481
1.03138790035587 -38.9563298843088
1.03405298536971 -38.9563298843217
1.03671807038355 -38.975666561026
1.03938315539739 -39.0261901088514
1.04204824041123 -39.0767998120022
1.04471332542507 -39.0960940407622
1.04737841043891 -39.0960940405795
1.05004349545275 -39.1150928960459
1.05270858046659 -39.164738364987
1.05537366548043 -39.2144662320458
1.05803875049427 -39.233427673866
1.06070383550811 -39.2334276737742
1.06336892052195 -39.2521011234699
1.06603400553578 -39.3008979676901
1.06869909054962 -39.3497746218701
1.07136417556346 -39.3684118118284
1.0740292605773 -39.3684118119122
1.07669434559114 -39.3867734408817
1.07935943060498 -39.4347524346786
1.08202451561882 -39.4828098071093
1.08468960063266 -39.5011353303885
1.0873546856465 -39.5011353303103
1.09001977066034 -39.5191938398821
1.09268485567418 -39.5663858967457
1.09534994068802 -39.613651748947
1.09801502570186 -39.6316743479799
1.1006801107157 -39.6316743480477
1.10334519572954 -39.6494391014667
1.10601028074338 -39.6958668169995
1.10867536575722 -39.7423696538152
1.11134045077106 -39.7601031665853
1.1140055357849 -39.7601031665729
1.11667062079873 -39.7775879046797
1.11933570581257 -39.8232797062632
1.12200079082641 -39.8690424266793
1.12466587584025 -39.8864959669765
1.12733096085409 -39.8864959669961
1.12999604586793 -39.9037056679646
1.13266113088177 -39.9486852116488
1.13532621589561 -39.9937351148754
1.13799130090945 -40.0109128331351
1.14065638592329 -40.0109128330093
1.14332147093713 -40.0278584755279
1.14598655595097 -40.0721501581696
1.14865164096481 -40.1165094717722
1.15131672597865 -40.1334281515767
1.15398181099249 -40.1334281514875
1.15664689600633 -40.1501182023089
1.15931198102017 -40.1937416052385
1.16197706603401 -40.2374302226409
1.16464215104785 -40.2540945062125
1.16730723606168 -40.2540945063044
1.16997232107552 -40.2705369116064
1.17263740608936 -40.3135138346868
1.1753024911032 -40.3565564033345
1.17796757611704 -40.3729722794628
1.18063266113088 -40.3729722794605
1.18329774614472 -40.3891760838526
1.18596283115856 -40.431528379727
1.1886279161724 -40.4739416585788
1.19129300118624 -40.4901178882866
1.19395808620008 -40.4901178883529
1.19662317121392 -40.5060855340266
1.19928825622776 -40.547828716202
1.2019533412416 -40.5896346095343
1.20461842625544 -40.605580207746
1.20728351126928 -40.6055802077464
1.20994859628312 -40.6213249706244
1.21261368129696 -40.6624787593394
1.21527876631079 -40.7036925704697
1.21794385132463 -40.7194146247293
1.22060893633847 -40.7194146246528
1.22327402135231 -40.7349395998384
1.22593910636615 -40.7755230971664
1.22860419137999 -40.8161623818847
1.23126927639383 -40.8316619538575
1.23393436140767 -40.8316619538535
1.23659944642151 -40.8469743230486
1.23926453143535 -40.8870014858147
1.24192961644919 -40.9270860029463
1.24459470146303 -40.9423771560031
1.24725978647687 -40.9423771561402
1.24992487149071 -40.9574829778728
1.25258995650455 -40.9969700374464
1.25525504151839 -41.0365108304722
1.25792012653223 -41.0515950925375
1.26058521154607 -41.0515950924718
1.26325029655991 -41.0664997340835
1.26591538157374 -41.1054611354882
1.26858046658758 -41.1444777963143
1.27124555160142 -41.1593601082651
1.27391063661526 -41.1593601082298
1.2765757216291 -41.1740699036473
1.27924080664294 -41.2125239107215
1.28190589165678 -41.2510274129439
1.28457097667062 -41.2657152666233
1.28723606168446 -41.2657152666144
1.2899011466983 -41.2802330729241
1.29256623171214 -41.3181868778636
1.29523131672598 -41.3561933991267
1.29789640173982 -41.3706926613309
1.30056148675366 -41.3706926613683
1.3032265717675 -41.38502653425
1.30589165678134 -41.4224985197377
1.30855674179518 -41.4600210141535
1.31122182680902 -41.4743370201359
1.31388691182285 -41.4743370201757
1.31655199683669 -41.4884896704196
1.31921708185053 -41.5254923026249
1.32188216686437 -41.5625422991696
1.32454725187821 -41.5766748332603
1.32721233689205 -41.5766748332273
1.32987742190589 -41.5906522367972
1.33254250691973 -41.6271962807945
1.33520759193357 -41.6637882731288
1.33787267694741 -41.6777497793447
1.34053776196125 -41.6777497792198
1.34320284697509 -41.6915589420945
1.34586793198893 -41.7276564857658
1.34853301700277 -41.7637989321449
1.35119810201661 -41.7775898210126
1.35386318703045 -41.7775898211352
1.35652827204429 -41.7912282260508
1.35919335705813 -41.8268881179712
1.36185844207197 -41.8625962574407
1.3645235270858 -41.8762162238189
1.36718861209964 -41.8762162238359
1.36985369711348 -41.8896939381746
1.37251878212732 -41.9249334297768
1.37518386714116 -41.9602154547637
1.377848952155 -41.9736768394474
1.38051403716884 -41.9736768396318
1.38317912218268 -41.9869964771705
1.38584420719652 -42.0218184872989
1.38850929221036 -42.0566836834556
1.3911743772242 -42.0699873858454
1.39383946223804 -42.0699873858527
1.39650454725188 -42.0831521162413
1.39916963226572 -42.1175702889007
1.40183471727956 -42.1520321865742
1.4044998022934 -42.1651816944787
1.40716488730724 -42.1651816947248
1.40982997232108 -42.178194769603
1.41249505733492 -42.2122217035442
1.41516014234875 -42.246287622366
1.41782522736259 -42.2592834840476
1.42049031237643 -42.2592834841984
1.42315539739027 -42.2721486843061
1.42582048240411 -42.3057882700496
1.42848556741795 -42.3394686409557
1.43115065243179 -42.3523209448372
1.43381573744563 -42.3523209446144
1.43648082245947 -42.3650457956881
1.43914590747331 -42.3983094848506
1.44181099248715 -42.4316130799104
1.44447607750099 -42.4443237569578
1.44714116251483 -42.4443237574344
1.44980624752867 -42.4569042178767
1.45247133254251 -42.4898002199735
1.45513641755635 -42.5227349025793
1.45780150257019 -42.5352981821185
1.46046658758403 -42.5352981821135
1.46313167259786 -42.5477429211959
1.4657967576117 -42.580281747977
1.46846184262554 -42.612858701715
1.47112692763938 -42.625288911444
1.47379201265322 -42.6252889115186
1.47645709766706 -42.6375989495777
1.4791221826809 -42.6697849690419
1.48178726769474 -42.702006794285
1.48445235270858 -42.7143045260398
1.48711743772242 -42.7143045260909
1.48978252273626 -42.7264831974046
1.4924476077501 -42.7583242858649
1.49511269276394 -44.7288382867779
1.49777777777778 -45.7991944252478
};
\addlegendentry{E2E system, $\beta_{\text{leak}}=-30~\si{dB}$}

\addplot [semithick, color2, dotted]
table {%
-1.49777777777778 -37.7886815711913
-1.49511269276394 -36.7184746322385
-1.4924476077501 -34.7481256407593
-1.48978252273626 -34.7165170589306
-1.48711743772242 -34.7044297132323
-1.48445235270858 -34.704429713239
-1.48178726769474 -34.6922228009447
-1.4791221826809 -34.6602243436776
-1.47645709766706 -34.6282579727732
-1.47379201265322 -34.6160324903902
-1.47112692763938 -34.6160324903948
-1.46846184262554 -34.603684989482
-1.4657967576117 -34.5713184629251
-1.46313167259786 -34.538985762343
-1.46046658758403 -34.5266198041857
-1.45780150257019 -34.5266198041948
-1.45513641755635 -34.5141283764021
-1.45247133254251 -34.481385021219
-1.44980624752867 -34.4486746073951
-1.44714116251483 -34.4361645205284
-1.44447607750099 -34.4361645205178
-1.44181099248715 -34.4235260658454
-1.43914590747331 -34.3903952824061
-1.43648082245947 -34.3572993927121
-1.43381573744563 -34.3446420788892
-1.43115065243179 -34.3446420788823
-1.42848556741795 -34.3318527960984
-1.42582048240411 -34.2983256759786
-1.42315539739027 -34.2648322685666
-1.42049031237643 -34.2520219647589
-1.41782522736259 -34.2520219647695
-1.41516014234875 -34.2390773083049
-1.41249505733491 -34.2051422801383
-1.40982997232108 -34.1712431336376
-1.40716488730724 -34.1582763393632
-1.4044998022934 -34.1582763393529
-1.40183471727956 -34.1451717864798
-1.39916963226572 -34.1108180857602
-1.39650454725188 -34.0765009479487
-1.39383946223804 -34.0633752663919
-1.3911743772242 -34.0633752663962
-1.38850929221036 -34.0501068951288
-1.38584420719652 -34.0153233873783
-1.38317912218268 -33.9805770423058
-1.38051403716884 -33.9672862819416
-1.377848952155 -33.9672862819375
-1.37518386714116 -33.9538506635639
-1.37251878212732 -33.9186256850035
-1.36985369711348 -33.8834375805045
-1.36718861209964 -33.869978447994
-1.3645235270858 -33.8699784480019
-1.36185844207197 -33.856368731082
-1.35919335705813 -33.8206906936276
-1.35652827204429 -33.7850503935353
-1.35386318703045 -33.7714168233816
-1.35119810201661 -33.7714168233837
-1.34853301700277 -33.7576302646254
-1.34586793198893 -33.7214837560267
-1.34320284697509 -33.6853770371238
-1.34053776196125 -33.6715661228148
-1.33787267694741 -33.6715661228089
-1.33520759193357 -33.6575965225588
-1.33254250691973 -33.6209697794886
-1.32987742190589 -33.5843829829919
-1.32721233689205 -33.5703868216966
-1.32454725187821 -33.5703868216949
-1.32188216686437 -33.5562284806744
-1.31921708185053 -33.5191073687908
-1.31655199683669 -33.482027508437
-1.31388691182285 -33.4678423546048
-1.31122182680902 -33.4678423546025
-1.30855674179518 -33.4534897737
-1.30589165678134 -33.4158583191158
-1.3032265717675 -33.3782684931588
-1.30056148675366 -33.3638882217679
-1.29789640173982 -33.3638882217711
-1.29523131672598 -33.34933707707
-1.29256623171214 -33.3111801102935
-1.2899011466983 -33.2730665990299
-1.28723606168446 -33.2584849399662
-1.28457097667062 -33.2584849399733
-1.28190589165678 -33.2437279985458
-1.27924080664294 -33.2050305996876
-1.2765757216291 -33.1663764379713
-1.27391063661526 -33.1515883163749
-1.27124555160142 -33.1515883163717
-1.26858046658758 -33.1366184869229
-1.26591538157374 -33.0973612007227
-1.26325029655991 -33.0581481588877
-1.26058521154607 -33.043146191288
-1.25792012653223 -33.0431461912905
-1.25525504151839 -33.0279572165972
-1.25258995650455 -32.9881236045659
-1.24992487149071 -32.9483357187246
-1.24725978647687 -32.9331125325208
-1.24459470146303 -32.9331125325198
-1.24192961644919 -32.9176971830213
-1.23926453143535 -32.8772680408238
-1.23659944642151 -32.8368860047323
-1.23393436140767 -32.8214343950807
-1.23126927639383 -32.8214343950771
-1.22860419137999 -32.8057841907938
-1.22593910636615 -32.7647383358809
-1.22327402135231 -32.7237408196315
-1.22060893633847 -32.7080539888236
-1.21794385132463 -32.7080539888193
-1.21527876631079 -32.6921615592387
-1.21261368129696 -32.6504799850709
-1.20994859628312 -32.6088470849537
-1.20728351126928 -32.5929163468707
-1.20461842625544 -32.5929163468741
-1.2019533412416 -32.5767740960677
-1.19928825622776 -32.534432179816
-1.19662317121392 -32.4921404626174
-1.19395808620008 -32.4759567150025
-1.19129300118624 -32.4759567150059
-1.1886279161724 -32.4595538407055
-1.18596283115856 -32.4165310591955
-1.18329774614472 -32.3735589678028
-1.18063266113088 -32.3571145667256
-1.17796757611704 -32.3571145667308
-1.1753024911032 -32.3404432928802
-1.17263740608936 -32.2967123797537
-1.16997232107552 -32.2530340017634
-1.16730723606168 -32.2363185519237
-1.16464215104785 -32.2363185519152
-1.16197706603401 -32.2193680664941
-1.15931198102017 -32.1749044402732
-1.15664689600633 -32.1304942291963
-1.15398181099249 -32.1134976545108
-1.15131672597865 -32.1134976545047
-1.14865164096481 -32.0962578940368
-1.14598655595097 -32.0510324653825
-1.14332147093713 -32.0058619843699
-1.14065638592329 -31.9885734362482
-1.13799130090945 -31.9885734362529
-1.13532621589561 -31.9710321721043
-1.13266113088177 -31.925016211589
-1.12999604586793 -31.8790565711283
-1.12733096085409 -31.8614652891093
-1.12466587584025 -31.8614652891061
-1.12200079082641 -31.8436120097255
-1.11933570581257 -31.7967744371911
-1.11667062079873 -31.7499937490208
-1.1140055357849 -31.7320879882532
-1.11134045077106 -31.7320879882552
-1.10867536575722 -31.7139104866135
-1.10601028074338 -31.6662167643182
-1.10334519572954 -31.6185822494359
-1.1006801107157 -31.6003478632262
-1.09801502570186 -31.6003478632262
-1.09534994068802 -31.5818307790706
-1.09268485567418 -31.5332455721203
-1.09001977066034 -31.4847226215567
-1.0873546856465 -31.4661469809825
-1.08468960063266 -31.4661469809828
-1.08202451561882 -31.4472778416907
-1.07935943060498 -31.3977653434765
-1.07669434559114 -31.34831397724
-1.0740292605773 -31.3293826022007
-1.07136417556346 -31.3293826021979
-1.06869909054962 -31.3101439225935
-1.06603400553578 -31.259661234897
-1.06336892052195 -31.2092428333381
-1.06070383550811 -31.1899396137627
-1.05803875049427 -31.1899396137603
-1.05537366548043 -31.1703174072523
-1.05270858046659 -31.1188223631593
-1.05004349545275 -31.0673927490768
-1.04737841043891 -31.0477008796184
-1.04471332542507 -31.0477008796187
-1.04204824041123 -31.0276756788044
-1.03938315539739 -30.9751218256926
-1.03671807038355 -30.9226354381121
-1.03405298536971 -30.9025379455215
-1.03138790035587 -30.9025379455249
-1.02872281534203 -30.882091898134
-1.02605773032819 -30.8284296489281
-1.02339264531435 -30.7748360100492
-1.02072756030051 -30.7543126393718
-1.01806247528667 -30.7543126393679
-1.01539739027283 -30.7334250923308
-1.012732305259 -30.6785999731762
-1.01006722024516 -30.623845547797
-1.00740213523132 -30.602876389955
-1.00473705021748 -30.6028763899563
-1.00207196520364 -30.5815259494877
-0.999406880189798 -30.5254807789796
-0.996741795175959 -30.4695084559842
-0.994076710162119 -30.4480702725485
-0.99141162514828 -30.4480702725537
-0.98874654013444 -30.4262329065148
-0.986081455120601 -30.3689056708593
-0.983416370106762 -30.3116525604895
-0.980751285092922 -30.2897222238858
-0.978086200079083 -30.2897222238847
-0.975421115065243 -30.267372522485
-0.972756030051404 -30.2086943228926
-0.970090945037564 -30.1500931383536
-0.967425860023725 -30.1276448277389
-0.964760775009885 -30.1276448277342
-0.962095689996046 -30.1047554558133
-0.959430604982206 -30.0446543088107
-0.956765519968367 -29.9846315910108
-0.954100434954527 -29.9616362999822
-0.951435349940688 -29.9616362999784
-0.948770264926848 -29.9381763197047
-0.946105179913009 -29.876571424939
-0.94344009489917 -29.8150478716074
-0.94077500988533 -29.7914730662468
-0.938109924871491 -29.7914730662491
-0.935444839857651 -29.7674105619286
-0.932779754843812 -29.7042154063318
-0.930114669829972 -29.6411035903223
-0.927449584816133 -29.6169171106627
-0.924784499802293 -29.6169171106651
-0.922119414788454 -29.5922145365196
-0.919454329774614 -29.5273344741529
-0.916789244760775 -29.4625396299605
-0.914124159746935 -29.437705561275
-0.911459074733096 -29.4377055612723
-0.908793989719257 -29.4123255123966
-0.906128904705417 -29.3456558733495
-0.903463819691578 -29.2790739114398
-0.900798734677738 -29.253551217853
-0.898133649663899 -29.2535512178561
-0.895468564650059 -29.2274497706608
-0.89280347963622 -29.1588751142596
-0.89013839462238 -29.0903913977425
-0.887473309608541 -29.0641364731568
-0.884808224594701 -29.0641364731571
-0.882143139580862 -29.0372659859063
-0.879478054567023 -28.9666618736621
-0.876812969553183 -28.896150539088
-0.874147884539343 -28.869113895582
-0.871482799525504 -28.8691138955811
-0.868817714511665 -28.8414218388916
-0.866152629497825 -28.768646303733
-0.863487544483986 -28.6959660484352
-0.860822459470146 -28.6680925396038
-0.858157374456307 -28.668092539605
-0.855492289442467 -28.6395188310931
-0.852827204428628 -28.5644171138899
-0.850162119414788 -28.48941376993
-0.847497034400949 -28.4606447872541
-0.844831949387109 -28.4606447872546
-0.84216686437327 -28.4311257691321
-0.839501779359431 -28.3535238774207
-0.836836694345591 -28.2760222833627
-0.834171609331752 -28.2462888967677
-0.831506524317912 -28.2462888967674
-0.828841439304073 -28.2157502147217
-0.826176354290233 -28.1354547005742
-0.823511269276394 -28.0552618554042
-0.820846184262554 -28.0244894913454
-0.818181099248715 -28.0244894913472
-0.815516014234875 -27.9928506743015
-0.812850929221036 -27.9096408382477
-0.810185844207196 -27.826536481607
-0.807520759193357 -27.7946395980732
-0.804855674179518 -27.7946395980726
-0.802190589165678 -27.7618060407631
-0.799525504151839 -27.6754353799368
-0.796860419137999 -27.5891720444844
-0.79419533412416 -27.556054727719
-0.79153024911032 -27.556054727718
-0.788865164096481 -27.521920665863
-0.786200079082641 -27.4321056740835
-0.783534994068802 -27.3424005353202
-0.780869909054962 -27.3079536404692
-0.778204824041123 -27.3079536404687
-0.775539739027283 -27.2723979750517
-0.772874654013444 -27.1788177639753
-0.770209568999605 -27.0853467674441
-0.767544483985765 -27.0494434191042
-0.764879398971926 -27.0494434191046
-0.762214313958086 -27.0123263861493
-0.759549228944247 -26.9146089115067
-0.756884143930407 -26.8170004633251
-0.754219058916568 -26.779495034805
-0.751553973902728 -26.779495034806
-0.748888888888889 -26.7406565764873
-0.746223803875049 -26.6383677698064
-0.74355871886121 -26.5361907792134
-0.740893633847371 -26.4969138530642
-0.738228548833531 -26.4969138530642
-0.735563463819692 -26.4561638989833
-0.732898378805852 -26.3488016428247
-0.730233293792013 -26.2415487852137
-0.727568208778173 -26.2003028077746
-0.724903123764334 -26.2003028077731
-0.722238038750494 -26.1574194008558
-0.719572953736655 -26.0443863255953
-0.716907868722815 -25.9314618858689
-0.714242783708976 -25.8880131448502
-0.711577698695136 -25.8880131448508
-0.708912613681297 -25.8427321648886
-0.706247528667457 -25.7233186483542
-0.703582443653618 -25.6040109190635
-0.700917358639779 -25.5580795032842
-0.698252273625939 -25.5580795032854
-0.6955871886121 -25.5100810936303
-0.69292210359826 -25.3834316527899
-0.690257018584421 -25.2568817866405
-0.687591933570581 -25.2081308097416
-0.684926848556742 -25.2081308097403
-0.682261763542902 -25.1570280802895
-0.679596678529063 -25.0220994854606
-0.676931593515223 -24.8872608710954
-0.674266508501384 -24.8352770086815
-0.671601423487544 -24.8352770086827
-0.668936338473705 -24.7805907124989
-0.666271253459865 -24.6360889425684
-0.663606168446026 -24.4916638341508
-0.660941083432187 -24.4359342476213
-0.658275998418347 -24.4359342476221
-0.655610913404508 -24.3770621663459
-0.652945828390668 -24.2213618932496
-0.650280743376829 -24.0657149478516
-0.647615658362989 -24.0055915748888
-0.64495057334915 -24.0055915748876
-0.64228548833531 -23.9417631991695
-0.639620403321471 -23.772775707161
-0.636955318307631 -23.6038090088638
-0.634290233293792 -23.5384567131886
-0.631625148279953 -23.538456713188
-0.628960063266113 -23.4686637889892
-0.626294978252274 -23.2836474055455
-0.623629893238434 -23.0986013541715
-0.620964808224595 -23.0269155220032
-0.618299723210755 -23.0269155220043
-0.615634638196916 -22.9498020575636
-0.612969553183076 -22.7450558878431
-0.610304468169237 -22.5402002285118
-0.607639383155397 -22.4606836035265
-0.604974298141558 -22.4606836035258
-0.602309213127718 -22.3743643930355
-0.599644128113879 -22.1447196947956
-0.59697904310004 -21.9148400464077
-0.5943139580862 -21.8253818442096
-0.591648873072361 -21.8253818442095
-0.588983788058521 -21.7271281149926
-0.586318703044682 -21.4650585036117
-0.583653618030842 -21.2025433770325
-0.580988533017003 -21.1000339984219
-0.578323448003163 -21.100033998422
-0.575658362989324 -20.9856754794886
-0.572993277975484 -20.6795957331656
-0.570328192961645 -20.3727036186809
-0.567663107947806 -20.2522893744258
-0.564998022933966 -20.2522893744256
-0.562332937920126 -20.1149884214796
-0.559667852906287 -19.7457136675953
-0.557002767892448 -19.3749220849172
-0.554337682878608 -19.2283876782156
-0.551672597864769 -19.2283876782155
-0.549007512850929 -19.0557374174314
-0.54634242783709 -18.5879800888551
-0.54367734282325 -18.1171708159378
-0.541012257809411 -17.928887176055
-0.538347172795571 -17.928887176055
-0.535682087781732 -17.6946076330406
-0.533017002767892 -17.0520639157296
-0.530351917754053 -16.4022588759423
-0.527686832740213 -16.1362793832422
-0.525021747726374 -16.1362793832423
-0.522356662712535 -15.7672598111265
-0.519691577698695 -14.7299984891332
-0.517026492684856 -13.6670385603922
-0.514361407671016 -13.2029903937563
-0.511696322657177 -13.2029903937562
-0.509031237643337 -12.312930238131
-0.506366152629498 -9.61515662050558
-0.503701067615658 -6.52032007799694
-0.501035982601819 -4.02228062489338
-0.498370897587979 -2.26287721120595
-0.49570581257414 -1.14954656035047
-0.493040727560301 -0.543070488849789
-0.490375642546461 -0.285837916845553
-0.487710557532621 -0.214466243474831
-0.485045472518782 -0.194695706843359
-0.482380387504943 -0.161585929615871
-0.479715302491103 -0.117767704532127
-0.477050217477264 -0.0866277890015821
-0.474385132463424 -0.0727629823703087
-0.471720047449585 -0.0626804378724545
-0.469054962435745 -0.0486881358757171
-0.466389877421906 -0.0405515856658243
-0.463724792408066 -0.0520422316555341
-0.461059707394227 -0.081949317432201
-0.458394622380387 -0.112912700938139
-0.455729537366548 -0.128713920586301
-0.453064452352709 -0.129480010074835
-0.450399367338869 -0.127260780577293
-0.44773428232503 -0.12869850844879
-0.44506919731119 -0.126142610264667
-0.442404112297351 -0.107181663743801
-0.439739027283511 -0.0711982374412073
-0.437073942269672 -0.0335633134729012
-0.434408857255832 -0.012512283807787
-0.431743772241993 -0.0130103415690813
-0.429078687228153 -0.023553979190742
-0.426413602214314 -0.0282092219797532
-0.423748517200474 -0.0219450958125768
-0.421083432186635 -0.0140441287278358
-0.418418347172796 -0.016534516692695
-0.415753262158956 -0.0300042375649924
-0.413088177145117 -0.0412976271682983
-0.410423092131277 -0.0362766659879485
-0.407758007117438 -0.0161168065903016
-0.405092922103598 -0.000204296867093624
-0.402427837089759 -0.0110304428562323
-0.399762752075919 -0.0543160822925646
-0.39709766706208 -0.111602521275777
-0.39443258204824 -0.152599330479714
-0.391767497034401 -0.15877276651609
-0.389102412020562 -0.137130553553046
-0.386437327006722 -0.110649394942282
-0.383772241992882 -0.0962860231704977
-0.381107156979043 -0.0926278590479389
-0.378442071965204 -0.0865474581469449
-0.375776986951364 -0.0695607201299124
-0.373111901937525 -0.0465036239886171
-0.370446816923685 -0.0287734461426916
-0.367781731909846 -0.0216736938816604
-0.365116646896006 -0.0201776454430158
-0.362451561882167 -0.0162377814470167
-0.359786476868327 -0.00790556941365065
-0.357121391854488 0.000427822211410367
-0.354456306840648 0.00581242692436701
-0.351791221826809 0.0117562355385803
-0.34912613681297 0.0233209481210303
-0.34646105179913 0.0377050023625899
-0.343795966785291 0.0424233083393665
-0.341130881771451 0.0254442753238622
-0.338465796757612 -0.0117217499776985
-0.335800711743772 -0.0509778313422856
-0.333135626729933 -0.0693874859629431
-0.330470541716093 -0.0570684541378142
-0.327805456702254 -0.0250353095964457
-0.325140371688414 0.00431827230312613
-0.322475286674575 0.0143826829074165
-0.319810201660735 0.00439455934760828
-0.317145116646896 -0.0133778983008256
-0.314480031633057 -0.0247523116132965
-0.311814946619217 -0.0237538691722341
-0.309149861605377 -0.0147667209849898
-0.306484776591538 -0.0070697731290938
-0.303819691577699 -0.00761009735793317
-0.301154606563859 -0.0171143782112255
-0.29848952155002 -0.0305892894075072
-0.29582443653618 -0.0405510630897242
-0.293159351522341 -0.040851345679687
-0.290494266508501 -0.0294760277501956
-0.287829181494662 -0.009279049653387
-0.285164096480822 0.013541508975933
-0.282499011466983 0.0322343287535195
-0.279833926453143 0.0418480357245575
-0.277168841439304 0.0400500483391534
-0.274503756425465 0.0267872672993733
-0.271838671411625 0.00403638651516325
-0.269173586397786 -0.0238453323176311
-0.266508501383946 -0.0502346294234934
-0.263843416370107 -0.0682988939473814
-0.261178331356267 -0.0745553913851127
-0.258513246342428 -0.0710224119177244
-0.255848161328588 -0.0633978776215428
-0.253183076314749 -0.0565132875392958
-0.250517991300909 -0.0514561688689549
-0.24785290628707 -0.047298264496306
-0.24518782127323 -0.0452915853229676
-0.242522736259391 -0.050053523019438
-0.239857651245552 -0.0649978094931543
-0.237192566231712 -0.0859480076733455
-0.234527481217873 -0.100339161401316
-0.231862396204033 -0.095263009946304
-0.229197311190194 -0.0684509942905964
-0.226532226176354 -0.0313369066280941
-0.223867141162515 -0.000254777173278415
-0.221202056148675 0.0160221941217158
-0.218536971134836 0.0209646851627077
-0.215871886120996 0.0237527095027754
-0.213206801107157 0.0287111024975985
-0.210541716093318 0.0316781089500361
-0.207876631079478 0.0268931574973309
-0.205211546065638 0.0165220396287002
-0.202546461051799 0.0118371937300571
-0.19988137603796 0.0232824299337896
-0.19721629102412 0.0484224682523845
-0.194551206010281 0.0704366637478376
-0.191886120996441 0.0699484875041127
-0.189221035982602 0.0402523065076747
-0.186555950968762 -0.00610426460549056
-0.183890865954923 -0.0443636220541386
-0.181225780941083 -0.0539249681651239
-0.178560695927244 -0.0323697457036116
-0.175895610913404 0.00378691526247567
-0.173230525899565 0.0313598552508002
-0.170565440885726 0.0355158241589541
-0.167900355871886 0.0179173413582284
-0.165235270858047 -0.00537663256429236
-0.162570185844207 -0.0146158658310439
-0.159905100830368 8.91503598707247e-05
-0.157240015816528 0.0310990980407972
-0.154574930802689 0.0574824127109392
-0.151909845788849 0.0584619761410045
-0.14924476077501 0.0268920769981451
-0.14657967576117 -0.0256349513507128
-0.143914590747331 -0.0754952022790553
-0.141249505733491 -0.102311758207335
-0.138584420719652 -0.102311864219471
-0.135919335705813 -0.0885545902551749
-0.133254250691973 -0.0778024517833445
-0.130589165678134 -0.0757952766577189
-0.127924080664294 -0.0730911939638106
-0.125258995650455 -0.0544552164923214
-0.122593910636615 -0.0140013826254345
-0.119928825622776 0.0370427644199786
-0.117263740608936 0.0768456668090877
-0.114598655595097 0.0877613227144642
-0.111933570581257 0.0677729068788994
-0.109268485567418 0.0316921913429956
-0.106603400553579 0.00251274869659931
-0.103938315539739 -0.00159181279104956
-0.101273230525899 0.0230994123816553
-0.0986081455120601 0.0648629047021895
-0.0959430604982206 0.10339077474211
-0.0932779754843811 0.11950666446025
-0.0906128904705417 0.103268482947992
-0.0879478054567022 0.0580859622998477
-0.0852827204428627 -0.000588272584508132
-0.0826176354290233 -0.0525286515233862
-0.0799525504151838 -0.0832067783065738
-0.0772874654013445 -0.0907384229817016
-0.0746223803875049 -0.0837221939305471
-0.0719572953736654 -0.0720998432005125
-0.0692922103598261 -0.0594753638776167
-0.0666271253459865 -0.0433194558546026
-0.063962040332147 -0.0216988769359202
-0.0612969553183077 0.000883035916864595
-0.0586318703044681 0.0147555340319523
-0.0559667852906286 0.0123398958611349
-0.0533017002767893 -0.00547403363352576
-0.0506366152629497 -0.0294767574934448
-0.0479715302491102 -0.048511020458459
-0.0453064452352709 -0.0565491110574385
-0.0426413602214313 -0.0548202683647065
-0.039976275207592 -0.0484287739281264
-0.0373111901937525 -0.0418276950129946
-0.0346461051799129 -0.0371317833012838
-0.0319810201660736 -0.0351298472181833
-0.0293159351522341 -0.0361746562724081
-0.0266508501383945 -0.0394297596133727
-0.0239857651245552 -0.0419426447964216
-0.0213206801107157 -0.0398888529272517
-0.0186555950968761 -0.0318814060489196
-0.0159905100830368 -0.0212749989901438
-0.0133254250691973 -0.0145581536920485
-0.0106603400553577 -0.0165521863311453
-0.0079952550415184 -0.0263923419588694
-0.00533017002767887 -0.037893061860859
-0.00266508501383953 -0.0442594347266812
0 -0.0433050758729661
0.00266508501383953 -0.0387364310488469
0.00533017002767887 -0.0365802034383127
0.0079952550415184 -0.0400854205185246
0.0106603400553579 -0.0472750261057887
0.0133254250691973 -0.0524672368965824
0.0159905100830368 -0.0497348506480342
0.0186555950968763 -0.0354434305706856
0.0213206801107157 -0.00900236818904137
0.0239857651245552 0.0268398525503241
0.0266508501383947 0.0652538872624842
0.0293159351522341 0.0956408145149089
0.0319810201660736 0.107190467867431
0.0346461051799129 0.0950671796118477
0.0373111901937525 0.0649342083464488
0.039976275207592 0.0309792256848594
0.0426413602214313 0.00681746268728121
0.0453064452352709 -0.00445456675538082
0.0479715302491104 -0.0119133089639726
0.0506366152629497 -0.0276943603949234
0.0533017002767893 -0.0549715827891733
0.0559667852906288 -0.0837517506435957
0.0586318703044681 -0.0985728888988792
0.0612969553183077 -0.0919773324042691
0.0639620403321472 -0.0717726013043064
0.0666271253459865 -0.0554391913112948
0.0692922103598261 -0.0571140392798307
0.0719572953736654 -0.0779478749601979
0.0746223803875049 -0.105830294743655
0.0772874654013445 -0.123203009965805
0.0799525504151838 -0.117440939663306
0.0826176354290233 -0.0878517903842115
0.0852827204428629 -0.0460276629244768
0.0879478054567022 -0.0100599540366529
0.0906128904705417 0.00442512550940634
0.0932779754843813 -0.00735934827019468
0.0959430604982206 -0.0354341396598575
0.0986081455120601 -0.0587878541187721
0.1012732305259 -0.0567758078729442
0.103938315539739 -0.0220604051408312
0.106603400553579 0.0345483798092416
0.109268485567418 0.0912169120264139
0.111933570581257 0.127832558937102
0.114598655595097 0.13505561388579
0.117263740608936 0.115718643741775
0.119928825622776 0.0804906730597485
0.122593910636615 0.0416869252252287
0.125258995650455 0.00817883480857906
0.127924080664294 -0.0171605334627901
0.130589165678134 -0.036854574857864
0.133254250691973 -0.0551118390861233
0.135919335705813 -0.0727203914424605
0.138584420719652 -0.0842142866266377
0.141249505733491 -0.0806734441232846
0.143914590747331 -0.0573664710746303
0.14657967576117 -0.0200530760165689
0.14924476077501 0.0167061081619113
0.151909845788849 0.0390218382204474
0.154574930802689 0.0434465105176426
0.157240015816528 0.0391310220672944
0.159905100830368 0.0403676658756077
0.162570185844207 0.0549415680144971
0.165235270858047 0.0775690441237335
0.167900355871886 0.0936288593666815
0.170565440885726 0.089586733367157
0.173230525899565 0.0621121284798293
0.175895610913405 0.0206878453001214
0.178560695927244 -0.0167646953497291
0.181225780941083 -0.0327383708075707
0.183890865954923 -0.0192750530620887
0.186555950968762 0.0174808743090163
0.189221035982602 0.0602915204504406
0.191886120996441 0.0898817827442202
0.194551206010281 0.0947407725508415
0.19721629102412 0.0760969870767944
0.19988137603796 0.0454036101325665
0.202546461051799 0.0160674306766565
0.205211546065639 -0.00468695657083674
0.207876631079478 -0.017625023976476
0.210541716093318 -0.0263057212839264
0.213206801107157 -0.0308285045734422
0.215871886120997 -0.0270598426804073
0.218536971134836 -0.0120799565805488
0.221202056148675 0.00976490152166405
0.223867141162515 0.0265974508565967
0.226532226176354 0.0254498854961803
0.229197311190194 0.000589176444442775
0.231862396204033 -0.0418590589085616
0.234527481217873 -0.0856790185603024
0.237192566231712 -0.112206054800899
0.239857651245551 -0.110503191279922
0.242522736259391 -0.084412659614235
0.24518782127323 -0.0513752286332689
0.24785290628707 -0.0328319012985606
0.25051799130091 -0.0417479271925333
0.253183076314749 -0.0746106408658726
0.255848161328588 -0.112975773366724
0.258513246342428 -0.134823673354603
0.261178331356267 -0.129195350771727
0.263843416370107 -0.103220218198865
0.266508501383946 -0.0759977964361829
0.269173586397786 -0.0652658885700599
0.271838671411625 -0.0774404171897935
0.274503756425465 -0.106336730303027
0.277168841439304 -0.138772264232337
0.279833926453143 -0.16201523554868
0.282499011466983 -0.168928554718038
0.285164096480822 -0.159492079579275
0.287829181494662 -0.139456729674074
0.290494266508502 -0.117194299801239
0.293159351522341 -0.0997589943010851
0.29582443653618 -0.0898714706208351
0.29848952155002 -0.0857892207622036
0.301154606563859 -0.0842708204213063
0.303819691577699 -0.0839463021708929
0.306484776591538 -0.0855215615216984
0.309149861605378 -0.0883257002265536
0.311814946619217 -0.0871329409293913
0.314480031633056 -0.0739868207876731
0.317145116646896 -0.0451491870997174
0.319810201660735 -0.00713749796345364
0.322475286674575 0.0249237330347337
0.325140371688414 0.0366593470668646
0.327805456702254 0.0243375914638029
0.330470541716093 -0.00235916299886422
0.333135626729933 -0.0268864201497698
0.335800711743772 -0.036984639754242
0.338465796757612 -0.0318013513315307
0.341130881771451 -0.0198178341892704
0.343795966785291 -0.0108293210753024
0.34646105179913 -0.00963420104923368
0.34912613681297 -0.0154593505397786
0.351791221826809 -0.0250396835830311
0.354456306840648 -0.0350354843563374
0.357121391854488 -0.0421902754715587
0.359786476868327 -0.0433048144191953
0.362451561882167 -0.0371398246466005
0.365116646896006 -0.0268535493123195
0.367781731909846 -0.0193687620804335
0.370446816923685 -0.0206358003992931
0.373111901937525 -0.0303754772388021
0.375776986951364 -0.0411327292046891
0.378442071965204 -0.042924624998796
0.381107156979043 -0.0299112892479799
0.383772241992883 -0.00397914961830499
0.386437327006722 0.0265907101364246
0.389102412020561 0.0511134664652382
0.391767497034401 0.0604232995921304
0.39443258204824 0.0501318857233869
0.39709766706208 0.0231587368674588
0.399762752075919 -0.0101959132038491
0.402427837089759 -0.0367821036147263
0.405092922103598 -0.0483292006460443
0.407758007117438 -0.0463219928499854
0.410423092131277 -0.0390609318147099
0.413088177145117 -0.033701523518787
0.415753262158956 -0.0314473029183132
0.418418347172796 -0.0302590085183957
0.421083432186635 -0.030758897231996
0.423748517200475 -0.0373416464036491
0.426413602214314 -0.0524557086504799
0.429078687228153 -0.0707707112034452
0.431743772241993 -0.0809280929908838
0.434408857255832 -0.0743590481074407
0.437073942269672 -0.0523091977885267
0.439739027283511 -0.0239418470253455
0.442404112297351 0.00128302968121289
0.44506919731119 0.0183678386579949
0.44773428232503 0.0257750057634295
0.450399367338869 0.023545974018175
0.453064452352709 0.0148979891777314
0.455729537366548 0.00827102119005339
0.458394622380388 0.0134189833017007
0.461059707394227 0.0321810379339871
0.463724792408066 0.0539338029487086
0.466389877421906 0.0629407845227882
0.469054962435745 0.0510047369541399
0.471720047449585 0.0221449080142613
0.474385132463424 -0.0145517643664776
0.477050217477264 -0.0533322046382082
0.479715302491103 -0.0895067902273874
0.482380387504943 -0.111939259371595
0.485045472518782 -0.11104692597013
0.487710557532621 -0.109519564554316
0.490375642546461 -0.18863961956528
0.493040727560301 -0.4799942959663
0.49570581257414 -1.13382459495769
0.49837089758798 -2.29577329098252
0.501035982601819 -4.09840087782451
0.503701067615658 -6.63178691257559
0.506366152629498 -9.75264319717425
0.509031237643337 -12.4623724187608
0.511696322657177 -13.352602020216
0.514361407671016 -13.352602020216
0.517026492684856 -13.8138298064975
0.519691577698695 -14.8675120814248
0.522356662712535 -15.8926510305088
0.525021747726374 -16.2565677924797
0.527686832740213 -16.2565677924796
0.530351917754053 -16.5188150212995
0.533017002767893 -17.158979807871
0.535682087781732 -17.7911088178701
0.538347172795571 -18.0214097102903
0.541012257809411 -18.0214097102903
0.54367734282325 -18.2067206101791
0.54634242783709 -18.6700158346714
0.549007512850929 -19.130006606517
0.551672597864769 -19.2997481604881
0.554337682878608 -19.2997481604883
0.557002767892448 -19.4440203384329
0.559667852906287 -19.8091044246749
0.562332937920126 -20.1725846124525
0.564998022933966 -20.3077268369021
0.567663107947806 -20.3077268369022
0.570328192961645 -20.4264055919096
0.572993277975484 -20.728910963748
0.575658362989324 -21.0305756824929
0.578323448003163 -21.1432905660389
0.580988533017003 -21.1432905660383
0.583653618030842 -21.244443577402
0.586318703044682 -21.503521529425
0.588983788058521 -21.7621499097908
0.591648873072361 -21.859121360966
0.5943139580862 -21.8591213609648
0.59697904310004 -21.9474998175865
0.599644128113879 -22.174634901275
0.602309213127718 -22.4015399988314
0.604974298141558 -22.4868369853047
0.607639383155397 -22.4868369852987
0.610304468169237 -22.5654789078618
0.612969553183076 -22.7681059394789
0.615634638196916 -22.9706331804454
0.618299723210755 -23.046917532673
0.620964808224595 -23.0469175326669
0.623629893238434 -23.1178834263204
0.626294978252274 -23.3010935878126
0.628960063266113 -23.4842843238738
0.631625148279953 -23.5533941272304
0.634290233293792 -23.5533941272262
0.636955318307631 -23.6181478031348
0.639620403321471 -23.7855821705223
0.64228548833531 -23.9530486949629
0.64495057334915 -24.016307052029
0.64761565836299 -24.0163070520293
0.650280743376829 -24.0759261541211
0.652945828390668 -24.2302801686177
0.655610913404508 -24.3847001814464
0.658275998418347 -24.4430917865883
0.660941083432187 -24.44309178658
0.663606168446026 -24.4983932661002
0.666271253459866 -24.6417189239807
0.668936338473705 -24.7851320923361
0.671601423487545 -24.8394094595518
0.674266508501384 -24.8394094595495
0.676931593515223 -24.8910262866665
0.679596678529063 -25.024921769758
0.682261763542902 -25.1589186961068
0.684926848556742 -25.2096711011879
0.687591933570581 -25.2096711011835
0.690257018584421 -25.2581061563392
0.69292210359826 -25.3838426292565
0.695587188612099 -25.5096890637285
0.698252273625939 -25.5573850327662
0.700917358639779 -25.5573850327557
0.703582443653618 -25.6030424781606
0.706247528667458 -25.7216444776372
0.708912613681297 -25.8403625040065
0.711577698695136 -25.8853816424584
0.714242783708976 -25.8853816424466
0.716907868722815 -25.9285919147744
0.719572953736655 -26.0409017431195
0.722238038750494 -26.1533298406785
0.724903123764334 -26.1959851492734
0.727568208778173 -26.1959851492694
0.730233293792013 -26.2370223973418
0.732898378805852 -26.3437365175661
0.735563463819692 -26.4505697922093
0.738228548833531 -26.4911199163647
0.740893633847371 -26.4911199163632
0.74355871886121 -26.5302141584321
0.74622380387505 -26.6319184713841
0.748888888888889 -26.7337422387967
0.751553973902728 -26.7724059084447
0.754219058916568 -26.7724059084359
0.756884143930407 -26.8097502192388
0.759549228944247 -26.9069420157816
0.762214313958086 -27.0042523363529
0.764879398971926 -27.0412147948093
0.767544483985765 -27.0412147948065
0.770209568999604 -27.0769764940783
0.772874654013444 -27.1700805777705
0.775539739027283 -27.2633010569362
0.778204824041123 -27.2987212171729
0.780869909054963 -27.2987212171601
0.783534994068802 -27.3330421961215
0.786200079082641 -27.4224228759148
0.788865164096481 -27.511919218567
0.79153024911032 -27.5459327330888
0.79419533412416 -27.5459327330799
0.796860419137999 -27.5789373955389
0.799525504151839 -27.6649154473291
0.802190589165678 -27.7510048118759
0.804855674179518 -27.7837319794533
0.807520759193357 -27.7837319794489
0.810185844207196 -27.81552807399
0.812850929221036 -27.8983785168997
0.815516014234876 -27.981338123687
0.818181099248715 -28.0128834060666
0.820846184262555 -28.0128834060558
0.823511269276394 -28.0435665219271
0.826176354290233 -28.1235343524521
0.828841439304073 -28.2036101423002
0.831506524317912 -28.2340651628477
0.834171609331752 -28.2340651628498
0.836836694345591 -28.263719167495
0.839501779359431 -28.3410205355946
0.84216686437327 -28.4184262777049
0.844831949387109 -28.4478710471677
0.847497034400949 -28.4478710471527
0.850162119414788 -28.4765697822006
0.852827204428628 -28.5513965126911
0.855492289442467 -28.626324959618
0.858157374456307 -28.6548321826217
0.860822459470146 -28.654832182614
0.863487544483986 -28.6826420190544
0.866152629497825 -28.755164877935
0.868817714511665 -28.8277866038512
0.871482799525504 -28.8554208279128
0.874147884539344 -28.8554208278994
0.876812969553183 -28.8824016848686
0.879478054567023 -28.9527739828386
0.882143139580862 -29.0232430579994
0.884808224594701 -29.0500628934041
0.887473309608541 -29.0500628933908
0.89013839462238 -29.0762684218899
0.89280347963622 -29.1446283501271
0.89546856465006 -29.2130822600664
0.898133649663899 -29.2391423903222
0.900798734677738 -29.2391423903247
0.903463819691578 -29.264621103022
0.906128904705417 -29.3310944043133
0.908793989719257 -29.3976586970058
0.911459074733096 -29.4230025972837
0.914124159746936 -29.423002597268
0.916789244760775 -29.4477977717788
0.919454329774614 -29.5124964908842
0.922119414788454 -29.5772842426454
0.924784499802293 -29.6019543873475
0.927449584816133 -29.6019543873544
0.930114669829972 -29.6261068060804
0.932779754843812 -29.6891338998278
0.935444839857651 -29.7522477326008
0.938109924871491 -29.7762829957312
0.94077500988533 -29.7762829957186
0.943440094899169 -29.7998284230145
0.946105179913009 -29.8612779174385
0.948770264926849 -29.9228112345464
0.951435349940688 -29.946247412412
0.954100434954528 -29.9462474124288
0.956765519968367 -29.9692179281382
0.959430604982206 -30.0291763693146
0.962095689996046 -30.0892171446
0.964760775009885 -30.1120866539399
0.967425860023725 -30.1120866539329
0.970090945037564 -30.134514036204
0.972756030051404 -30.1930591495885
0.975421115065243 -30.251683204685
0.978086200079082 -30.2740158098577
0.980751285092922 -30.2740158098605
0.983416370106762 -30.2959277211931
0.986081455120601 -30.3531325645811
0.988746540134441 -30.4104145255624
0.99141162514828 -30.4322381443676
0.994076710162119 -30.4322381443573
0.996741795175959 -30.4536604242974
0.999406880189798 -30.5095917422668
1.00207196520364 -30.5655988518932
1.00473705021748 -30.5869371525721
1.00740213523132 -30.5869371525629
1.01006722024516 -30.6078935087035
1.012732305259 -30.6626128152877
1.01539739027284 -30.717404943261
1.01806247528667 -30.7382830552912
1.02072756030051 -30.7382830553233
1.02339264531435 -30.7587957841931
1.02605773032819 -30.8123595980992
1.02872281534203 -30.8659953479493
1.03138790035587 -30.886434094107
1.03405298536971 -30.8864340941014
1.03671807038355 -30.9065231862754
1.03938315539739 -30.9589861624378
1.04204824041123 -31.0115182895849
1.04471332542507 -31.0315378777317
1.04737841043891 -31.0315378777546
1.05004349545275 -31.0512225099208
1.05270858046659 -31.1026324291194
1.05537366548043 -31.1541106748256
1.05803875049427 -31.1737291870909
1.06070383550811 -31.1737291870732
1.06336892052195 -31.1930274710747
1.06603400553578 -31.2434313716973
1.06869909054962 -31.2939007780723
1.07136417556346 -31.3131369805125
1.0740292605773 -31.3131369805344
1.07669434559114 -31.3320648500293
1.07935943060498 -31.3815046357512
1.08202451561882 -31.4310092952915
1.08468960063266 -31.4498781146365
1.0873546856465 -31.4498781146269
1.09001977066034 -31.4684509382567
1.09268485567418 -31.5169674949774
1.09534994068802 -31.5655465316257
1.09801502570186 -31.5840643204434
1.1006801107157 -31.5840643204197
1.10334519572954 -31.6022973353818
1.10601028074338 -31.6499285263784
1.10867536575722 -31.6976201584002
1.11134045077106 -31.7158007254057
1.1140055357849 -31.7158007254177
1.11667062079873 -31.7337073381446
1.11933570581257 -31.7804870393962
1.12200079082641 -31.8273257593435
1.12466587584025 -31.8451817058577
1.12733096085409 -31.8451817058425
1.12999604586793 -31.8627740993356
1.13266113088177 -31.9087350273177
1.13532621589561 -31.9547552003028
1.13799130090945 -31.9722997027341
1.14065638592329 -31.9722997027374
1.14332147093713 -31.9895899286035
1.14598655595097 -32.0347649107618
1.14865164096481 -32.0799968311916
1.15131672597865 -32.0972418098379
1.15398181099249 -32.0972418098428
1.15664689600633 -32.1142419710549
1.15931198102017 -32.1586588188727
1.16197706603401 -32.2031312364796
1.16464215104785 -32.2200874664073
1.16730723606168 -32.2200874664396
1.16997232107552 -32.2368069105845
1.17263740608936 -32.2804940602635
1.1753024911032 -32.3242350362498
1.17796757611704 -32.3409123432205
1.18063266113088 -32.340912343221
1.18329774614472 -32.3573609495348
1.18596283115856 -32.4003436124454
1.1886279161724 -32.4433789409426
1.19129300118624 -32.4597887339663
1.19395808620008 -32.4597887339154
1.19662317121392 -32.4759777706287
1.19928825622776 -32.5182813582684
1.2019533412416 -32.560636553628
1.20461842625544 -32.5767880507803
1.20728351126928 -32.5767880508123
1.20994859628312 -32.5927252534431
1.21261368129696 -32.6343719216111
1.21527876631079 -32.676069403929
1.21794385132463 -32.6919699955132
1.22060893633847 -32.6919699955059
1.22327402135231 -32.7076630528776
1.22593910636615 -32.7486758237703
1.22860419137999 -32.7897378154123
1.23126927639383 -32.8053963188737
1.23393436140767 -32.8053963188677
1.23659944642151 -32.8208549047849
1.23926453143535 -32.8612542426661
1.24192961644919 -32.9017024304643
1.24459470146303 -32.9171279142095
1.24725978647687 -32.9171279142168
1.24992487149071 -32.9323577447921
1.25258995650455 -32.9721629268334
1.25525504151839 -33.0120159438681
1.25792012653223 -33.0272145438434
1.26058521154607 -33.0272145438417
1.26325029655991 -33.0422246391101
1.26591538157374 -33.0814561278015
1.26858046658758 -33.1207332378744
1.27124555160142 -33.1357135754785
1.27391063661526 -33.1357135754943
1.2765757216291 -33.1505102574441
1.27924080664294 -33.1891844668594
1.28190589165678 -33.22790401842
1.28457097667062 -33.2426714159673
1.28723606168446 -33.2426714159658
1.2899011466983 -33.2572615855828
1.29256623171214 -33.2953959497002
1.29523131672598 -33.3335742250251
1.29789640173982 -33.3481362285444
1.30056148675366 -33.3481362285259
1.3032265717675 -33.3625251565975
1.30589165678134 -33.4001359978722
1.30855674179518 -33.4377902053009
1.31122182680902 -33.4521521446959
1.31388691182285 -33.4521521447074
1.31655199683669 -33.4663463148609
1.31921708185053 -33.5034490727575
1.32188216686437 -33.5405948203425
1.32454725187821 -33.554762723685
1.32721233689205 -33.5547627236612
1.32987742190589 -33.5687675907825
1.33254250691973 -33.6053772165989
1.33520759193357 -33.6420279141697
1.33787267694741 -33.656007809534
1.34053776196125 -33.6560078095566
1.34320284697509 -33.6698292252255
1.34586793198893 -33.7059594757061
1.34853301700277 -33.7421304898691
1.35119810201661 -33.7559283032057
1.35386318703045 -33.7559283032073
1.35652827204429 -33.7695707688768
1.35919335705813 -33.805234795436
1.36185844207197 -33.840939090203
1.3645235270858 -33.8545587399725
1.36718861209964 -33.8545587399748
1.36985369711348 -33.8680282447963
1.37251878212732 -33.9032400020463
1.37518386714116 -33.9384905322337
1.377848952155 -33.9519374224503
1.38051403716884 -33.9519374224603
1.38317912218268 -33.9652378516958
1.38584420719652 -34.0000090228771
1.38850929221036 -34.0348184851374
1.3911743772242 -34.0480974944007
1.39383946223804 -34.0480974943618
1.39650454725188 -34.0612341362413
1.39916963226572 -34.0955761639198
1.40183471727956 -34.129955457396
1.4044998022934 -34.1430708072714
1.40716488730724 -34.1430708072568
1.40982997232108 -34.1560474381161
1.41249505733492 -34.1899727314131
1.41516014234875 -34.2239349891775
1.41782522736259 -34.2368906513582
1.42049031237643 -34.2368906513607
1.42315539739027 -34.2497110140828
1.42582048240411 -34.2832288051256
1.42848556741795 -34.3167828406199
1.43115065243179 -34.3295841359447
1.43381573744563 -34.3295841359672
1.43648082245947 -34.3422527463576
1.43914590747331 -34.3753752403963
1.44181099248715 -34.4085330965026
1.44447607750099 -34.4211830642813
1.44714116251483 -34.4211830642618
1.44980624752867 -34.4337041775221
1.45247133254251 -34.4664405974072
1.45513641755635 -34.4992110933
1.45780150257019 -34.5117137063459
1.46046658758403 -34.5117137063561
1.46313167259786 -34.5240903568902
1.4657967576117 -34.5564499448439
1.46846184262554 -34.588844330309
1.47112692763938 -34.6012030315637
1.47379201265322 -34.6012030316133
1.47645709766706 -34.6134393631368
1.4791221826809 -34.6454321500997
1.48178726769474 -34.6774578155256
1.48445235270858 -34.6896767524726
1.48711743772242 -34.6896767524495
1.48978252273626 -34.7017755182825
1.4924476077501 -34.7334090676018
1.49511269276394 -36.7038069271752
1.49777777777778 -37.7740996658317
};
\addlegendentry{Baseline with no PRTs}

\end{axis}

\end{tikzpicture}


==> figs/rates_papr_1.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={PAPR [dB]},
xmajorgrids,
xmin=4, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rates},
ymajorgrids,
ymin=2.4621444, ymax=3.1830756,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
4.25 2.6295493
4.95 2.8483689
5.8 2.9356215
6.9 3.0743897
7.5 3.10532
8.3 3.1457307
};
\addlegendentry{End-to-End Learning}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
4.45 2.494914
5.8 2.8274446
6.8 2.9844396
7.43 3.0999777
8.3 3.150306
};
\addlegendentry{PRT}
\draw (axis cs:4.35,2.6495493) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-22.3};
\draw (axis cs:5.05,2.8683689) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-21.3};
\draw (axis cs:5.9,2.9556215) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-21.8};
\draw (axis cs:7,3.0943897) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-20.7};
\draw (axis cs:7.6,3.12532) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-21.2};
\draw (axis cs:8.4,3.1657307) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-21.0};
\draw (axis cs:4.55,2.474914) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-20.4};
\draw (axis cs:5.9,2.8074446) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-20.5};
\draw (axis cs:6.9,2.9644396) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-20.5};
\draw (axis cs:7.53,3.0799777) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-20.7};
\draw (axis cs:8.4,3.130306) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{-20.7};
\end{axis}

\end{tikzpicture}


==> figs/rates_papr_2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={PAPR [dB]},
xmajorgrids,
xmin=4, xmax=9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rates},
ymajorgrids,
ymin=2.2621444, ymax=3.22,
ytick style={color=black}
]
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
4.28 2.6205654
5.17 2.9663346
6.01 3.0821884
6.79 3.1074212
7.61 3.1261373
8.42 3.1679697
};
\addlegendentry{E2E system,  $\beta_{\text{leak}}=-20$ \si{dB}}
\draw (axis cs:4.28+0.05, 2.6205654-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-22.1};
\draw (axis cs:5.17+0.05, 2.9663346-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-21.2};
\draw (axis cs:6.01+0.05, 3.0821884-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.9};
\draw (axis cs:6.79+0.05, 3.1074212-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.7};
\draw (axis cs:7.61+0.05, 3.1261373-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.8};
\draw (axis cs:8.42+0.05, 3.1679697-0.025) node[
  scale=0.5,
  anchor=base west,
  text=color1,
  rotate=0.0
]{-20.7};
\draw (axis cs:4.35-0.35, 2.6411846+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-32.6};
\draw (axis cs:5.2-0.32, 2.8545365+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-32.3};
\draw (axis cs:6.15-0.35, 3.018253+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-30.6};
\draw (axis cs:6.8-0.35, 3.0264869+0.013) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-32.0};
\draw (axis cs:7.6-0.35, 3.0353181+0.006) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-31.6};
\draw (axis cs:8.2-0.32, 3.0989807+0.022) node[
  scale=0.5,
  anchor=base west,
  text=color2,
  rotate=0.0
]{-31.2};
\draw (axis cs:4.3+0.05 , 2.4796934-0.01) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};
\draw (axis cs:5.8+0.05 , 2.8377833-0.01) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};
\draw (axis cs:6.75+0.05 , 2.9996686-0.01) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.6};
\draw (axis cs:7.38+0.05 , 3.0871742-0.01) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.8};
\draw (axis cs:8.35+0.06 , 3.1775513) node[
  scale=0.5,
  anchor=base west,
  text=color3,
  rotate=0.0
]{-20.7};
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid}]
table {%
4.35 2.6411846
5.2 2.8545365
6.15 3.018253
6.8 3.0264869
7.6 3.0353181
8.22 3.0989807
};
\addlegendentry{E2E system,  $\beta_{\text{leak}}=-30$ \si{dB}}
\addplot [semithick, color3, mark=square*, mark size=3, mark options={solid}]
table {%
4.3  2.4796934
5.8  2.8377833
6.75  2.9996686
7.38  3.0871742
8.35  3.1775513
};
\addlegendentry{Baseline}
\addplot [draw=color0, draw=none, forget plot, mark=square]
table{%
x  y
-0.5 -0.5
0.5 -0.5
0.5 0.5
-0.5 0.5
-0.5 -0.5
};
%\addplot [draw=black, draw=none, forget plot, mark=o]
%table{%
%x  y
%0 -0.5
%0.13260155 -0.5
%0.259789935392427 -0.447316845794121
%0.353553390593274 -0.353553390593274
%0.447316845794121 -0.259789935392427
%0.5 -0.13260155
%0.5 0
%0.5 0.13260155
%0.447316845794121 0.259789935392427
%0.353553390593274 0.353553390593274
%0.259789935392427 0.447316845794121
%0.13260155 0.5
%0 0.5
%-0.13260155 0.5
%-0.259789935392427 0.447316845794121
%-0.353553390593274 0.353553390593274
%-0.447316845794121 0.259789935392427
%-0.5 0.13260155
%-0.5 0
%-0.5 -0.13260155
%-0.447316845794121 -0.259789935392427
%-0.353553390593274 -0.353553390593274
%-0.259789935392427 -0.447316845794121
%-0.13260155 -0.5
%0 -0.5
%0 -0.5
%};

\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}]
table {%
7.38 3.0871742
};

\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}]
table {%
6.01 3.0821884
};

\end{axis}

\end{tikzpicture}


==> figs/test.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
%title={75 subcarriers, OFDM system},
x grid style={white!69.0196078431373!black},
xlabel={PAPRs},
xmajorgrids,
xmin=2, xmax=9.63962404465252,
%xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Rate},
ymajorgrids,
ymin=0.955020260810852, ymax=3.26016204357147,
ytick style={color=black}
]
\addplot [semithick, color0, mark=square*, mark size=3, mark options={solid, scale=0.5}]
table {%
3.56707125902176 2.32325480144775
4.48675751686096 2.75486074222654
5.47596156597137 2.90061947848579
6.36831164360046 3.07715244632513
7.46752440929413 3.08926037975075
8.02947282791138 3.10404309875673
9.16722178459167 3.15075063924452
};
\addlegendentry{Trained Tx-Rx}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid, scale=0.5}]
table {%
9.18399691581726 3.15447306632996
7.01668798923492 3.0378406047821
6.08063757419586 2.88104128837585
5.34244537353516 2.63691282272339
4.1023775935173 2.10545706748962
2.92841821908951 1.05637240409851
};
\addlegendentry{PRTs}
\end{axis}

\end{tikzpicture}


==> figs/waveform.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Waveform},
x grid style={white!69.0196078431373!black},
xlabel={Time (normalized by sample duration) $\left[s \right]$},
%xmin=-3.6400016784668, xmax=78.6400016784668,
xmin=-3.6400016784668, xmax=79,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Squared magnitude},
ymin=-0.338309325370938, ymax=7.38560177208856,
%ymin=-0.338309325370938, ymax=13.5,
ytick style={color=black}
]
\addplot [red, mark=+, only marks]
table{%
x  y
0.5 0.392501592636108
1.5 0.260120123624802
2.5 0.312861770391464
3.5 1.87885677814484
4.5 1.90471029281616
5.5 0.402349412441254
6.5 2.10233211517334
7.5 0.468966662883759
8.5 0.337635904550552
9.5 1.61813426017761
10.5 1.36549663543701
11.5 0.106822229921818
12.5 1.04931306838989
13.5 4.8441596031189
14.5 0.452300995588303
15.5 0.723813652992249
16.5 1.14503526687622
17.5 0.309330880641937
18.5 0.232004404067993
19.5 1.12425851821899
20.5 0.107490867376328
21.5 0.750751972198486
22.5 0.143843099474907
23.5 1.09482717514038
24.5 0.323621571063995
25.5 1.89133870601654
26.5 0.452455282211304
27.5 1.56500971317291
28.5 0.238188192248344
29.5 0.0298988129943609
30.5 0.154359251260757
31.5 0.210369050502777
32.5 1.2525235414505
33.5 0.0794818326830864
34.5 2.55765652656555
35.5 1.89432537555695
36.5 1.5446081161499
37.5 2.76533389091492
38.5 2.09239077568054
39.5 1.52347505092621
40.5 0.486882895231247
41.5 1.32948482036591
42.5 0.226309910416603
43.5 0.193140551447868
44.5 0.779366970062256
45.5 1.63442802429199
46.5 1.35586595535278
47.5 0.229605853557587
48.5 2.36483931541443
49.5 0.0665256902575493
50.5 1.2197597026825
51.5 0.220031678676605
52.5 0.56825178861618
53.5 1.76111388206482
54.5 1.56235218048096
55.5 1.30099332332611
56.5 2.51168966293335
57.5 1.1216858625412
58.5 2.82049036026001
59.5 1.55019390583038
60.5 0.0402100309729576
61.5 0.107833825051785
62.5 0.273353964090347
63.5 0.233856752514839
64.5 2.64689970016479
65.5 1.48641788959503
66.5 1.16790223121643
67.5 2.41360545158386
68.5 0.996850371360779
69.5 0.40721195936203
70.5 3.3463032245636
71.5 0.339798927307129
72.5 0.540007054805756
73.5 0.50707072019577
74.5 0.286728203296661
};
\addlegendentry{$\zv$}
%\addlegendentry{$s[t], t\in [\frac{\Delta_f}{T}, \dots, T- \frac{\Delta_f}{T}]$}

\addplot [semithick, color2]
table {%
0.0999984741210938 0.060875728726387
0.299999237060547 0.161917001008987
0.5 0.392544448375702
0.700000762939453 0.707921802997589
0.900001525878906 0.938814282417297
1.09999847412109 0.912598371505737
1.29999923706055 0.621616005897522
1.5 0.26007154583931
1.70000076293945 0.0714610889554024
1.90000152587891 0.138191729784012
2.09999847412109 0.315620929002762
2.29999923706055 0.388476461172104
2.5 0.312847912311554
2.70000076293945 0.299084514379501
2.90000152587891 0.61448085308075
3.09999847412109 1.25973343849182
3.29999923706055 1.84791111946106
3.5 1.87880873680115
3.70000076293945 1.22270858287811
3.90000152587891 0.355946272611618
4.09999847412109 0.0458046570420265
4.29999923706055 0.690184473991394
4.5 1.90487146377563
4.70000076293945 2.7885057926178
4.90000152587891 2.67714905738831
5.09999847412109 1.71281504631042
5.29999923706055 0.70125824213028
5.5 0.402371555566788
5.70000076293945 0.922578096389771
5.89999961853027 1.74142813682556
6.10000038146973 2.26325845718384
6.29999923706055 2.30760598182678
6.5 2.10230612754822
6.70000076293945 1.90339064598083
6.89999961853027 1.71563541889191
7.10000038146973 1.38896632194519
7.29999923706055 0.903853714466095
7.5 0.46892911195755
7.70000076293945 0.315805733203888
7.89999961853027 0.443694323301315
8.10000038146973 0.612011909484863
8.29999923706055 0.581937372684479
8.5 0.337601274251938
8.70000076293945 0.0743293315172195
8.89999961853027 0.0160331670194864
9.10000038146973 0.274008482694626
9.29999923706055 0.839851915836334
9.5 1.61822199821472
9.70000076293945 2.40829086303711
9.89999961853027 2.90381598472595
10.1000003814697 2.83647918701172
10.2999992370605 2.20827388763428
10.5 1.36540412902832
10.7000007629395 0.75545859336853
10.8999996185303 0.552040040493011
11.1000003814697 0.535680651664734
11.2999992370605 0.389818519353867
11.5 0.106794744729996
11.7000007629395 0.0301867015659809
11.8999996185303 0.436842143535614
12.1000003814697 1.10989332199097
12.2999992370605 1.43987107276917
12.5 1.0492399930954
12.7000007629395 0.314903646707535
12.8999996185303 0.16813437640667
13.1000003814697 1.25155699253082
13.2999992370605 3.21046876907349
13.5 4.84424781799316
13.7000007629395 5.04773092269897
13.8999996185303 3.71380186080933
14.1000003814697 1.79824316501617
14.2999992370605 0.523615121841431
14.5 0.452342689037323
14.7000007629395 1.19701492786407
14.8999996185303 1.89993977546692
15.1000003814697 1.96338737010956
15.2999992370605 1.41522669792175
15.5 0.723765075206757
15.7000007629395 0.347474843263626
15.8999996185303 0.42192754149437
16.1000003814697 0.760321497917175
16.2999992370605 1.06540632247925
16.5 1.14503526687622
16.7000007629395 0.995106279850006
16.8999996185303 0.740819811820984
17.1000003814697 0.51571798324585
17.2999992370605 0.377100914716721
17.5 0.309326320886612
17.7000007629395 0.283474206924438
17.8999996185303 0.292872458696365
18.1000003814697 0.325199842453003
18.2999992370605 0.325364321470261
18.5 0.231992855668068
18.7000007629395 0.0766567587852478
18.8999996185303 0.0209302045404911
19.1000003814697 0.234008193016052
19.2999992370605 0.69312310218811
19.5 1.12428057193756
19.7000007629395 1.2000675201416
19.8999996185303 0.840620517730713
20.1000003814697 0.315639466047287
20.2999992370605 0.0166743192821741
20.5 0.107508048415184
20.7000007629395 0.402436524629593
20.8999996185303 0.593791902065277
21.1000003814697 0.582943379878998
21.2999992370605 0.559862792491913
21.5 0.750775575637817
21.7000007629395 1.11686253547668
21.8999996185303 1.34480798244476
22.1000003814697 1.15731656551361
22.2999992370605 0.624389827251434
22.5 0.143824949860573
22.7000007629395 0.0945785418152809
22.8999996185303 0.497731864452362
23.1000003814697 1.00992286205292
23.2999992370605 1.24327957630157
23.5 1.09481263160706
23.7000007629395 0.780571401119232
23.8999996185303 0.574749290943146
24.1000003814697 0.537583589553833
24.2999992370605 0.503791987895966
24.5 0.323608756065369
24.7000007629395 0.0885562524199486
24.8999996185303 0.090411014854908
25.1000003814697 0.533888101577759
25.2999992370605 1.28077793121338
25.5 1.891357421875
25.7000007629395 1.95571541786194
25.8999996185303 1.43327140808105
26.1000003814697 0.7032670378685
26.2999992370605 0.282884448766708
26.5 0.452474355697632
26.7000007629395 1.08477056026459
26.8999996185303 1.77878165245056
27.1000003814697 2.14999651908875
27.2999992370605 2.04516077041626
27.5 1.56498324871063
27.7000007629395 0.945934236049652
27.8999996185303 0.420867532491684
28.1000003814697 0.132095247507095
28.2999992370605 0.100966237485409
28.5 0.238194614648819
28.7000007629395 0.393319070339203
28.8999996185303 0.436500668525696
29.1000003814697 0.333224922418594
29.2999992370605 0.157873347401619
29.5 0.0298964269459248
29.7000007629395 0.0200103539973497
29.8999996185303 0.101844780147076
30.1000003814697 0.186089351773262
30.2999992370605 0.202399849891663
30.5 0.154357075691223
30.7000007629395 0.101339995861053
30.8999996185303 0.0923775807023048
31.1000003814697 0.1233224645257
31.2999992370605 0.162100434303284
31.5 0.210370853543282
31.7000007629395 0.323795408010483
31.8999996185303 0.554536759853363
32.0999984741211 0.871228635311127
32.2999992370605 1.1490353345871
32.5 1.25252163410187
32.7000007629395 1.13115131855011
32.9000015258789 0.837039053440094
33.0999984741211 0.474077939987183
33.2999992370605 0.166795015335083
33.5 0.0794832110404968
33.7000007629395 0.392786651849747
33.9000015258789 1.15241742134094
34.0999984741211 2.09440898895264
34.2999992370605 2.6977436542511
34.5 2.55765008926392
34.7000007629395 1.79370129108429
34.9000015258789 1.03942596912384
35.0999984741211 0.906508982181549
35.2999992370605 1.39703273773193
35.5 1.89432668685913
35.7000007629395 1.80990612506866
35.9000015258789 1.22727346420288
36.0999984741211 0.811199247837067
36.2999992370605 1.02840769290924
36.5 1.54460966587067
36.7000007629395 1.55482137203217
36.9000015258789 0.780900776386261
37.0999984741211 0.0302209109067917
37.2999992370605 0.56044989824295
37.5 2.76533389091492
37.7000007629395 5.53065490722656
37.9000015258789 7.03451490402222
38.0999984741211 6.31208372116089
38.2999992370605 4.08975410461426
38.5 2.09239554405212
38.7000007629395 1.52075922489166
38.9000015258789 2.1500871181488
39.0999984741211 2.79810452461243
39.2999992370605 2.55219507217407
39.5 1.5234842300415
39.7000007629395 0.526009380817413
39.9000015258789 0.181928247213364
40.0999984741211 0.396794021129608
40.2999992370605 0.620293140411377
40.5 0.48688605427742
40.7000007629395 0.150762334465981
40.9000015258789 0.0472032800316811
41.0999984741211 0.400335639715195
41.2999992370605 0.983021676540375
41.5 1.32948243618011
41.7000007629395 1.16361057758331
41.9000015258789 0.635263323783875
42.0999984741211 0.16241879761219
42.2999992370605 0.046153612434864
42.5 0.226305052638054
42.7000007629395 0.398521363735199
42.9000015258789 0.352449804544449
43.0999984741211 0.170620322227478
43.2999992370605 0.0875931233167648
43.5 0.193136230111122
43.7000007629395 0.341190785169601
43.9000015258789 0.371473878622055
44.0999984741211 0.348365873098373
44.2999992370605 0.478013008832932
44.5 0.77935802936554
44.7000007629395 0.959729671478271
44.9000015258789 0.755205273628235
45.0999984741211 0.390359878540039
45.2999992370605 0.534832358360291
45.5 1.63437747955322
45.7000007629395 3.27870297431946
45.9000015258789 4.38225650787354
46.0999984741211 4.13330411911011
46.2999992370605 2.77243399620056
46.5 1.35590672492981
46.7000007629395 0.727207660675049
46.9000015258789 0.789954900741577
47.0999984741211 0.837513267993927
47.2999992370605 0.505798637866974
47.5 0.229605346918106
47.7000007629395 0.686508417129517
47.9000015258789 1.89766049385071
48.0999984741211 3.04650330543518
48.2999992370605 3.23969388008118
48.5 2.36489105224609
48.7000007629395 1.12696385383606
48.9000015258789 0.298479050397873
49.0999984741211 0.0569741129875183
49.2999992370605 0.069289430975914
49.5 0.0665261968970299
49.7000007629395 0.152578622102737
49.9000015258789 0.530941724777222
50.0999984741211 1.08906054496765
50.2999992370605 1.41300249099731
50.5 1.21978366374969
50.7000007629395 0.668983638286591
50.9000015258789 0.185672014951706
51.0999984741211 0.0291701722890139
51.2999992370605 0.112167946994305
51.5 0.220027968287468
51.7000007629395 0.293843984603882
51.9000015258789 0.424809813499451
52.0999984741211 0.625405728816986
52.2999992370605 0.727966547012329
52.5 0.568269848823547
52.7000007629395 0.225706234574318
52.9000015258789 0.0139637123793364
53.0999984741211 0.220633044838905
53.2999992370605 0.876278638839722
53.5 1.76105403900146
53.7000007629395 2.57188177108765
53.9000015258789 3.051762342453
54.0999984741211 3.02968239784241
54.2999992370605 2.47045373916626
54.5 1.56241869926453
54.7000007629395 0.706025302410126
54.9000015258789 0.296909898519516
55.0999984741211 0.442007124423981
55.2999992370605 0.893860936164856
55.5 1.3009706735611
55.7000007629395 1.53048753738403
55.9000015258789 1.72621607780457
56.0999984741211 2.05180859565735
56.2999992370605 2.41838216781616
56.5 2.51170372962952
56.7000007629395 2.10375070571899
56.9000015258789 1.32895267009735
57.0999984741211 0.64702308177948
57.2999992370605 0.526122629642487
57.5 1.12160778045654
57.7000007629395 2.18562078475952
57.9000015258789 3.22592306137085
58.0999984741211 3.77203178405762
58.2999992370605 3.59845876693726
58.5 2.82056212425232
58.7000007629395 1.83116495609283
58.9000015258789 1.09413397312164
59.0999984741211 0.888106822967529
59.2999992370605 1.15293884277344
59.5 1.55016481876373
59.7000007629395 1.70228385925293
59.9000015258789 1.44092643260956
60.0999984741211 0.890289723873138
60.2999992370605 0.343229085206985
60.5 0.0402233824133873
60.7000007629395 0.0190884470939636
60.9000015258789 0.133709296584129
61.0999984741211 0.205425605177879
61.2999992370605 0.171546161174774
61.5 0.107837095856667
61.7000007629395 0.119937814772129
61.9000015258789 0.221671596169472
62.0999984741211 0.325091242790222
62.2999992370605 0.342178881168365
62.5 0.273361802101135
62.7000007629395 0.181429177522659
62.9000015258789 0.101442925632
63.0999984741211 0.0275572799146175
63.2999992370605 0.0127775426954031
63.5 0.233812779188156
63.7000007629395 0.864033818244934
63.9000015258789 1.82688164710999
64.0999984741211 2.71273612976074
64.3000030517578 3.03637909889221
64.5 2.64697456359863
64.6999969482422 1.88261330127716
64.9000015258789 1.283815741539
65.0999984741211 1.13774275779724
65.3000030517578 1.30785417556763
65.5 1.48640251159668
65.6999969482422 1.54362893104553
65.9000015258789 1.57410562038422
66.0999984741211 1.63696777820587
66.3000030517578 1.57107746601105
66.5 1.16797006130219
66.6999969482422 0.519481301307678
66.9000015258789 0.0921134576201439
67.0999984741211 0.356581181287766
67.3000030517578 1.31368386745453
67.5 2.4134829044342
67.6999969482422 2.97758960723877
67.9000015258789 2.73139119148254
68.0999984741211 1.96964848041534
68.3000030517578 1.25983107089996
68.5 0.996851205825806
68.6999969482422 1.17158198356628
68.9000015258789 1.4563570022583
69.0999984741211 1.47187554836273
69.3000030517578 1.05578184127808
69.5 0.407288253307343
69.6999969482422 0.0143166286870837
69.9000015258789 0.336904764175415
70.0999984741211 1.40743792057037
70.3000030517578 2.67912817001343
70.5 3.34627890586853
70.6999969482422 2.95321202278137
70.9000015258789 1.77634418010712
71.0999984741211 0.607135593891144
71.3000030517578 0.110317192971706
71.5 0.339732855558395
71.6999969482422 0.825970530509949
71.9000015258789 1.07938158512115
72.0999984741211 0.981487095355988
72.3000030517578 0.734758675098419
72.5 0.540029585361481
72.6999969482422 0.407194167375565
72.9000015258789 0.264124751091003
73.0999984741211 0.149617880582809
73.3000030517578 0.210648074746132
73.5 0.507014155387878
73.6999969482422 0.880915701389313
73.9000015258789 1.06937158107758
74.0999984741211 0.942937672138214
74.3000030517578 0.609577894210815
74.5 0.286768347024918
74.6999969482422 0.103785783052444
74.9000015258789 0.0458978079259396
};
\addlegendentry{$\underline{\zv}$}


\addplot [semithick, color0, dashed]
table {%
0.0999984741210938 4.8441596031189
0.299999237060547 4.8441596031189
0.5 4.8441596031189
0.700000762939453 4.8441596031189
0.900001525878906 4.8441596031189
1.09999847412109 4.8441596031189
1.29999923706055 4.8441596031189
1.5 4.8441596031189
1.70000076293945 4.8441596031189
1.90000152587891 4.8441596031189
2.09999847412109 4.8441596031189
2.29999923706055 4.8441596031189
2.5 4.8441596031189
2.70000076293945 4.8441596031189
2.90000152587891 4.8441596031189
3.09999847412109 4.8441596031189
3.29999923706055 4.8441596031189
3.5 4.8441596031189
3.70000076293945 4.8441596031189
3.90000152587891 4.8441596031189
4.09999847412109 4.8441596031189
4.29999923706055 4.8441596031189
4.5 4.8441596031189
4.70000076293945 4.8441596031189
4.90000152587891 4.8441596031189
5.09999847412109 4.8441596031189
5.29999923706055 4.8441596031189
5.5 4.8441596031189
5.70000076293945 4.8441596031189
5.89999961853027 4.8441596031189
6.10000038146973 4.8441596031189
6.29999923706055 4.8441596031189
6.5 4.8441596031189
6.70000076293945 4.8441596031189
6.89999961853027 4.8441596031189
7.10000038146973 4.8441596031189
7.29999923706055 4.8441596031189
7.5 4.8441596031189
7.70000076293945 4.8441596031189
7.89999961853027 4.8441596031189
8.10000038146973 4.8441596031189
8.29999923706055 4.8441596031189
8.5 4.8441596031189
8.70000076293945 4.8441596031189
8.89999961853027 4.8441596031189
9.10000038146973 4.8441596031189
9.29999923706055 4.8441596031189
9.5 4.8441596031189
9.70000076293945 4.8441596031189
9.89999961853027 4.8441596031189
10.1000003814697 4.8441596031189
10.2999992370605 4.8441596031189
10.5 4.8441596031189
10.7000007629395 4.8441596031189
10.8999996185303 4.8441596031189
11.1000003814697 4.8441596031189
11.2999992370605 4.8441596031189
11.5 4.8441596031189
11.7000007629395 4.8441596031189
11.8999996185303 4.8441596031189
12.1000003814697 4.8441596031189
12.2999992370605 4.8441596031189
12.5 4.8441596031189
12.7000007629395 4.8441596031189
12.8999996185303 4.8441596031189
13.1000003814697 4.8441596031189
13.2999992370605 4.8441596031189
13.5 4.8441596031189
13.7000007629395 4.8441596031189
13.8999996185303 4.8441596031189
14.1000003814697 4.8441596031189
14.2999992370605 4.8441596031189
14.5 4.8441596031189
14.7000007629395 4.8441596031189
14.8999996185303 4.8441596031189
15.1000003814697 4.8441596031189
15.2999992370605 4.8441596031189
15.5 4.8441596031189
15.7000007629395 4.8441596031189
15.8999996185303 4.8441596031189
16.1000003814697 4.8441596031189
16.2999992370605 4.8441596031189
16.5 4.8441596031189
16.7000007629395 4.8441596031189
16.8999996185303 4.8441596031189
17.1000003814697 4.8441596031189
17.2999992370605 4.8441596031189
17.5 4.8441596031189
17.7000007629395 4.8441596031189
17.8999996185303 4.8441596031189
18.1000003814697 4.8441596031189
18.2999992370605 4.8441596031189
18.5 4.8441596031189
18.7000007629395 4.8441596031189
18.8999996185303 4.8441596031189
19.1000003814697 4.8441596031189
19.2999992370605 4.8441596031189
19.5 4.8441596031189
19.7000007629395 4.8441596031189
19.8999996185303 4.8441596031189
20.1000003814697 4.8441596031189
20.2999992370605 4.8441596031189
20.5 4.8441596031189
20.7000007629395 4.8441596031189
20.8999996185303 4.8441596031189
21.1000003814697 4.8441596031189
21.2999992370605 4.8441596031189
21.5 4.8441596031189
21.7000007629395 4.8441596031189
21.8999996185303 4.8441596031189
22.1000003814697 4.8441596031189
22.2999992370605 4.8441596031189
22.5 4.8441596031189
22.7000007629395 4.8441596031189
22.8999996185303 4.8441596031189
23.1000003814697 4.8441596031189
23.2999992370605 4.8441596031189
23.5 4.8441596031189
23.7000007629395 4.8441596031189
23.8999996185303 4.8441596031189
24.1000003814697 4.8441596031189
24.2999992370605 4.8441596031189
24.5 4.8441596031189
24.7000007629395 4.8441596031189
24.8999996185303 4.8441596031189
25.1000003814697 4.8441596031189
25.2999992370605 4.8441596031189
25.5 4.8441596031189
25.7000007629395 4.8441596031189
25.8999996185303 4.8441596031189
26.1000003814697 4.8441596031189
26.2999992370605 4.8441596031189
26.5 4.8441596031189
26.7000007629395 4.8441596031189
26.8999996185303 4.8441596031189
27.1000003814697 4.8441596031189
27.2999992370605 4.8441596031189
27.5 4.8441596031189
27.7000007629395 4.8441596031189
27.8999996185303 4.8441596031189
28.1000003814697 4.8441596031189
28.2999992370605 4.8441596031189
28.5 4.8441596031189
28.7000007629395 4.8441596031189
28.8999996185303 4.8441596031189
29.1000003814697 4.8441596031189
29.2999992370605 4.8441596031189
29.5 4.8441596031189
29.7000007629395 4.8441596031189
29.8999996185303 4.8441596031189
30.1000003814697 4.8441596031189
30.2999992370605 4.8441596031189
30.5 4.8441596031189
30.7000007629395 4.8441596031189
30.8999996185303 4.8441596031189
31.1000003814697 4.8441596031189
31.2999992370605 4.8441596031189
31.5 4.8441596031189
31.7000007629395 4.8441596031189
31.8999996185303 4.8441596031189
32.0999984741211 4.8441596031189
32.2999992370605 4.8441596031189
32.5 4.8441596031189
32.7000007629395 4.8441596031189
32.9000015258789 4.8441596031189
33.0999984741211 4.8441596031189
33.2999992370605 4.8441596031189
33.5 4.8441596031189
33.7000007629395 4.8441596031189
33.9000015258789 4.8441596031189
34.0999984741211 4.8441596031189
34.2999992370605 4.8441596031189
34.5 4.8441596031189
34.7000007629395 4.8441596031189
34.9000015258789 4.8441596031189
35.0999984741211 4.8441596031189
35.2999992370605 4.8441596031189
35.5 4.8441596031189
35.7000007629395 4.8441596031189
35.9000015258789 4.8441596031189
36.0999984741211 4.8441596031189
36.2999992370605 4.8441596031189
36.5 4.8441596031189
36.7000007629395 4.8441596031189
36.9000015258789 4.8441596031189
37.0999984741211 4.8441596031189
37.2999992370605 4.8441596031189
37.5 4.8441596031189
37.7000007629395 4.8441596031189
37.9000015258789 4.8441596031189
38.0999984741211 4.8441596031189
38.2999992370605 4.8441596031189
38.5 4.8441596031189
38.7000007629395 4.8441596031189
38.9000015258789 4.8441596031189
39.0999984741211 4.8441596031189
39.2999992370605 4.8441596031189
39.5 4.8441596031189
39.7000007629395 4.8441596031189
39.9000015258789 4.8441596031189
40.0999984741211 4.8441596031189
40.2999992370605 4.8441596031189
40.5 4.8441596031189
40.7000007629395 4.8441596031189
40.9000015258789 4.8441596031189
41.0999984741211 4.8441596031189
41.2999992370605 4.8441596031189
41.5 4.8441596031189
41.7000007629395 4.8441596031189
41.9000015258789 4.8441596031189
42.0999984741211 4.8441596031189
42.2999992370605 4.8441596031189
42.5 4.8441596031189
42.7000007629395 4.8441596031189
42.9000015258789 4.8441596031189
43.0999984741211 4.8441596031189
43.2999992370605 4.8441596031189
43.5 4.8441596031189
43.7000007629395 4.8441596031189
43.9000015258789 4.8441596031189
44.0999984741211 4.8441596031189
44.2999992370605 4.8441596031189
44.5 4.8441596031189
44.7000007629395 4.8441596031189
44.9000015258789 4.8441596031189
45.0999984741211 4.8441596031189
45.2999992370605 4.8441596031189
45.5 4.8441596031189
45.7000007629395 4.8441596031189
45.9000015258789 4.8441596031189
46.0999984741211 4.8441596031189
46.2999992370605 4.8441596031189
46.5 4.8441596031189
46.7000007629395 4.8441596031189
46.9000015258789 4.8441596031189
47.0999984741211 4.8441596031189
47.2999992370605 4.8441596031189
47.5 4.8441596031189
47.7000007629395 4.8441596031189
47.9000015258789 4.8441596031189
48.0999984741211 4.8441596031189
48.2999992370605 4.8441596031189
48.5 4.8441596031189
48.7000007629395 4.8441596031189
48.9000015258789 4.8441596031189
49.0999984741211 4.8441596031189
49.2999992370605 4.8441596031189
49.5 4.8441596031189
49.7000007629395 4.8441596031189
49.9000015258789 4.8441596031189
50.0999984741211 4.8441596031189
50.2999992370605 4.8441596031189
50.5 4.8441596031189
50.7000007629395 4.8441596031189
50.9000015258789 4.8441596031189
51.0999984741211 4.8441596031189
51.2999992370605 4.8441596031189
51.5 4.8441596031189
51.7000007629395 4.8441596031189
51.9000015258789 4.8441596031189
52.0999984741211 4.8441596031189
52.2999992370605 4.8441596031189
52.5 4.8441596031189
52.7000007629395 4.8441596031189
52.9000015258789 4.8441596031189
53.0999984741211 4.8441596031189
53.2999992370605 4.8441596031189
53.5 4.8441596031189
53.7000007629395 4.8441596031189
53.9000015258789 4.8441596031189
54.0999984741211 4.8441596031189
54.2999992370605 4.8441596031189
54.5 4.8441596031189
54.7000007629395 4.8441596031189
54.9000015258789 4.8441596031189
55.0999984741211 4.8441596031189
55.2999992370605 4.8441596031189
55.5 4.8441596031189
55.7000007629395 4.8441596031189
55.9000015258789 4.8441596031189
56.0999984741211 4.8441596031189
56.2999992370605 4.8441596031189
56.5 4.8441596031189
56.7000007629395 4.8441596031189
56.9000015258789 4.8441596031189
57.0999984741211 4.8441596031189
57.2999992370605 4.8441596031189
57.5 4.8441596031189
57.7000007629395 4.8441596031189
57.9000015258789 4.8441596031189
58.0999984741211 4.8441596031189
58.2999992370605 4.8441596031189
58.5 4.8441596031189
58.7000007629395 4.8441596031189
58.9000015258789 4.8441596031189
59.0999984741211 4.8441596031189
59.2999992370605 4.8441596031189
59.5 4.8441596031189
59.7000007629395 4.8441596031189
59.9000015258789 4.8441596031189
60.0999984741211 4.8441596031189
60.2999992370605 4.8441596031189
60.5 4.8441596031189
60.7000007629395 4.8441596031189
60.9000015258789 4.8441596031189
61.0999984741211 4.8441596031189
61.2999992370605 4.8441596031189
61.5 4.8441596031189
61.7000007629395 4.8441596031189
61.9000015258789 4.8441596031189
62.0999984741211 4.8441596031189
62.2999992370605 4.8441596031189
62.5 4.8441596031189
62.7000007629395 4.8441596031189
62.9000015258789 4.8441596031189
63.0999984741211 4.8441596031189
63.2999992370605 4.8441596031189
63.5 4.8441596031189
63.7000007629395 4.8441596031189
63.9000015258789 4.8441596031189
64.0999984741211 4.8441596031189
64.3000030517578 4.8441596031189
64.5 4.8441596031189
64.6999969482422 4.8441596031189
64.9000015258789 4.8441596031189
65.0999984741211 4.8441596031189
65.3000030517578 4.8441596031189
65.5 4.8441596031189
65.6999969482422 4.8441596031189
65.9000015258789 4.8441596031189
66.0999984741211 4.8441596031189
66.3000030517578 4.8441596031189
66.5 4.8441596031189
66.6999969482422 4.8441596031189
66.9000015258789 4.8441596031189
67.0999984741211 4.8441596031189
67.3000030517578 4.8441596031189
67.5 4.8441596031189
67.6999969482422 4.8441596031189
67.9000015258789 4.8441596031189
68.0999984741211 4.8441596031189
68.3000030517578 4.8441596031189
68.5 4.8441596031189
68.6999969482422 4.8441596031189
68.9000015258789 4.8441596031189
69.0999984741211 4.8441596031189
69.3000030517578 4.8441596031189
69.5 4.8441596031189
69.6999969482422 4.8441596031189
69.9000015258789 4.8441596031189
70.0999984741211 4.8441596031189
70.3000030517578 4.8441596031189
70.5 4.8441596031189
70.6999969482422 4.8441596031189
70.9000015258789 4.8441596031189
71.0999984741211 4.8441596031189
71.3000030517578 4.8441596031189
71.5 4.8441596031189
71.6999969482422 4.8441596031189
71.9000015258789 4.8441596031189
72.0999984741211 4.8441596031189
72.3000030517578 4.8441596031189
72.5 4.8441596031189
72.6999969482422 4.8441596031189
72.9000015258789 4.8441596031189
73.0999984741211 4.8441596031189
73.3000030517578 4.8441596031189
73.5 4.8441596031189
73.6999969482422 4.8441596031189
73.9000015258789 4.8441596031189
74.0999984741211 4.8441596031189
74.3000030517578 4.8441596031189
74.5 4.8441596031189
74.6999969482422 4.8441596031189
74.9000015258789 4.8441596031189
};
\addlegendentry{$\text{max}(\zv)$}
\addplot [semithick, color1, dashed]
table {%
0.0999984741210938 7.03451490402222
0.299999237060547 7.03451490402222
0.5 7.03451490402222
0.700000762939453 7.03451490402222
0.900001525878906 7.03451490402222
1.09999847412109 7.03451490402222
1.29999923706055 7.03451490402222
1.5 7.03451490402222
1.70000076293945 7.03451490402222
1.90000152587891 7.03451490402222
2.09999847412109 7.03451490402222
2.29999923706055 7.03451490402222
2.5 7.03451490402222
2.70000076293945 7.03451490402222
2.90000152587891 7.03451490402222
3.09999847412109 7.03451490402222
3.29999923706055 7.03451490402222
3.5 7.03451490402222
3.70000076293945 7.03451490402222
3.90000152587891 7.03451490402222
4.09999847412109 7.03451490402222
4.29999923706055 7.03451490402222
4.5 7.03451490402222
4.70000076293945 7.03451490402222
4.90000152587891 7.03451490402222
5.09999847412109 7.03451490402222
5.29999923706055 7.03451490402222
5.5 7.03451490402222
5.70000076293945 7.03451490402222
5.89999961853027 7.03451490402222
6.10000038146973 7.03451490402222
6.29999923706055 7.03451490402222
6.5 7.03451490402222
6.70000076293945 7.03451490402222
6.89999961853027 7.03451490402222
7.10000038146973 7.03451490402222
7.29999923706055 7.03451490402222
7.5 7.03451490402222
7.70000076293945 7.03451490402222
7.89999961853027 7.03451490402222
8.10000038146973 7.03451490402222
8.29999923706055 7.03451490402222
8.5 7.03451490402222
8.70000076293945 7.03451490402222
8.89999961853027 7.03451490402222
9.10000038146973 7.03451490402222
9.29999923706055 7.03451490402222
9.5 7.03451490402222
9.70000076293945 7.03451490402222
9.89999961853027 7.03451490402222
10.1000003814697 7.03451490402222
10.2999992370605 7.03451490402222
10.5 7.03451490402222
10.7000007629395 7.03451490402222
10.8999996185303 7.03451490402222
11.1000003814697 7.03451490402222
11.2999992370605 7.03451490402222
11.5 7.03451490402222
11.7000007629395 7.03451490402222
11.8999996185303 7.03451490402222
12.1000003814697 7.03451490402222
12.2999992370605 7.03451490402222
12.5 7.03451490402222
12.7000007629395 7.03451490402222
12.8999996185303 7.03451490402222
13.1000003814697 7.03451490402222
13.2999992370605 7.03451490402222
13.5 7.03451490402222
13.7000007629395 7.03451490402222
13.8999996185303 7.03451490402222
14.1000003814697 7.03451490402222
14.2999992370605 7.03451490402222
14.5 7.03451490402222
14.7000007629395 7.03451490402222
14.8999996185303 7.03451490402222
15.1000003814697 7.03451490402222
15.2999992370605 7.03451490402222
15.5 7.03451490402222
15.7000007629395 7.03451490402222
15.8999996185303 7.03451490402222
16.1000003814697 7.03451490402222
16.2999992370605 7.03451490402222
16.5 7.03451490402222
16.7000007629395 7.03451490402222
16.8999996185303 7.03451490402222
17.1000003814697 7.03451490402222
17.2999992370605 7.03451490402222
17.5 7.03451490402222
17.7000007629395 7.03451490402222
17.8999996185303 7.03451490402222
18.1000003814697 7.03451490402222
18.2999992370605 7.03451490402222
18.5 7.03451490402222
18.7000007629395 7.03451490402222
18.8999996185303 7.03451490402222
19.1000003814697 7.03451490402222
19.2999992370605 7.03451490402222
19.5 7.03451490402222
19.7000007629395 7.03451490402222
19.8999996185303 7.03451490402222
20.1000003814697 7.03451490402222
20.2999992370605 7.03451490402222
20.5 7.03451490402222
20.7000007629395 7.03451490402222
20.8999996185303 7.03451490402222
21.1000003814697 7.03451490402222
21.2999992370605 7.03451490402222
21.5 7.03451490402222
21.7000007629395 7.03451490402222
21.8999996185303 7.03451490402222
22.1000003814697 7.03451490402222
22.2999992370605 7.03451490402222
22.5 7.03451490402222
22.7000007629395 7.03451490402222
22.8999996185303 7.03451490402222
23.1000003814697 7.03451490402222
23.2999992370605 7.03451490402222
23.5 7.03451490402222
23.7000007629395 7.03451490402222
23.8999996185303 7.03451490402222
24.1000003814697 7.03451490402222
24.2999992370605 7.03451490402222
24.5 7.03451490402222
24.7000007629395 7.03451490402222
24.8999996185303 7.03451490402222
25.1000003814697 7.03451490402222
25.2999992370605 7.03451490402222
25.5 7.03451490402222
25.7000007629395 7.03451490402222
25.8999996185303 7.03451490402222
26.1000003814697 7.03451490402222
26.2999992370605 7.03451490402222
26.5 7.03451490402222
26.7000007629395 7.03451490402222
26.8999996185303 7.03451490402222
27.1000003814697 7.03451490402222
27.2999992370605 7.03451490402222
27.5 7.03451490402222
27.7000007629395 7.03451490402222
27.8999996185303 7.03451490402222
28.1000003814697 7.03451490402222
28.2999992370605 7.03451490402222
28.5 7.03451490402222
28.7000007629395 7.03451490402222
28.8999996185303 7.03451490402222
29.1000003814697 7.03451490402222
29.2999992370605 7.03451490402222
29.5 7.03451490402222
29.7000007629395 7.03451490402222
29.8999996185303 7.03451490402222
30.1000003814697 7.03451490402222
30.2999992370605 7.03451490402222
30.5 7.03451490402222
30.7000007629395 7.03451490402222
30.8999996185303 7.03451490402222
31.1000003814697 7.03451490402222
31.2999992370605 7.03451490402222
31.5 7.03451490402222
31.7000007629395 7.03451490402222
31.8999996185303 7.03451490402222
32.0999984741211 7.03451490402222
32.2999992370605 7.03451490402222
32.5 7.03451490402222
32.7000007629395 7.03451490402222
32.9000015258789 7.03451490402222
33.0999984741211 7.03451490402222
33.2999992370605 7.03451490402222
33.5 7.03451490402222
33.7000007629395 7.03451490402222
33.9000015258789 7.03451490402222
34.0999984741211 7.03451490402222
34.2999992370605 7.03451490402222
34.5 7.03451490402222
34.7000007629395 7.03451490402222
34.9000015258789 7.03451490402222
35.0999984741211 7.03451490402222
35.2999992370605 7.03451490402222
35.5 7.03451490402222
35.7000007629395 7.03451490402222
35.9000015258789 7.03451490402222
36.0999984741211 7.03451490402222
36.2999992370605 7.03451490402222
36.5 7.03451490402222
36.7000007629395 7.03451490402222
36.9000015258789 7.03451490402222
37.0999984741211 7.03451490402222
37.2999992370605 7.03451490402222
37.5 7.03451490402222
37.7000007629395 7.03451490402222
37.9000015258789 7.03451490402222
38.0999984741211 7.03451490402222
38.2999992370605 7.03451490402222
38.5 7.03451490402222
38.7000007629395 7.03451490402222
38.9000015258789 7.03451490402222
39.0999984741211 7.03451490402222
39.2999992370605 7.03451490402222
39.5 7.03451490402222
39.7000007629395 7.03451490402222
39.9000015258789 7.03451490402222
40.0999984741211 7.03451490402222
40.2999992370605 7.03451490402222
40.5 7.03451490402222
40.7000007629395 7.03451490402222
40.9000015258789 7.03451490402222
41.0999984741211 7.03451490402222
41.2999992370605 7.03451490402222
41.5 7.03451490402222
41.7000007629395 7.03451490402222
41.9000015258789 7.03451490402222
42.0999984741211 7.03451490402222
42.2999992370605 7.03451490402222
42.5 7.03451490402222
42.7000007629395 7.03451490402222
42.9000015258789 7.03451490402222
43.0999984741211 7.03451490402222
43.2999992370605 7.03451490402222
43.5 7.03451490402222
43.7000007629395 7.03451490402222
43.9000015258789 7.03451490402222
44.0999984741211 7.03451490402222
44.2999992370605 7.03451490402222
44.5 7.03451490402222
44.7000007629395 7.03451490402222
44.9000015258789 7.03451490402222
45.0999984741211 7.03451490402222
45.2999992370605 7.03451490402222
45.5 7.03451490402222
45.7000007629395 7.03451490402222
45.9000015258789 7.03451490402222
46.0999984741211 7.03451490402222
46.2999992370605 7.03451490402222
46.5 7.03451490402222
46.7000007629395 7.03451490402222
46.9000015258789 7.03451490402222
47.0999984741211 7.03451490402222
47.2999992370605 7.03451490402222
47.5 7.03451490402222
47.7000007629395 7.03451490402222
47.9000015258789 7.03451490402222
48.0999984741211 7.03451490402222
48.2999992370605 7.03451490402222
48.5 7.03451490402222
48.7000007629395 7.03451490402222
48.9000015258789 7.03451490402222
49.0999984741211 7.03451490402222
49.2999992370605 7.03451490402222
49.5 7.03451490402222
49.7000007629395 7.03451490402222
49.9000015258789 7.03451490402222
50.0999984741211 7.03451490402222
50.2999992370605 7.03451490402222
50.5 7.03451490402222
50.7000007629395 7.03451490402222
50.9000015258789 7.03451490402222
51.0999984741211 7.03451490402222
51.2999992370605 7.03451490402222
51.5 7.03451490402222
51.7000007629395 7.03451490402222
51.9000015258789 7.03451490402222
52.0999984741211 7.03451490402222
52.2999992370605 7.03451490402222
52.5 7.03451490402222
52.7000007629395 7.03451490402222
52.9000015258789 7.03451490402222
53.0999984741211 7.03451490402222
53.2999992370605 7.03451490402222
53.5 7.03451490402222
53.7000007629395 7.03451490402222
53.9000015258789 7.03451490402222
54.0999984741211 7.03451490402222
54.2999992370605 7.03451490402222
54.5 7.03451490402222
54.7000007629395 7.03451490402222
54.9000015258789 7.03451490402222
55.0999984741211 7.03451490402222
55.2999992370605 7.03451490402222
55.5 7.03451490402222
55.7000007629395 7.03451490402222
55.9000015258789 7.03451490402222
56.0999984741211 7.03451490402222
56.2999992370605 7.03451490402222
56.5 7.03451490402222
56.7000007629395 7.03451490402222
56.9000015258789 7.03451490402222
57.0999984741211 7.03451490402222
57.2999992370605 7.03451490402222
57.5 7.03451490402222
57.7000007629395 7.03451490402222
57.9000015258789 7.03451490402222
58.0999984741211 7.03451490402222
58.2999992370605 7.03451490402222
58.5 7.03451490402222
58.7000007629395 7.03451490402222
58.9000015258789 7.03451490402222
59.0999984741211 7.03451490402222
59.2999992370605 7.03451490402222
59.5 7.03451490402222
59.7000007629395 7.03451490402222
59.9000015258789 7.03451490402222
60.0999984741211 7.03451490402222
60.2999992370605 7.03451490402222
60.5 7.03451490402222
60.7000007629395 7.03451490402222
60.9000015258789 7.03451490402222
61.0999984741211 7.03451490402222
61.2999992370605 7.03451490402222
61.5 7.03451490402222
61.7000007629395 7.03451490402222
61.9000015258789 7.03451490402222
62.0999984741211 7.03451490402222
62.2999992370605 7.03451490402222
62.5 7.03451490402222
62.7000007629395 7.03451490402222
62.9000015258789 7.03451490402222
63.0999984741211 7.03451490402222
63.2999992370605 7.03451490402222
63.5 7.03451490402222
63.7000007629395 7.03451490402222
63.9000015258789 7.03451490402222
64.0999984741211 7.03451490402222
64.3000030517578 7.03451490402222
64.5 7.03451490402222
64.6999969482422 7.03451490402222
64.9000015258789 7.03451490402222
65.0999984741211 7.03451490402222
65.3000030517578 7.03451490402222
65.5 7.03451490402222
65.6999969482422 7.03451490402222
65.9000015258789 7.03451490402222
66.0999984741211 7.03451490402222
66.3000030517578 7.03451490402222
66.5 7.03451490402222
66.6999969482422 7.03451490402222
66.9000015258789 7.03451490402222
67.0999984741211 7.03451490402222
67.3000030517578 7.03451490402222
67.5 7.03451490402222
67.6999969482422 7.03451490402222
67.9000015258789 7.03451490402222
68.0999984741211 7.03451490402222
68.3000030517578 7.03451490402222
68.5 7.03451490402222
68.6999969482422 7.03451490402222
68.9000015258789 7.03451490402222
69.0999984741211 7.03451490402222
69.3000030517578 7.03451490402222
69.5 7.03451490402222
69.6999969482422 7.03451490402222
69.9000015258789 7.03451490402222
70.0999984741211 7.03451490402222
70.3000030517578 7.03451490402222
70.5 7.03451490402222
70.6999969482422 7.03451490402222
70.9000015258789 7.03451490402222
71.0999984741211 7.03451490402222
71.3000030517578 7.03451490402222
71.5 7.03451490402222
71.6999969482422 7.03451490402222
71.9000015258789 7.03451490402222
72.0999984741211 7.03451490402222
72.3000030517578 7.03451490402222
72.5 7.03451490402222
72.6999969482422 7.03451490402222
72.9000015258789 7.03451490402222
73.0999984741211 7.03451490402222
73.3000030517578 7.03451490402222
73.5 7.03451490402222
73.6999969482422 7.03451490402222
73.9000015258789 7.03451490402222
74.0999984741211 7.03451490402222
74.3000030517578 7.03451490402222
74.5 7.03451490402222
74.6999969482422 7.03451490402222
74.9000015258789 7.03451490402222
};
\addlegendentry{$\text{max}(\underline{\zv})$}

\end{axis}

\end{tikzpicture}

